Multi-Robot Planning for Filming Groups of Moving Actors Leveraging Submodularity and Pixel Density

Observing and filming a group of moving actors with a team of aerial robots is a challenging problem that combines elements of multi-robot coordination, coverage, and view planning. A single camera may observe multiple actors at once, and a robot team may observe individual actors from multiple views. As actors move about, groups may split, merge, and reform, and robots filming these actors should be able to adapt smoothly to such changes in actor formations. Rather than adopt an approach based on explicit formations or assignments, we propose an approach based on optimizing views directly. We model actors as moving polyhedra and compute approximate pixel densities for each face and camera view. Then, we propose an objective that exhibits diminishing returns as pixel densities increase from repeated observation. This gives rise to a multi-robot perception planning problem that we solve via a combination of value iteration and greedy submodular maximization. We evaluate our approach on challenging scenarios modeled after various social behaviors and featuring different numbers of robots and actors and observe that robot assignments and formations arise implicitly given the movements of groups of actors. Simulation results demonstrate that our approach consistently outperforms baselines, and in addition to performing well with the planner's approximation of pixel densities our approach also performs comparably for evaluation based on rendered views. Overall, the multi-round variant of the sequential planner we propose meets (within 1%) or exceeds formation and assignment baselines in all scenarios.

==> figures/filming_cartoon.tex <==
 
\resizebox{250.0pt}{!}{%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,541); %set diagram left start at 0, and has height of 541

%Curve Lines [id:da4682959367076842] 
\draw    (168.44,184) .. controls (209.83,184.07) and (231.83,185.57) .. (268.44,184) ;
%Curve Lines [id:da931793280044267] 
\draw    (268.44,184) .. controls (314.33,155.07) and (302.83,81.07) .. (355.83,81.07) ;
%Curve Lines [id:da23772147693170065] 
\draw    (534.83,184) .. controls (495.41,184.07) and (474.45,185.57) .. (439.58,184) ;
%Curve Lines [id:da09854880074244088] 
\draw    (439.58,184) .. controls (420.62,185.39) and (418.62,74.59) .. (356.33,81.07) ;
%Curve Lines [id:da6268714761349865] 
\draw    (168.44,201.5) .. controls (209.83,201.57) and (231.83,203.07) .. (268.44,201.5) ;
%Curve Lines [id:da5925202306973716] 
\draw    (268.44,201.5) .. controls (327.83,192.07) and (302.83,98.57) .. (355.83,98.57) ;
%Curve Lines [id:da6473593201600147] 
\draw    (534.83,201.5) .. controls (495.41,201.57) and (474.45,203.07) .. (439.58,201.5) ;
%Curve Lines [id:da6023419686339131] 
\draw    (439.58,201.5) .. controls (383.01,192.07) and (412.83,97.07) .. (356.33,98.57) ;
%Curve Lines [id:da08505943252939496] 
\draw    (168.94,236.5) .. controls (210.33,236.43) and (232.83,234.85) .. (269.44,236.5) ;
%Curve Lines [id:da3115589448413074] 
\draw    (269.44,236.5) .. controls (290.62,233.79) and (303.83,345.56) .. (356.83,345.56) ;
%Curve Lines [id:da34158576161667575] 
\draw    (535.33,236.5) .. controls (495.91,236.43) and (474.95,234.85) .. (440.08,236.5) ;
%Curve Lines [id:da9635196840850726] 
\draw    (440.08,236.5) .. controls (418,234.99) and (411.33,346.61) .. (356.83,345.56) ;
%Curve Lines [id:da5550426738881349] 
\draw    (166.94,217.3) .. controls (208.33,217.23) and (230.33,215.64) .. (266.94,217.3) ;
%Curve Lines [id:da053269859258479046] 
\draw    (266.94,217.3) .. controls (326.33,227.29) and (301.33,326.35) .. (354.33,326.35) ;
%Curve Lines [id:da11715526799153397] 
\draw    (534,216.63) .. controls (494.57,216.56) and (473.62,214.97) .. (438.74,216.63) ;
%Curve Lines [id:da8455556371057569] 
\draw    (438.08,217.3) .. controls (381.51,227.29) and (411.33,327.94) .. (354.83,326.35) ;

%Shape: Regular Polygon [id:dp8686790011816614] 
\draw  [fill={rgb, 255:red, 222; green, 146; blue, 192 }  ,fill opacity=1 ] (201.56,189.47) -- (192.36,193.41) -- (184.36,187.41) -- (185.55,177.48) -- (194.75,173.55) -- (202.75,179.55) -- cycle ;
%Shape: Regular Polygon [id:dp504692290260887] 
\draw  [fill={rgb, 255:red, 222; green, 146; blue, 192 }  ,fill opacity=1 ] (220.76,206.27) -- (211.56,210.21) -- (203.56,204.21) -- (204.75,194.28) -- (213.95,190.35) -- (221.95,196.35) -- cycle ;
%Shape: Regular Polygon [id:dp7925683001300403] 
\draw  [fill={rgb, 255:red, 222; green, 146; blue, 192 }  ,fill opacity=1 ] (201.56,223.07) -- (192.36,227.01) -- (184.36,221.01) -- (185.55,211.08) -- (194.75,207.15) -- (202.75,213.15) -- cycle ;
%Shape: Regular Polygon [id:dp9804935966912283] 
\draw  [fill={rgb, 255:red, 222; green, 146; blue, 192 }  ,fill opacity=1 ] (218.36,241.87) -- (209.16,245.81) -- (201.16,239.81) -- (202.35,229.88) -- (211.55,225.95) -- (219.55,231.95) -- cycle ;
%Flowchart: Process [id:dp6588206441347768] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (154.82,268.46) -- (163.81,274.78) -- (157.66,283.55) -- (148.66,277.23) -- cycle ;
%Straight Lines [id:da7013394910395663] 
\draw    (163.81,274.78) -- (170.61,273.24) ;
%Shape: Ellipse [id:dp11493146713234959] 
\draw   (165.83,269.89) .. controls (167.68,267.25) and (171.32,266.61) .. (173.97,268.46) .. controls (176.61,270.32) and (177.24,273.96) .. (175.39,276.6) .. controls (173.54,279.24) and (169.89,279.88) .. (167.25,278.02) .. controls (164.61,276.17) and (163.97,272.53) .. (165.83,269.89) -- cycle ;
%Straight Lines [id:da9024763451566129] 
\draw    (157.71,283.3) -- (158.94,290.16) ;
%Shape: Ellipse [id:dp6678358691635906] 
\draw   (162.5,285.54) .. controls (165.06,287.51) and (165.53,291.18) .. (163.56,293.73) .. controls (161.59,296.28) and (157.92,296.76) .. (155.37,294.79) .. controls (152.81,292.82) and (152.34,289.15) .. (154.31,286.59) .. controls (156.28,284.04) and (159.95,283.56) .. (162.5,285.54) -- cycle ;
%Straight Lines [id:da12048439083409512] 
\draw    (154.55,268.48) -- (153.62,261.52) ;
%Shape: Ellipse [id:dp8911959305595096] 
\draw   (158.48,264.93) .. controls (160.34,262.29) and (159.66,258.63) .. (156.98,256.74) .. controls (154.3,254.86) and (150.62,255.47) .. (148.76,258.11) .. controls (146.91,260.75) and (147.58,264.42) .. (150.27,266.3) .. controls (152.95,268.19) and (156.63,267.57) .. (158.48,264.93) -- cycle ;
%Straight Lines [id:da6931894177284605] 
\draw    (148.61,277.12) -- (141.67,278.25) ;
%Shape: Ellipse [id:dp0300156264539031] 
\draw   (144.81,273.32) .. controls (142.04,271.55) and (138.4,272.33) .. (136.67,275.06) .. controls (134.94,277.78) and (135.78,281.41) .. (138.54,283.18) .. controls (141.3,284.94) and (144.95,284.16) .. (146.68,281.44) .. controls (148.41,278.72) and (147.57,275.08) .. (144.81,273.32) -- cycle ;
%Shape: Arc [id:dp5422127526652014] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (141.63,160.94) .. controls (169.63,156.09) and (199.47,161.89) .. (224.57,179.51) .. controls (249.72,197.17) and (265.33,223.34) .. (270.24,251.4) -- (160.63,270.58) -- cycle ; \draw  [draw opacity=0] (141.63,160.94) .. controls (169.63,156.09) and (199.47,161.89) .. (224.57,179.51) .. controls (249.72,197.17) and (265.33,223.34) .. (270.24,251.4) ;  
%Straight Lines [id:da5447250632900182] 
\draw [draw opacity=0]   (141.63,160.94) -- (159.32,271.94) ;
%Straight Lines [id:da3567078536950292] 
\draw [draw opacity=0]   (159.32,271.94) -- (270.24,251.4) ;

%Shape: Regular Polygon [id:dp4031991370503012] 
\draw  [fill={rgb, 255:red, 222; green, 146; blue, 192 }  ,fill opacity=1 ] (349.69,89.21) -- (340.5,93.14) -- (332.49,87.14) -- (333.69,77.21) -- (342.88,73.28) -- (350.88,79.28) -- cycle ;
%Shape: Regular Polygon [id:dp04162780839567626] 
\draw  [fill={rgb, 255:red, 222; green, 146; blue, 192 }  ,fill opacity=1 ] (369.69,106.54) -- (360.5,110.47) -- (352.49,104.48) -- (353.69,94.55) -- (362.88,90.62) -- (370.88,96.61) -- cycle ;
%Shape: Regular Polygon [id:dp783522744172346] 
\draw  [fill={rgb, 255:red, 222; green, 146; blue, 192 }  ,fill opacity=1 ] (355.67,327.68) -- (346.47,331.61) -- (338.47,325.62) -- (339.66,315.69) -- (348.86,311.76) -- (356.86,317.75) -- cycle ;
%Shape: Regular Polygon [id:dp7084771437512916] 
\draw  [fill={rgb, 255:red, 222; green, 146; blue, 192 }  ,fill opacity=1 ] (368.36,352.54) -- (359.16,356.47) -- (351.16,350.48) -- (352.35,340.55) -- (361.55,336.62) -- (369.55,342.61) -- cycle ;
%Shape: Regular Polygon [id:dp9550894888991883] 
\draw  [fill={rgb, 255:red, 222; green, 146; blue, 192 }  ,fill opacity=1 ] (496.33,189.02) -- (487.14,192.95) -- (479.14,186.95) -- (480.33,177.02) -- (489.52,173.09) -- (497.53,179.09) -- cycle ;
%Shape: Regular Polygon [id:dp10318745869712531] 
\draw  [fill={rgb, 255:red, 222; green, 146; blue, 192 }  ,fill opacity=1 ] (516.33,206.35) -- (507.14,210.28) -- (499.14,204.28) -- (500.33,194.35) -- (509.52,190.42) -- (517.53,196.42) -- cycle ;
%Shape: Regular Polygon [id:dp6745637203390775] 
\draw  [fill={rgb, 255:red, 222; green, 146; blue, 192 }  ,fill opacity=1 ] (493.67,222.35) -- (484.47,226.28) -- (476.47,220.28) -- (477.66,210.35) -- (486.86,206.42) -- (494.86,212.42) -- cycle ;
%Shape: Regular Polygon [id:dp7971445281031662] 
\draw  [fill={rgb, 255:red, 222; green, 146; blue, 192 }  ,fill opacity=1 ] (513.67,242.35) -- (504.47,246.28) -- (496.47,240.28) -- (497.66,230.35) -- (506.86,226.42) -- (514.86,232.42) -- cycle ;
%Flowchart: Process [id:dp8615917664606443] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (239.44,265.33) -- (247.83,258.24) -- (254.75,266.42) -- (246.35,273.52) -- cycle ;
%Straight Lines [id:da21843340287587476] 
\draw    (247.83,258.24) -- (248.07,251.27) ;
%Shape: Ellipse [id:dp40643662375494194] 
\draw   (243.61,255.05) .. controls (241.52,252.58) and (241.83,248.9) .. (244.3,246.81) .. controls (246.76,244.73) and (250.45,245.04) .. (252.53,247.5) .. controls (254.61,249.97) and (254.3,253.65) .. (251.84,255.74) .. controls (249.38,257.82) and (245.69,257.51) .. (243.61,255.05) -- cycle ;
%Straight Lines [id:da5267813025210957] 
\draw    (254.52,266.31) -- (261.47,266.86) ;
%Shape: Ellipse [id:dp5942961531484703] 
\draw   (257.9,262.23) .. controls (260.45,260.26) and (264.12,260.74) .. (266.09,263.29) .. controls (268.06,265.85) and (267.59,269.52) .. (265.04,271.49) .. controls (262.48,273.46) and (258.81,272.98) .. (256.84,270.43) .. controls (254.87,267.87) and (255.35,264.21) .. (257.9,262.23) -- cycle ;
%Straight Lines [id:da09526133845049878] 
\draw    (239.38,265.6) -- (232.42,264.73) ;
%Shape: Ellipse [id:dp49472582289103584] 
\draw   (236.95,260.89) .. controls (234.87,258.43) and (231.15,258.15) .. (228.65,260.27) .. controls (226.14,262.38) and (225.8,266.1) .. (227.89,268.56) .. controls (229.97,271.02) and (233.69,271.31) .. (236.19,269.19) .. controls (238.7,267.07) and (239.04,263.36) .. (236.95,260.89) -- cycle ;
%Straight Lines [id:da6023595318863317] 
\draw    (246.23,273.54) -- (245.56,280.53) ;
%Shape: Ellipse [id:dp23528383330562863] 
\draw   (241.59,276.25) .. controls (239.18,278.47) and (239.01,282.2) .. (241.2,284.56) .. controls (243.4,286.93) and (247.13,287.04) .. (249.53,284.81) .. controls (251.94,282.59) and (252.11,278.87) .. (249.92,276.5) .. controls (247.73,274.13) and (244,274.02) .. (241.59,276.25) -- cycle ;
%Shape: Arc [id:dp6400415924547593] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (132.09,250.78) .. controls (134.51,222.47) and (147.7,195.08) .. (171.11,175.28) .. controls (194.57,155.44) and (223.86,146.99) .. (252.24,149.36) -- (242.96,260.25) -- cycle ; \draw  [draw opacity=0] (132.09,250.78) .. controls (134.51,222.47) and (147.7,195.08) .. (171.11,175.28) .. controls (194.57,155.44) and (223.86,146.99) .. (252.24,149.36) ;  
%Straight Lines [id:da7781768258803141] 
\draw [draw opacity=0]   (132.09,250.78) -- (243.94,261.86) ;
%Straight Lines [id:da8227499380897396] 
\draw [draw opacity=0]   (243.94,261.86) -- (252.24,149.36) ;

%Flowchart: Process [id:dp8491846793193409] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (239.95,143.49) -- (230.4,138.04) -- (235.72,128.74) -- (245.26,134.19) -- cycle ;
%Straight Lines [id:da18152272406302172] 
\draw    (230.4,138.04) -- (223.78,140.2) ;
%Shape: Ellipse [id:dp18876180393025654] 
\draw   (228.85,143.1) .. controls (227.25,145.9) and (223.68,146.87) .. (220.88,145.27) .. controls (218.08,143.67) and (217.11,140.1) .. (218.71,137.3) .. controls (220.31,134.5) and (223.88,133.52) .. (226.68,135.13) .. controls (229.48,136.73) and (230.45,140.29) .. (228.85,143.1) -- cycle ;
%Straight Lines [id:da7567176667849143] 
\draw    (235.69,128.98) -- (233.83,122.27) ;
%Shape: Ellipse [id:dp06611143100300287] 
\draw   (230.71,127.21) .. controls (227.98,125.48) and (227.17,121.87) .. (228.89,119.14) .. controls (230.62,116.42) and (234.23,115.61) .. (236.95,117.33) .. controls (239.68,119.06) and (240.49,122.67) .. (238.77,125.39) .. controls (237.04,128.12) and (233.43,128.93) .. (230.71,127.21) -- cycle ;
%Straight Lines [id:da9989931801883254] 
\draw    (240.21,143.45) -- (241.78,150.29) ;
%Shape: Ellipse [id:dp3480144395828644] 
\draw   (236.63,147.34) .. controls (235.03,150.15) and (236.04,153.74) .. (238.88,155.36) .. controls (241.73,156.99) and (245.34,156.04) .. (246.94,153.23) .. controls (248.54,150.43) and (247.53,146.84) .. (244.68,145.22) .. controls (241.83,143.59) and (238.23,144.54) .. (236.63,147.34) -- cycle ;
%Straight Lines [id:da5531161032561878] 
\draw    (245.33,134.29) -- (252.12,132.53) ;
%Shape: Ellipse [id:dp3063152557674187] 
\draw   (249.46,137.73) .. controls (252.38,139.23) and (255.93,138.11) .. (257.4,135.24) .. controls (258.88,132.37) and (257.7,128.83) .. (254.79,127.33) .. controls (251.87,125.83) and (248.32,126.94) .. (246.84,129.81) .. controls (245.37,132.69) and (246.55,136.23) .. (249.46,137.73) -- cycle ;
%Shape: Arc [id:dp2887677597453233] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (263.06,249.32) .. controls (235.64,256.75) and (205.38,253.75) .. (178.76,238.54) .. controls (152.08,223.3) and (134.1,198.68) .. (126.61,171.21) -- (233.96,141.92) -- cycle ; \draw  [draw opacity=0] (263.06,249.32) .. controls (235.64,256.75) and (205.38,253.75) .. (178.76,238.54) .. controls (152.08,223.3) and (134.1,198.68) .. (126.61,171.21) ;  
%Straight Lines [id:da8920549023236233] 
\draw [draw opacity=0]   (263.06,249.32) -- (235.14,140.45) ;
%Straight Lines [id:da47908244611683126] 
\draw [draw opacity=0]   (235.14,140.45) -- (126.61,171.21) ;

%Flowchart: Process [id:dp2816646486980734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (157.61,162.66) -- (150.49,171.03) -- (142.33,164.09) -- (149.45,155.72) -- cycle ;
%Straight Lines [id:da7821314906086634] 
\draw    (150.49,171.03) -- (151.39,177.94) ;
%Shape: Ellipse [id:dp7484693823955129] 
\draw   (155.18,173.49) .. controls (157.64,175.58) and (157.94,179.27) .. (155.85,181.73) .. controls (153.76,184.18) and (150.07,184.48) .. (147.61,182.39) .. controls (145.15,180.3) and (144.85,176.62) .. (146.94,174.16) .. controls (149.03,171.7) and (152.72,171.4) .. (155.18,173.49) -- cycle ;
%Straight Lines [id:da3618848524169147] 
\draw    (142.57,164.17) -- (135.63,164.76) ;
%Shape: Ellipse [id:dp31713017172442015] 
\draw   (139.9,168.74) .. controls (137.7,171.1) and (134.01,171.23) .. (131.65,169.03) .. controls (129.28,166.83) and (129.15,163.14) .. (131.35,160.78) .. controls (133.55,158.41) and (137.25,158.28) .. (139.61,160.48) .. controls (141.97,162.68) and (142.1,166.37) .. (139.9,168.74) -- cycle ;
%Straight Lines [id:da3979818115061078] 
\draw    (157.62,162.39) -- (164.63,162.11) ;
%Shape: Ellipse [id:dp38646856981145117] 
\draw   (160.79,166.63) .. controls (163.25,168.72) and (166.96,168.39) .. (169.08,165.9) .. controls (171.21,163.4) and (170.94,159.68) .. (168.48,157.59) .. controls (166.02,155.5) and (162.31,155.83) .. (160.18,158.33) .. controls (158.06,160.83) and (158.33,164.55) .. (160.79,166.63) -- cycle ;
%Straight Lines [id:da15869965389209795] 
\draw    (149.57,155.68) -- (149.08,148.67) ;
%Shape: Ellipse [id:dp7194510634922453] 
\draw   (153.7,152.25) .. controls (155.71,149.66) and (155.28,145.96) .. (152.72,143.98) .. controls (150.17,142) and (146.48,142.5) .. (144.46,145.09) .. controls (142.45,147.68) and (142.89,151.38) .. (145.44,153.36) .. controls (147.99,155.33) and (151.69,154.84) .. (153.7,152.25) -- cycle ;
%Shape: Arc [id:dp7696769635745075] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (265.89,159.46) .. controls (268.14,187.79) and (259.6,216.97) .. (239.74,240.33) .. controls (219.84,263.74) and (192.33,276.87) .. (163.95,279.17) -- (154.96,168.25) -- cycle ; \draw  [draw opacity=0] (265.89,159.46) .. controls (268.14,187.79) and (259.6,216.97) .. (239.74,240.33) .. controls (219.84,263.74) and (192.33,276.87) .. (163.95,279.17) ;  
%Straight Lines [id:da4574195184926706] 
\draw [draw opacity=0]   (265.89,159.46) -- (153.74,166.82) ;
%Straight Lines [id:da28342330112135516] 
\draw [draw opacity=0]   (153.74,166.82) -- (163.95,279.17) ;

%Flowchart: Process [id:dp296439420283932] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (357.65,39.5) -- (346.67,39.16) -- (346.99,28.45) -- (357.98,28.79) -- cycle ;
%Straight Lines [id:da3206169379949695] 
\draw    (346.67,39.16) -- (341.83,44.18) ;
%Shape: Ellipse [id:dp907894127818883] 
\draw   (347.67,44.36) .. controls (347.57,47.58) and (344.88,50.11) .. (341.65,50.02) .. controls (338.43,49.92) and (335.89,47.22) .. (335.99,44) .. controls (336.09,40.77) and (338.78,38.24) .. (342.01,38.34) .. controls (345.23,38.44) and (347.77,41.13) .. (347.67,44.36) -- cycle ;
%Straight Lines [id:da1236457405014888] 
\draw    (347.09,28.68) -- (342.29,23.63) ;
%Shape: Ellipse [id:dp7633488423419914] 
\draw   (341.85,29.45) .. controls (338.64,29.21) and (336.23,26.4) .. (336.47,23.18) .. controls (336.71,19.97) and (339.52,17.56) .. (342.74,17.8) .. controls (345.95,18.05) and (348.36,20.85) .. (348.12,24.07) .. controls (347.88,27.29) and (345.07,29.7) .. (341.85,29.45) -- cycle ;
%Straight Lines [id:da20930885213743] 
\draw    (357.87,39.34) -- (362.46,44.64) ;
%Shape: Ellipse [id:dp2567538876418469] 
\draw   (356.53,44.46) .. controls (356.43,47.69) and (359,50.38) .. (362.28,50.48) .. controls (365.56,50.58) and (368.3,48.05) .. (368.4,44.83) .. controls (368.49,41.6) and (365.92,38.9) .. (362.64,38.8) .. controls (359.36,38.7) and (356.63,41.24) .. (356.53,44.46) -- cycle ;
%Straight Lines [id:da1683644499681236] 
\draw    (358.09,28.85) -- (363.26,24.1) ;
%Shape: Ellipse [id:dp3976230693113263] 
\draw   (363.35,29.95) .. controls (366.63,29.9) and (369.25,27.25) .. (369.2,24.02) .. controls (369.15,20.8) and (366.45,18.22) .. (363.17,18.26) .. controls (359.9,18.31) and (357.28,20.96) .. (357.33,24.18) .. controls (357.37,27.41) and (360.07,29.99) .. (363.35,29.95) -- cycle ;
%Shape: Arc [id:dp8768981316517037] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (427.72,122.12) .. controls (406.99,141.54) and (378.86,153.08) .. (348.21,152.14) .. controls (317.5,151.2) and (290.07,137.9) .. (270.56,117.15) -- (351.63,40.92) -- cycle ; \draw  [draw opacity=0] (427.72,122.12) .. controls (406.99,141.54) and (378.86,153.08) .. (348.21,152.14) .. controls (317.5,151.2) and (290.07,137.9) .. (270.56,117.15) ;  
%Straight Lines [id:da08623571118559781] 
\draw [draw opacity=0]   (427.72,122.12) -- (351.98,39.07) ;
%Straight Lines [id:da9301866406151722] 
\draw [draw opacity=0]   (351.98,39.07) -- (270.56,117.15) ;

%Flowchart: Process [id:dp4760262990358166] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (352.74,145.15) -- (363.72,144.6) -- (364.25,155.3) -- (353.27,155.85) -- cycle ;
%Straight Lines [id:da41652779662567374] 
\draw    (363.72,144.6) -- (368.14,139.22) ;
%Shape: Ellipse [id:dp9183237517318512] 
\draw   (362.3,139.51) .. controls (362.14,136.28) and (364.62,133.54) .. (367.84,133.38) .. controls (371.07,133.22) and (373.81,135.7) .. (373.97,138.93) .. controls (374.13,142.15) and (371.65,144.89) .. (368.43,145.05) .. controls (365.2,145.21) and (362.46,142.73) .. (362.3,139.51) -- cycle ;
%Straight Lines [id:da15099914701103878] 
\draw    (364.14,155.08) -- (369.32,159.74) ;
%Shape: Ellipse [id:dp03723284798766624] 
\draw   (369.3,153.89) .. controls (372.52,153.88) and (375.15,156.48) .. (375.17,159.71) .. controls (375.18,162.93) and (372.58,165.56) .. (369.35,165.58) .. controls (366.13,165.59) and (363.5,162.99) .. (363.48,159.76) .. controls (363.47,156.54) and (366.07,153.91) .. (369.3,153.89) -- cycle ;
%Straight Lines [id:da19674815118554112] 
\draw    (352.54,145.33) -- (347.53,140.41) ;
%Shape: Ellipse [id:dp5809087377864659] 
\draw   (353.46,140.11) .. controls (353.3,136.89) and (350.52,134.41) .. (347.24,134.57) .. controls (343.97,134.74) and (341.44,137.48) .. (341.6,140.7) .. controls (341.76,143.93) and (344.55,146.41) .. (347.82,146.24) .. controls (351.1,146.08) and (353.62,143.34) .. (353.46,140.11) -- cycle ;
%Straight Lines [id:da8576115953697239] 
\draw    (353.16,155.8) -- (348.39,160.95) ;
%Shape: Ellipse [id:dp7281627605315881] 
\draw   (347.83,155.13) .. controls (344.56,155.44) and (342.17,158.29) .. (342.48,161.5) .. controls (342.78,164.72) and (345.68,167.07) .. (348.94,166.76) .. controls (352.21,166.45) and (354.6,163.6) .. (354.3,160.39) .. controls (353.99,157.18) and (351.09,154.82) .. (347.83,155.13) -- cycle ;
%Shape: Arc [id:dp47911192256212565] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (276.26,68.43) .. controls (295.36,47.4) and (322.48,33.64) .. (353.1,32.11) .. controls (383.79,30.58) and (412.19,41.64) .. (433.31,60.75) -- (358.63,143.25) -- cycle ; \draw  [draw opacity=0] (276.26,68.43) .. controls (295.36,47.4) and (322.48,33.64) .. (353.1,32.11) .. controls (383.79,30.58) and (412.19,41.64) .. (433.31,60.75) ;  
%Straight Lines [id:da9586150896073475] 
\draw [draw opacity=0]   (276.26,68.43) -- (358.43,145.12) ;
%Straight Lines [id:da5437157177082919] 
\draw [draw opacity=0]   (358.43,145.12) -- (433.31,60.75) ;

%Flowchart: Process [id:dp42666909493409455] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (360.65,285.83) -- (349.67,285.49) -- (349.99,274.79) -- (360.98,275.12) -- cycle ;
%Straight Lines [id:da6712150945145121] 
\draw    (349.67,285.49) -- (344.83,290.51) ;
%Shape: Ellipse [id:dp27546530981346473] 
\draw   (350.67,290.69) .. controls (350.57,293.91) and (347.88,296.45) .. (344.65,296.35) .. controls (341.43,296.25) and (338.89,293.56) .. (338.99,290.33) .. controls (339.09,287.11) and (341.78,284.57) .. (345.01,284.67) .. controls (348.23,284.77) and (350.77,287.46) .. (350.67,290.69) -- cycle ;
%Straight Lines [id:da103547330862517] 
\draw    (350.09,275.02) -- (345.29,269.96) ;
%Shape: Ellipse [id:dp5527845404677783] 
\draw   (344.85,275.79) .. controls (341.64,275.54) and (339.23,272.74) .. (339.47,269.52) .. controls (339.71,266.3) and (342.52,263.89) .. (345.74,264.13) .. controls (348.95,264.38) and (351.36,267.19) .. (351.12,270.4) .. controls (350.88,273.62) and (348.07,276.03) .. (344.85,275.79) -- cycle ;
%Straight Lines [id:da8204280459440509] 
\draw    (360.87,285.67) -- (365.46,290.98) ;
%Shape: Ellipse [id:dp9416753866632313] 
\draw   (359.53,290.79) .. controls (359.43,294.02) and (362,296.71) .. (365.28,296.82) .. controls (368.56,296.92) and (371.3,294.38) .. (371.4,291.16) .. controls (371.49,287.93) and (368.92,285.24) .. (365.64,285.14) .. controls (362.36,285.04) and (359.63,287.57) .. (359.53,290.79) -- cycle ;
%Straight Lines [id:da35665279271001227] 
\draw    (361.09,275.19) -- (366.26,270.44) ;
%Shape: Ellipse [id:dp2885184155315508] 
\draw   (366.35,276.28) .. controls (369.63,276.23) and (372.25,273.58) .. (372.2,270.36) .. controls (372.15,267.13) and (369.45,264.55) .. (366.17,264.6) .. controls (362.9,264.64) and (360.28,267.29) .. (360.33,270.52) .. controls (360.37,273.74) and (363.07,276.32) .. (366.35,276.28) -- cycle ;
%Shape: Arc [id:dp11442316316800172] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (430.72,368.45) .. controls (409.99,387.88) and (381.86,399.42) .. (351.21,398.48) .. controls (320.5,397.53) and (293.07,384.23) .. (273.56,363.48) -- (354.63,287.25) -- cycle ; \draw  [draw opacity=0] (430.72,368.45) .. controls (409.99,387.88) and (381.86,399.42) .. (351.21,398.48) .. controls (320.5,397.53) and (293.07,384.23) .. (273.56,363.48) ;  
%Straight Lines [id:da9742239331537148] 
\draw [draw opacity=0]   (430.72,368.45) -- (354.98,285.4) ;
%Straight Lines [id:da3479473280004446] 
\draw [draw opacity=0]   (354.98,285.4) -- (273.56,363.48) ;

%Flowchart: Process [id:dp9408073353737283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (355.74,390.48) -- (366.72,389.94) -- (367.25,400.64) -- (356.27,401.18) -- cycle ;
%Straight Lines [id:da5508203677381454] 
\draw    (366.72,389.94) -- (371.14,384.55) ;
%Shape: Ellipse [id:dp9737899920735089] 
\draw   (365.3,384.84) .. controls (365.14,381.62) and (367.62,378.87) .. (370.84,378.71) .. controls (374.07,378.55) and (376.81,381.04) .. (376.97,384.26) .. controls (377.13,387.48) and (374.65,390.22) .. (371.43,390.38) .. controls (368.2,390.54) and (365.46,388.06) .. (365.3,384.84) -- cycle ;
%Straight Lines [id:da17892627116631776] 
\draw    (367.14,400.41) -- (372.32,405.07) ;
%Shape: Ellipse [id:dp30229396834164923] 
\draw   (372.3,399.23) .. controls (375.52,399.21) and (378.15,401.82) .. (378.17,405.04) .. controls (378.18,408.27) and (375.58,410.9) .. (372.35,410.91) .. controls (369.13,410.93) and (366.5,408.32) .. (366.48,405.1) .. controls (366.47,401.87) and (369.07,399.24) .. (372.3,399.23) -- cycle ;
%Straight Lines [id:da525169003224548] 
\draw    (355.54,390.66) -- (350.53,385.74) ;
%Shape: Ellipse [id:dp27347821605613576] 
\draw   (356.46,385.45) .. controls (356.3,382.22) and (353.52,379.74) .. (350.24,379.91) .. controls (346.97,380.07) and (344.44,382.81) .. (344.6,386.04) .. controls (344.76,389.26) and (347.55,391.74) .. (350.82,391.58) .. controls (354.1,391.41) and (356.62,388.67) .. (356.46,385.45) -- cycle ;
%Straight Lines [id:da8283039426751828] 
\draw    (356.16,401.13) -- (351.39,406.28) ;
%Shape: Ellipse [id:dp0749732857660419] 
\draw   (350.83,400.46) .. controls (347.56,400.77) and (345.17,403.62) .. (345.48,406.84) .. controls (345.78,410.05) and (348.68,412.4) .. (351.94,412.09) .. controls (355.21,411.79) and (357.6,408.93) .. (357.3,405.72) .. controls (356.99,402.51) and (354.09,400.16) .. (350.83,400.46) -- cycle ;
%Shape: Arc [id:dp15097878948314358] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (279.26,313.77) .. controls (298.36,292.73) and (325.48,278.97) .. (356.1,277.44) .. controls (386.79,275.92) and (415.19,286.97) .. (436.31,306.08) -- (361.63,388.58) -- cycle ; \draw  [draw opacity=0] (279.26,313.77) .. controls (298.36,292.73) and (325.48,278.97) .. (356.1,277.44) .. controls (386.79,275.92) and (415.19,286.97) .. (436.31,306.08) ;  
%Straight Lines [id:da8229633454363621] 
\draw [draw opacity=0]   (279.26,313.77) -- (361.43,390.46) ;
%Straight Lines [id:da6254851017520378] 
\draw [draw opacity=0]   (361.43,390.46) -- (436.31,306.08) ;

%Flowchart: Process [id:dp909594916271411] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (551.69,153.89) -- (543.7,146.35) -- (551.05,138.56) -- (559.04,146.1) -- cycle ;
%Straight Lines [id:da5897261808812764] 
\draw    (543.7,146.35) -- (536.75,146.89) ;
%Shape: Ellipse [id:dp3911037567234166] 
\draw   (541,150.9) .. controls (538.78,153.24) and (535.08,153.35) .. (532.74,151.13) .. controls (530.39,148.92) and (530.29,145.22) .. (532.5,142.88) .. controls (534.72,140.53) and (538.42,140.42) .. (540.76,142.64) .. controls (543.11,144.85) and (543.21,148.55) .. (541,150.9) -- cycle ;
%Straight Lines [id:da8844580727391855] 
\draw    (550.97,138.79) -- (550.74,131.83) ;
%Shape: Ellipse [id:dp43860899947383536] 
\draw   (546.54,135.89) .. controls (544.3,133.57) and (544.36,129.87) .. (546.68,127.63) .. controls (549,125.39) and (552.69,125.45) .. (554.94,127.77) .. controls (557.18,130.08) and (557.12,133.78) .. (554.8,136.03) .. controls (552.48,138.27) and (548.79,138.21) .. (546.54,135.89) -- cycle ;
%Straight Lines [id:da19155533759289867] 
\draw    (551.95,153.92) -- (551.87,160.93) ;
%Shape: Ellipse [id:dp44347181207210706] 
\draw   (547.55,156.86) .. controls (545.34,159.2) and (545.47,162.93) .. (547.86,165.18) .. controls (550.24,167.43) and (553.97,167.36) .. (556.18,165.01) .. controls (558.4,162.66) and (558.26,158.94) .. (555.88,156.69) .. controls (553.5,154.43) and (549.77,154.51) .. (547.55,156.86) -- cycle ;
%Straight Lines [id:da4557781462269408] 
\draw    (559.08,146.22) -- (566.1,146.11) ;
%Shape: Ellipse [id:dp8026035765029822] 
\draw   (562.29,150.53) .. controls (564.77,152.68) and (568.49,152.43) .. (570.6,149.99) .. controls (572.7,147.54) and (572.4,143.82) .. (569.92,141.68) .. controls (567.43,139.54) and (563.72,139.78) .. (561.61,142.23) .. controls (559.51,144.67) and (559.81,148.39) .. (562.29,150.53) -- cycle ;
%Shape: Arc [id:dp15792078604805226] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (549.23,262.19) .. controls (520.83,262.96) and (492.13,252.91) .. (469.84,231.86) .. controls (447.5,210.76) and (435.82,182.61) .. (435.01,154.14) -- (546.24,150.96) -- cycle ; \draw  [draw opacity=0] (549.23,262.19) .. controls (520.83,262.96) and (492.13,252.91) .. (469.84,231.86) .. controls (447.5,210.76) and (435.82,182.61) .. (435.01,154.14) ;  
%Straight Lines [id:da09749972724215028] 
\draw [draw opacity=0]   (549.23,262.19) -- (547.73,149.81) ;
%Straight Lines [id:da12132229636723069] 
\draw [draw opacity=0]   (547.73,149.81) -- (435.01,154.14) ;

%Flowchart: Process [id:dp8677835610328326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (467.5,144.79) -- (458.17,150.6) -- (452.51,141.51) -- (461.84,135.7) -- cycle ;
%Straight Lines [id:da12137462166499557] 
\draw    (458.17,150.6) -- (456.93,157.46) ;
%Shape: Ellipse [id:dp8474655271394955] 
\draw   (461.89,154.37) .. controls (463.6,157.11) and (462.76,160.71) .. (460.02,162.41) .. controls (457.28,164.12) and (453.68,163.28) .. (451.97,160.55) .. controls (450.27,157.81) and (451.1,154.21) .. (453.84,152.5) .. controls (456.58,150.79) and (460.18,151.63) .. (461.89,154.37) -- cycle ;
%Straight Lines [id:da8675513388413092] 
\draw    (452.71,141.65) -- (445.92,140.1) ;
%Shape: Ellipse [id:dp2089039327672788] 
\draw   (448.78,145.19) .. controls (445.97,146.77) and (442.41,145.78) .. (440.83,142.96) .. controls (439.25,140.15) and (440.24,136.59) .. (443.06,135.01) .. controls (445.87,133.43) and (449.43,134.43) .. (451.01,137.24) .. controls (452.59,140.05) and (451.6,143.61) .. (448.78,145.19) -- cycle ;
%Straight Lines [id:da21636639351867126] 
\draw    (467.59,144.54) -- (474.36,146.4) ;
%Shape: Ellipse [id:dp5173761278487192] 
\draw   (469.32,149.54) .. controls (471.03,152.28) and (474.66,153.09) .. (477.45,151.36) .. controls (480.23,149.63) and (481.1,146) .. (479.4,143.26) .. controls (477.69,140.52) and (474.05,139.71) .. (471.27,141.44) .. controls (468.48,143.18) and (467.61,146.8) .. (469.32,149.54) -- cycle ;
%Straight Lines [id:da376348713080352] 
\draw    (461.96,135.69) -- (463.63,128.87) ;
%Shape: Ellipse [id:dp8678354294982342] 
\draw   (466.94,133.68) .. controls (469.65,131.82) and (470.35,128.16) .. (468.53,125.51) .. controls (466.7,122.85) and (463.02,122.2) .. (460.32,124.06) .. controls (457.61,125.91) and (456.91,129.57) .. (458.74,132.23) .. controls (460.57,134.88) and (464.24,135.53) .. (466.94,133.68) -- cycle ;
%Shape: Arc [id:dp018984285500534215] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (571.63,174.66) .. controls (565.16,202.33) and (548.15,227.54) .. (522.13,243.75) .. controls (496.05,260) and (465.85,264.15) .. (438.11,257.71) -- (463.28,149.31) -- cycle ; \draw  [draw opacity=0] (571.63,174.66) .. controls (565.16,202.33) and (548.15,227.54) .. (522.13,243.75) .. controls (496.05,260) and (465.85,264.15) .. (438.11,257.71) ;  
%Straight Lines [id:da26417441355956783] 
\draw [draw opacity=0]   (571.63,174.66) -- (462.55,147.57) ;
%Straight Lines [id:da11393277083397879] 
\draw [draw opacity=0]   (462.55,147.57) -- (438.11,257.71) ;

%Flowchart: Process [id:dp3661088735055238] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (449.43,265.29) -- (458.09,272.06) -- (451.48,280.5) -- (442.83,273.72) -- cycle ;
%Straight Lines [id:da8936175307374685] 
\draw    (458.09,272.06) -- (464.95,270.87) ;
%Shape: Ellipse [id:dp15219683923955274] 
\draw   (460.35,267.28) .. controls (462.34,264.73) and (466.01,264.29) .. (468.55,266.27) .. controls (471.09,268.26) and (471.54,271.93) .. (469.55,274.47) .. controls (467.56,277.02) and (463.89,277.46) .. (461.35,275.48) .. controls (458.81,273.49) and (458.36,269.82) .. (460.35,267.28) -- cycle ;
%Straight Lines [id:da8140915717711887] 
\draw    (451.55,280.26) -- (452.42,287.17) ;
%Shape: Ellipse [id:dp24929854706793675] 
\draw   (456.22,282.73) .. controls (458.67,284.83) and (458.95,288.52) .. (456.85,290.97) .. controls (454.75,293.42) and (451.07,293.7) .. (448.62,291.6) .. controls (446.17,289.5) and (445.88,285.81) .. (447.98,283.36) .. controls (450.08,280.92) and (453.77,280.63) .. (456.22,282.73) -- cycle ;
%Straight Lines [id:da9154188660374587] 
\draw    (449.16,265.29) -- (448.59,258.29) ;
%Shape: Ellipse [id:dp22275518465348454] 
\draw   (453.27,261.95) .. controls (455.26,259.41) and (454.78,255.71) .. (452.19,253.69) .. controls (449.61,251.67) and (445.9,252.09) .. (443.92,254.64) .. controls (441.93,257.18) and (442.41,260.87) .. (444.99,262.89) .. controls (447.58,264.91) and (451.28,264.49) .. (453.27,261.95) -- cycle ;
%Straight Lines [id:da2642944534131524] 
\draw    (442.78,273.61) -- (435.8,274.38) ;
%Shape: Ellipse [id:dp41645742216951187] 
\draw   (439.18,269.62) .. controls (436.51,267.71) and (432.83,268.3) .. (430.96,270.93) .. controls (429.09,273.56) and (429.74,277.24) .. (432.41,279.14) .. controls (435.08,281.04) and (438.76,280.45) .. (440.63,277.83) .. controls (442.5,275.2) and (441.85,271.52) .. (439.18,269.62) -- cycle ;
%Shape: Arc [id:dp9144644454035671] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (441.81,157.23) .. controls (470.02,153.83) and (499.53,161.16) .. (523.68,180.05) .. controls (547.88,198.98) and (562.12,225.93) .. (565.58,254.2) -- (455.12,267.7) -- cycle ; \draw  [draw opacity=0] (441.81,157.23) .. controls (470.02,153.83) and (499.53,161.16) .. (523.68,180.05) .. controls (547.88,198.98) and (562.12,225.93) .. (565.58,254.2) ;  
%Straight Lines [id:da13585062430133088] 
\draw [draw opacity=0]   (441.81,157.23) -- (453.74,268.99) ;
%Straight Lines [id:da9987621565592859] 
\draw [draw opacity=0]   (453.74,268.99) -- (565.58,254.2) ;

%Flowchart: Process [id:dp47310954966768715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (540.33,264.19) -- (548.59,256.93) -- (555.66,264.97) -- (547.41,272.23) -- cycle ;
%Straight Lines [id:da6212958010075937] 
\draw    (548.59,256.93) -- (548.69,249.96) ;
%Shape: Ellipse [id:dp418815201685923] 
\draw   (544.3,253.82) .. controls (542.17,251.4) and (542.41,247.71) .. (544.83,245.58) .. controls (547.25,243.44) and (550.94,243.68) .. (553.08,246.1) .. controls (555.21,248.53) and (554.97,252.22) .. (552.55,254.35) .. controls (550.13,256.48) and (546.43,256.24) .. (544.3,253.82) -- cycle ;
%Straight Lines [id:da07901231945882659] 
\draw    (555.44,264.87) -- (562.39,265.28) ;
%Shape: Ellipse [id:dp2886065789616623] 
\draw   (558.73,260.73) .. controls (561.25,258.71) and (564.93,259.11) .. (566.95,261.63) .. controls (568.97,264.14) and (568.56,267.82) .. (566.05,269.84) .. controls (563.53,271.86) and (559.86,271.46) .. (557.84,268.94) .. controls (555.82,266.43) and (556.22,262.75) .. (558.73,260.73) -- cycle ;
%Straight Lines [id:da3625624184659473] 
\draw    (540.29,264.45) -- (533.31,263.72) ;
%Shape: Ellipse [id:dp7809414653333402] 
\draw   (537.76,259.8) .. controls (535.63,257.37) and (531.91,257.17) .. (529.45,259.33) .. controls (526.99,261.5) and (526.72,265.22) .. (528.85,267.64) .. controls (530.98,270.06) and (534.7,270.27) .. (537.17,268.1) .. controls (539.63,265.94) and (539.89,262.22) .. (537.76,259.8) -- cycle ;
%Straight Lines [id:da07655436202639332] 
\draw    (547.29,272.26) -- (546.76,279.26) ;
%Shape: Ellipse [id:dp7684280950434801] 
\draw   (542.7,275.06) .. controls (540.34,277.33) and (540.24,281.05) .. (542.48,283.38) .. controls (544.72,285.7) and (548.45,285.74) .. (550.81,283.47) .. controls (553.17,281.19) and (553.27,277.47) .. (551.03,275.15) .. controls (548.79,272.82) and (545.06,272.78) .. (542.7,275.06) -- cycle ;
%Shape: Arc [id:dp8429323438988701] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (432.72,251.74) .. controls (434.59,223.39) and (447.24,195.74) .. (470.26,175.49) .. controls (493.33,155.19) and (522.44,146.17) .. (550.86,147.99) -- (543.76,259.04) -- cycle ; \draw  [draw opacity=0] (432.72,251.74) .. controls (434.59,223.39) and (447.24,195.74) .. (470.26,175.49) .. controls (493.33,155.19) and (522.44,146.17) .. (550.86,147.99) ;  
%Straight Lines [id:da07144713458464236] 
\draw [draw opacity=0]   (432.72,251.74) -- (544.77,260.63) ;
%Straight Lines [id:da10449992085493043] 
\draw [draw opacity=0]   (544.77,260.63) -- (550.86,147.99) ;

%Straight Lines [id:da10807430655643424] 
\draw    (269,72.33) -- (327.02,80.71) ;
\draw [shift={(329,81)}, rotate = 188.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7167924046245442] 
\draw    (487,67) -- (469.05,113.8) ;
\draw [shift={(468.33,115.67)}, rotate = 290.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw  [fill={rgb, 255:red, 243; green, 232; blue, 151 }  ,fill opacity=1 ]  (245,50.33) -- (287,50.33) -- (287,76.33) -- (245,76.33) -- cycle  ;
\draw (248,54.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont Actor}};
% Text Node
\draw (434.19,294.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {Formations (re-)form implicitly\\from optimizing collective view\\quality};
% Text Node
\draw (271.67,420.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Robots adapt to changes in \\group structure};
% Text Node
\draw  [fill={rgb, 255:red, 174; green, 193; blue, 248 }  ,fill opacity=1 ]  (471,41.67) -- (509,41.67) -- (509,66.67) -- (471,66.67) -- cycle  ;
\draw (474,45.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {UAV};
% Text Node
\draw (97.33,305.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Robots coordinate to\\select diverse views};


\end{tikzpicture}
}


==> figures/grid_action_model.tex <==
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da24200950098671214]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (55,140) -- (200.5,198.5) ;
%Straight Lines [id:da37532717112841574]
\draw [line width=1.5]    (50,0) -- (50,450) ;
%Straight Lines [id:da2758558489572335]
\draw [line width=1.5]    (100,0) -- (100,450) ;
%Straight Lines [id:da606028656095423]
\draw [line width=1.5]    (150,0) -- (150,450) ;
%Straight Lines [id:da19099823230189272]
\draw [line width=1.5]    (200,0) -- (200,450) ;
%Straight Lines [id:da6238545405648327]
\draw [line width=1.5]    (250,0) -- (250,450) ;
%Straight Lines [id:da7358084810669495]
\draw [line width=1.5]    (300,0) -- (300,450) ;
%Straight Lines [id:da01836143017610381]
\draw [line width=1.5]    (350,0) -- (350,450) ;
%Straight Lines [id:da5396789860393449]
\draw [line width=1.5]    (400,0) -- (400,450) ;
%Straight Lines [id:da8510405009476046]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (450,0) -- (450,450) ;
%Straight Lines [id:da9349160996348075]
\draw [line width=2.25]    (0,0) -- (0,450) ;
%Straight Lines [id:da269775026363161]
\draw [line width=1.5]    (0,0) -- (450,0) ;
%Straight Lines [id:da6060152598720704]
\draw    (0,450) -- (450,450) ;
%Straight Lines [id:da7470480357304524]
\draw    (0,50) -- (450,50) ;
%Straight Lines [id:da7635848376769093]
\draw    (0,100) -- (450,100) ;
%Straight Lines [id:da2842050073807625]
\draw    (0,150) -- (450,150) ;
%Straight Lines [id:da1129092390129458]
\draw    (0,200) -- (450,200) ;
%Straight Lines [id:da4855757583259708]
\draw    (0,250) -- (450,250) ;
%Straight Lines [id:da2079834098428056]
\draw    (0,300) -- (450,300) ;
%Straight Lines [id:da4241335485621691]
\draw    (0,350) -- (450,350) ;
%Straight Lines [id:da36553817921246845]
\draw    (-5,400) -- (450,400) ;
%Shape: Square [id:dp523734167303692]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193,191) -- (208,191) -- (208,206) -- (193,206) -- cycle ;
%Shape: Circle [id:dp529910252323238]
\draw  [color={rgb, 255:red, 245; green, 44; blue, 44 }  ,draw opacity=1 ][fill={rgb, 255:red, 235; green, 198; blue, 198 }  ,fill opacity=0.35 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (44.5,198.5) .. controls (44.5,112.34) and (114.34,42.5) .. (200.5,42.5) .. controls (286.66,42.5) and (356.5,112.34) .. (356.5,198.5) .. controls (356.5,284.66) and (286.66,354.5) .. (200.5,354.5) .. controls (114.34,354.5) and (44.5,284.66) .. (44.5,198.5) -- cycle ;
%Straight Lines [id:da937603765840648]
\draw [line width=1.5]    (200.25,199.25) -- (297.09,249.37) ;
\draw [shift={(299.75,250.75)}, rotate = 207.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp19860991644087111]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (244,300.5) .. controls (244,296.36) and (247.36,293) .. (251.5,293) .. controls (255.64,293) and (259,296.36) .. (259,300.5) .. controls (259,304.64) and (255.64,308) .. (251.5,308) .. controls (247.36,308) and (244,304.64) .. (244,300.5) -- cycle ;
%Shape: Circle [id:dp09389345420783313]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (193,303.5) .. controls (193,299.36) and (196.36,296) .. (200.5,296) .. controls (204.64,296) and (208,299.36) .. (208,303.5) .. controls (208,307.64) and (204.64,311) .. (200.5,311) .. controls (196.36,311) and (193,307.64) .. (193,303.5) -- cycle ;
%Shape: Circle [id:dp6245527352011874]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (193,354.5) .. controls (193,350.36) and (196.36,347) .. (200.5,347) .. controls (204.64,347) and (208,350.36) .. (208,354.5) .. controls (208,358.64) and (204.64,362) .. (200.5,362) .. controls (196.36,362) and (193,358.64) .. (193,354.5) -- cycle ;
%Shape: Circle [id:dp172188645639619]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (245,347.5) .. controls (245,343.36) and (248.36,340) .. (252.5,340) .. controls (256.64,340) and (260,343.36) .. (260,347.5) .. controls (260,351.64) and (256.64,355) .. (252.5,355) .. controls (248.36,355) and (245,351.64) .. (245,347.5) -- cycle ;
%Shape: Circle [id:dp051528649163290585]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (290,302.5) .. controls (290,298.36) and (293.36,295) .. (297.5,295) .. controls (301.64,295) and (305,298.36) .. (305,302.5) .. controls (305,306.64) and (301.64,310) .. (297.5,310) .. controls (293.36,310) and (290,306.64) .. (290,302.5) -- cycle ;
%Shape: Circle [id:dp38662667883988555]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (292.5,250) .. controls (292.5,245.86) and (295.86,242.5) .. (300,242.5) .. controls (304.14,242.5) and (307.5,245.86) .. (307.5,250) .. controls (307.5,254.14) and (304.14,257.5) .. (300,257.5) .. controls (295.86,257.5) and (292.5,254.14) .. (292.5,250) -- cycle ;
%Shape: Circle [id:dp1216115075462999]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340,252.5) .. controls (340,248.36) and (343.36,245) .. (347.5,245) .. controls (351.64,245) and (355,248.36) .. (355,252.5) .. controls (355,256.64) and (351.64,260) .. (347.5,260) .. controls (343.36,260) and (340,256.64) .. (340,252.5) -- cycle ;
%Shape: Circle [id:dp40785972901337975]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (195,252.5) .. controls (195,248.36) and (198.36,245) .. (202.5,245) .. controls (206.64,245) and (210,248.36) .. (210,252.5) .. controls (210,256.64) and (206.64,260) .. (202.5,260) .. controls (198.36,260) and (195,256.64) .. (195,252.5) -- cycle ;
%Shape: Circle [id:dp6489426571113874]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (245,252.5) .. controls (245,248.36) and (248.36,245) .. (252.5,245) .. controls (256.64,245) and (260,248.36) .. (260,252.5) .. controls (260,256.64) and (256.64,260) .. (252.5,260) .. controls (248.36,260) and (245,256.64) .. (245,252.5) -- cycle ;
%Shape: Circle [id:dp5892552944899806]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (244,199.5) .. controls (244,195.36) and (247.36,192) .. (251.5,192) .. controls (255.64,192) and (259,195.36) .. (259,199.5) .. controls (259,203.64) and (255.64,207) .. (251.5,207) .. controls (247.36,207) and (244,203.64) .. (244,199.5) -- cycle ;
%Shape: Circle [id:dp09958906018065239]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (295,202.5) .. controls (295,198.36) and (298.36,195) .. (302.5,195) .. controls (306.64,195) and (310,198.36) .. (310,202.5) .. controls (310,206.64) and (306.64,210) .. (302.5,210) .. controls (298.36,210) and (295,206.64) .. (295,202.5) -- cycle ;
%Shape: Circle [id:dp0232520931247423]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343,202.5) .. controls (343,198.36) and (346.36,195) .. (350.5,195) .. controls (354.64,195) and (358,198.36) .. (358,202.5) .. controls (358,206.64) and (354.64,210) .. (350.5,210) .. controls (346.36,210) and (343,206.64) .. (343,202.5) -- cycle ;
%Shape: Circle [id:dp022405118899488596]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342,151.5) .. controls (342,147.36) and (345.36,144) .. (349.5,144) .. controls (353.64,144) and (357,147.36) .. (357,151.5) .. controls (357,155.64) and (353.64,159) .. (349.5,159) .. controls (345.36,159) and (342,155.64) .. (342,151.5) -- cycle ;
%Shape: Circle [id:dp8151331530593644]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (293,148.5) .. controls (293,144.36) and (296.36,141) .. (300.5,141) .. controls (304.64,141) and (308,144.36) .. (308,148.5) .. controls (308,152.64) and (304.64,156) .. (300.5,156) .. controls (296.36,156) and (293,152.64) .. (293,148.5) -- cycle ;
%Shape: Circle [id:dp3288239813471032]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (244,149.5) .. controls (244,145.36) and (247.36,142) .. (251.5,142) .. controls (255.64,142) and (259,145.36) .. (259,149.5) .. controls (259,153.64) and (255.64,157) .. (251.5,157) .. controls (247.36,157) and (244,153.64) .. (244,149.5) -- cycle ;
%Shape: Circle [id:dp684044532544836]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294,101) .. controls (294,96.86) and (297.36,93.5) .. (301.5,93.5) .. controls (305.64,93.5) and (309,96.86) .. (309,101) .. controls (309,105.14) and (305.64,108.5) .. (301.5,108.5) .. controls (297.36,108.5) and (294,105.14) .. (294,101) -- cycle ;
%Shape: Circle [id:dp24193667445622524]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (242.5,100) .. controls (242.5,95.86) and (245.86,92.5) .. (250,92.5) .. controls (254.14,92.5) and (257.5,95.86) .. (257.5,100) .. controls (257.5,104.14) and (254.14,107.5) .. (250,107.5) .. controls (245.86,107.5) and (242.5,104.14) .. (242.5,100) -- cycle ;
%Shape: Circle [id:dp3885766840505992]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (193,99) .. controls (193,94.86) and (196.36,91.5) .. (200.5,91.5) .. controls (204.64,91.5) and (208,94.86) .. (208,99) .. controls (208,103.14) and (204.64,106.5) .. (200.5,106.5) .. controls (196.36,106.5) and (193,103.14) .. (193,99) -- cycle ;
%Shape: Circle [id:dp4224043712063119]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (193,148.5) .. controls (193,144.36) and (196.36,141) .. (200.5,141) .. controls (204.64,141) and (208,144.36) .. (208,148.5) .. controls (208,152.64) and (204.64,156) .. (200.5,156) .. controls (196.36,156) and (193,152.64) .. (193,148.5) -- cycle ;
%Shape: Circle [id:dp9216856241302099]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (143.5,150) .. controls (143.5,145.86) and (146.86,142.5) .. (151,142.5) .. controls (155.14,142.5) and (158.5,145.86) .. (158.5,150) .. controls (158.5,154.14) and (155.14,157.5) .. (151,157.5) .. controls (146.86,157.5) and (143.5,154.14) .. (143.5,150) -- cycle ;
%Shape: Circle [id:dp9704918336543877]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (143.5,100.5) .. controls (143.5,96.36) and (146.86,93) .. (151,93) .. controls (155.14,93) and (158.5,96.36) .. (158.5,100.5) .. controls (158.5,104.64) and (155.14,108) .. (151,108) .. controls (146.86,108) and (143.5,104.64) .. (143.5,100.5) -- cycle ;
%Shape: Circle [id:dp9388842787014943]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (194.5,50) .. controls (194.5,45.86) and (197.86,42.5) .. (202,42.5) .. controls (206.14,42.5) and (209.5,45.86) .. (209.5,50) .. controls (209.5,54.14) and (206.14,57.5) .. (202,57.5) .. controls (197.86,57.5) and (194.5,54.14) .. (194.5,50) -- cycle ;
%Shape: Circle [id:dp8295202261331076]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (243,50.5) .. controls (243,46.36) and (246.36,43) .. (250.5,43) .. controls (254.64,43) and (258,46.36) .. (258,50.5) .. controls (258,54.64) and (254.64,58) .. (250.5,58) .. controls (246.36,58) and (243,54.64) .. (243,50.5) -- cycle ;
%Shape: Circle [id:dp8511981537504817]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (144,50) .. controls (144,45.86) and (147.36,42.5) .. (151.5,42.5) .. controls (155.64,42.5) and (159,45.86) .. (159,50) .. controls (159,54.14) and (155.64,57.5) .. (151.5,57.5) .. controls (147.36,57.5) and (144,54.14) .. (144,50) -- cycle ;
%Shape: Circle [id:dp3469545971963208]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (93.5,100.5) .. controls (93.5,96.36) and (96.86,93) .. (101,93) .. controls (105.14,93) and (108.5,96.36) .. (108.5,100.5) .. controls (108.5,104.64) and (105.14,108) .. (101,108) .. controls (96.86,108) and (93.5,104.64) .. (93.5,100.5) -- cycle ;
%Shape: Circle [id:dp4061088187579257]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (93.5,149.5) .. controls (93.5,145.36) and (96.86,142) .. (101,142) .. controls (105.14,142) and (108.5,145.36) .. (108.5,149.5) .. controls (108.5,153.64) and (105.14,157) .. (101,157) .. controls (96.86,157) and (93.5,153.64) .. (93.5,149.5) -- cycle ;
%Shape: Circle [id:dp9123675769506776]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (93,200.5) .. controls (93,196.36) and (96.36,193) .. (100.5,193) .. controls (104.64,193) and (108,196.36) .. (108,200.5) .. controls (108,204.64) and (104.64,208) .. (100.5,208) .. controls (96.36,208) and (93,204.64) .. (93,200.5) -- cycle ;
%Shape: Circle [id:dp9841172958005309]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (44.5,199) .. controls (44.5,194.86) and (47.86,191.5) .. (52,191.5) .. controls (56.14,191.5) and (59.5,194.86) .. (59.5,199) .. controls (59.5,203.14) and (56.14,206.5) .. (52,206.5) .. controls (47.86,206.5) and (44.5,203.14) .. (44.5,199) -- cycle ;
%Shape: Circle [id:dp06201482603124531]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (92,249) .. controls (92,244.86) and (95.36,241.5) .. (99.5,241.5) .. controls (103.64,241.5) and (107,244.86) .. (107,249) .. controls (107,253.14) and (103.64,256.5) .. (99.5,256.5) .. controls (95.36,256.5) and (92,253.14) .. (92,249) -- cycle ;
%Shape: Circle [id:dp4299830406309375]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (93,298) .. controls (93,293.86) and (96.36,290.5) .. (100.5,290.5) .. controls (104.64,290.5) and (108,293.86) .. (108,298) .. controls (108,302.14) and (104.64,305.5) .. (100.5,305.5) .. controls (96.36,305.5) and (93,302.14) .. (93,298) -- cycle ;
%Shape: Circle [id:dp740514153027953]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (142.5,301) .. controls (142.5,296.86) and (145.86,293.5) .. (150,293.5) .. controls (154.14,293.5) and (157.5,296.86) .. (157.5,301) .. controls (157.5,305.14) and (154.14,308.5) .. (150,308.5) .. controls (145.86,308.5) and (142.5,305.14) .. (142.5,301) -- cycle ;
%Shape: Circle [id:dp3769601496663769]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (144,252.5) .. controls (144,248.36) and (147.36,245) .. (151.5,245) .. controls (155.64,245) and (159,248.36) .. (159,252.5) .. controls (159,256.64) and (155.64,260) .. (151.5,260) .. controls (147.36,260) and (144,256.64) .. (144,252.5) -- cycle ;
%Shape: Circle [id:dp6249853041912603]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (143,201.5) .. controls (143,197.36) and (146.36,194) .. (150.5,194) .. controls (154.64,194) and (158,197.36) .. (158,201.5) .. controls (158,205.64) and (154.64,209) .. (150.5,209) .. controls (146.36,209) and (143,205.64) .. (143,201.5) -- cycle ;

% Text Node
\draw (216,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$u_{r}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ]  (283,329) -- (347,329) -- (347,372) -- (283,372) -- cycle  ;
\draw (286,333.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 223; green, 29; blue, 29 }  ,opacity=1 ]  {$U_{r} ,_{t}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=0.09 ]  (116,153) -- (147,153) -- (147,192) -- (116,192) -- cycle  ;
\draw (119,157.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D$};
\end{tikzpicture}


==> figures/planning_sequential.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,322); %set diagram left start at 0, and has height of 322

%Shape: Arc [id:dp41892031529071283] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (352.39,174.7) .. controls (341.53,186.76) and (326.52,195.2) .. (309.19,197.62) .. controls (291.85,200.04) and (275.11,196.02) .. (261.36,187.4) -- (299.31,126.8) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=2.25]  (352.39,174.7) .. controls (341.53,186.76) and (326.52,195.2) .. (309.19,197.62) .. controls (291.85,200.04) and (275.11,196.02) .. (261.36,187.4) ;  
%Shape: Rectangle [id:dp022851028869322] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.11 ][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (305.94,118.02) -- (307.93,132.25) -- (293.7,134.24) -- (291.71,120.01) -- cycle ;
%Shape: Arc [id:dp6410444728035631] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (314.72,140.71) .. controls (311.56,144.2) and (307.21,146.66) .. (302.18,147.36) .. controls (297.14,148.06) and (292.28,146.89) .. (288.29,144.39) -- (299.31,126.8) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ][line width=2.25]  (314.72,140.71) .. controls (311.56,144.2) and (307.21,146.66) .. (302.18,147.36) .. controls (297.14,148.06) and (292.28,146.89) .. (288.29,144.39) ;  

%Straight Lines [id:da3418551638049796] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.14 ][line width=2.25]    (299.82,126.13) -- (262.59,188.54) ;
%Straight Lines [id:da276739920141557] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.07 ][line width=2.25]    (299.31,126.8) -- (352.65,176.04) ;

%Shape: Arc [id:dp08045082530469716] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (263.4,181.18) .. controls (275.12,169.95) and (290.71,162.63) .. (308.17,161.49) .. controls (325.63,160.35) and (342.04,165.57) .. (355.12,175.18) -- (312.83,232.83) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=2.25]  (263.4,181.18) .. controls (275.12,169.95) and (290.71,162.63) .. (308.17,161.49) .. controls (325.63,160.35) and (342.04,165.57) .. (355.12,175.18) ;  
%Shape: Rectangle [id:dp05034975481000137] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.11 ][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (305.58,241.11) -- (304.64,226.77) -- (318.98,225.83) -- (319.91,240.17) -- cycle ;
%Shape: Arc [id:dp43129735722749785] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (298.49,217.84) .. controls (301.89,214.58) and (306.41,212.46) .. (311.48,212.13) .. controls (316.55,211.8) and (321.31,213.31) .. (325.11,216.1) -- (312.83,232.83) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ][line width=2.25]  (298.49,217.84) .. controls (301.89,214.58) and (306.41,212.46) .. (311.48,212.13) .. controls (316.55,211.8) and (321.31,213.31) .. (325.11,216.1) ;  

%Straight Lines [id:da20938507796435357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.14 ][line width=2.25]    (312.28,233.47) -- (353.98,173.96) ;
%Straight Lines [id:da9376960601643338] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.07 ][line width=2.25]    (312.83,232.83) -- (263.25,179.82) ;

%Shape: Arc [id:dp023596534970622862] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 220; blue, 253 }  ,fill opacity=0.23 ][line width=2.25]  (183.19,128.6) .. controls (193.59,141.06) and (199.83,157.11) .. (199.78,174.61) .. controls (199.72,192.11) and (193.38,208.13) .. (182.9,220.52) -- (128.28,174.39) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=2.25]  (183.19,128.6) .. controls (193.59,141.06) and (199.83,157.11) .. (199.78,174.61) .. controls (199.72,192.11) and (193.38,208.13) .. (182.9,220.52) ;  
%Straight Lines [id:da8685874925891669] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.14 ][line width=2.25]    (127.68,173.79) -- (184.2,219.46) ;
%Straight Lines [id:da7687445462771526] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.11 ][line width=2.25]    (128.28,174.39) -- (184.56,128.54) ;
%Shape: Rectangle [id:dp9117805212916944] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (120.52,166.58) -- (134.88,166.63) -- (134.84,180.99) -- (120.47,180.95) -- cycle ;
%Shape: Arc [id:dp29146477892767875] 
\draw  [draw opacity=0][line width=2.25]  (144.21,161.1) .. controls (147.23,164.72) and (149.04,169.37) .. (149.03,174.45) .. controls (149.01,179.53) and (147.17,184.18) .. (144.13,187.78) -- (128.28,174.39) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ][line width=2.25]  (144.21,161.1) .. controls (147.23,164.72) and (149.04,169.37) .. (149.03,174.45) .. controls (149.01,179.53) and (147.17,184.18) .. (144.13,187.78) ;  

%Straight Lines [id:da4360830744156412] 
\draw [color={rgb, 255:red, 233; green, 152; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (127.68,173.79) -- (180.41,178.85) ;
%Straight Lines [id:da17659690264322347] 
\draw [fill={rgb, 255:red, 255; green, 213; blue, 213 }  ,fill opacity=0.79 ][line width=1.5]    (313.67,178.24) -- (327.1,174.71) ;
\draw [shift={(330,173.95)}, rotate = 165.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Polygon [id:dp5487215687992832] 
\draw  [fill={rgb, 255:red, 255; green, 213; blue, 213 }  ,fill opacity=0.79 ][line width=1.5]  (313.67,178.24) -- (311.33,187.43) -- (302.21,190) -- (295.41,183.38) -- (297.75,174.19) -- (306.87,171.62) -- cycle ;

%Shape: Arc [id:dp9445879952705956] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (173.19,12.05) .. controls (183.59,24.51) and (189.83,40.56) .. (189.78,58.06) .. controls (189.72,75.56) and (183.38,91.57) .. (172.9,103.97) -- (118.28,57.84) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=2.25]  (173.19,12.05) .. controls (183.59,24.51) and (189.83,40.56) .. (189.78,58.06) .. controls (189.72,75.56) and (183.38,91.57) .. (172.9,103.97) ;  
%Shape: Rectangle [id:dp23767987021394732] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.11 ][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (110.52,50.03) -- (124.88,50.08) -- (124.84,64.44) -- (110.47,64.4) -- cycle ;
%Shape: Arc [id:dp8414154175833695] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (134.21,44.55) .. controls (137.23,48.16) and (139.04,52.82) .. (139.03,57.9) .. controls (139.01,62.98) and (137.17,67.63) .. (134.13,71.23) -- (118.28,57.84) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ][line width=2.25]  (134.21,44.55) .. controls (137.23,48.16) and (139.04,52.82) .. (139.03,57.9) .. controls (139.01,62.98) and (137.17,67.63) .. (134.13,71.23) ;  

%Straight Lines [id:da016114755997586938] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.14 ][line width=2.25]    (117.68,57.24) -- (174.2,102.91) ;
%Straight Lines [id:da2963212239327453] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.07 ][line width=2.25]    (118.28,57.84) -- (174.56,11.99) ;

%Shape: Arc [id:dp6198656999625978] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (224.11,22.9) .. controls (232.05,37.06) and (235.23,53.98) .. (231.97,71.17) .. controls (228.71,88.37) and (219.54,102.94) .. (206.96,113.21) -- (161.72,57.84) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=2.25]  (224.11,22.9) .. controls (232.05,37.06) and (235.23,53.98) .. (231.97,71.17) .. controls (228.71,88.37) and (219.54,102.94) .. (206.96,113.21) ;  
%Shape: Rectangle [id:dp9545969826155005] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.11 ][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (155.53,48.74) -- (169.64,51.42) -- (166.97,65.53) -- (152.85,62.85) -- cycle ;
%Shape: Arc [id:dp8517475951301154] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (179.83,47.7) .. controls (182.13,51.81) and (183.06,56.72) .. (182.11,61.71) .. controls (181.16,66.7) and (178.5,70.93) .. (174.85,73.91) -- (161.72,57.84) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ][line width=2.25]  (179.83,47.7) .. controls (182.13,51.81) and (183.06,56.72) .. (182.11,61.71) .. controls (181.16,66.7) and (178.5,70.93) .. (174.85,73.91) ;  

%Straight Lines [id:da9211251463904813] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.14 ][line width=2.25]    (161.25,57.14) -- (208.44,112.4) ;
%Straight Lines [id:da06229832684069181] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.07 ][line width=2.25]    (161.72,57.84) -- (225.46,23.09) ;

%Shape: Arc [id:dp34954753006771533] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (284.85,53.94) .. controls (286.17,70.11) and (282.01,86.82) .. (271.88,101.09) .. controls (261.75,115.36) and (247.34,124.79) .. (231.63,128.88) -- (213.58,59.69) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=2.25]  (284.85,53.94) .. controls (286.17,70.11) and (282.01,86.82) .. (271.88,101.09) .. controls (261.75,115.36) and (247.34,124.79) .. (231.63,128.88) ;  
%Shape: Rectangle [id:dp3683395029152545] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.11 ][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (211.74,48.84) -- (223.46,57.16) -- (215.14,68.88) -- (203.42,60.56) -- cycle ;
%Shape: Arc [id:dp7953938006801529] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (234.27,58.02) .. controls (234.65,62.72) and (233.44,67.57) .. (230.5,71.71) .. controls (227.56,75.85) and (223.38,78.59) .. (218.82,79.77) -- (213.58,59.69) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ][line width=2.25]  (234.27,58.02) .. controls (234.65,62.72) and (233.44,67.57) .. (230.5,71.71) .. controls (227.56,75.85) and (223.38,78.59) .. (218.82,79.77) ;  

%Straight Lines [id:da34760532396002275] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.14 ][line width=2.25]    (213.44,58.86) -- (233.3,128.76) ;
%Straight Lines [id:da05428905716677401] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.07 ][line width=2.25]    (213.58,59.69) -- (286,54.67) ;

%Shape: Arc [id:dp24668525805609165] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (337.5,99.13) .. controls (332.25,114.49) and (321.77,128.15) .. (306.79,137.19) .. controls (291.8,146.23) and (274.83,149.13) .. (258.79,146.61) -- (269.85,75.97) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=2.25]  (337.5,99.13) .. controls (332.25,114.49) and (321.77,128.15) .. (306.79,137.19) .. controls (291.8,146.23) and (274.83,149.13) .. (258.79,146.61) ;  
%Shape: Rectangle [id:dp3229977509947488] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.11 ][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (272.5,65.28) -- (279.92,77.59) -- (267.62,85.01) -- (260.2,72.71) -- cycle ;
%Shape: Arc [id:dp9255505211075317] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (289.49,82.69) .. controls (287.96,87.15) and (284.92,91.11) .. (280.57,93.74) .. controls (276.22,96.36) and (271.3,97.2) .. (266.64,96.47) -- (269.85,75.97) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ][line width=2.25]  (289.49,82.69) .. controls (287.96,87.15) and (284.92,91.11) .. (280.57,93.74) .. controls (276.22,96.36) and (271.3,97.2) .. (266.64,96.47) ;  

%Straight Lines [id:da02427944187440123] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.14 ][line width=2.25]    (270.06,75.15) -- (260.37,147.17) ;
%Straight Lines [id:da04851721537880027] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.07 ][line width=2.25]    (269.85,75.97) -- (338.26,100.26) ;

%Straight Lines [id:da60152653837545] 
\draw [color={rgb, 255:red, 233; green, 152; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (117.68,57.24) -- (161.72,57.84) ;
%Straight Lines [id:da1494759353490891] 
\draw [color={rgb, 255:red, 233; green, 152; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (161.72,57.84) -- (213.44,58.86) ;
%Straight Lines [id:da06691898237538885] 
\draw [color={rgb, 255:red, 233; green, 152; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (213.58,59.69) -- (269.85,75.97) ;
%Straight Lines [id:da08550673018780008] 
\draw [color={rgb, 255:red, 233; green, 152; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (270,76.11) -- (299.82,126.13) ;
%Shape: Arc [id:dp20031216310625521] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 220; blue, 253 }  ,fill opacity=0.23 ][line width=2.25]  (173.19,12.05) .. controls (183.59,24.51) and (189.83,40.56) .. (189.78,58.06) .. controls (189.72,75.56) and (183.38,91.57) .. (172.9,103.97) -- (118.28,57.84) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=2.25]  (173.19,12.05) .. controls (183.59,24.51) and (189.83,40.56) .. (189.78,58.06) .. controls (189.72,75.56) and (183.38,91.57) .. (172.9,103.97) ;  
%Straight Lines [id:da6282507704445306] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.14 ][line width=2.25]    (117.68,57.24) -- (174.2,102.91) ;
%Straight Lines [id:da9343230113102092] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.11 ][line width=2.25]    (118.28,57.84) -- (174.56,11.99) ;
%Shape: Rectangle [id:dp33455981052124106] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (110.52,50.03) -- (124.88,50.08) -- (124.84,64.44) -- (110.47,64.4) -- cycle ;
%Shape: Arc [id:dp6242675955184169] 
\draw  [draw opacity=0][line width=2.25]  (134.21,44.55) .. controls (137.23,48.16) and (139.04,52.82) .. (139.03,57.9) .. controls (139.01,62.98) and (137.17,67.63) .. (134.13,71.23) -- (118.28,57.84) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ][line width=2.25]  (134.21,44.55) .. controls (137.23,48.16) and (139.04,52.82) .. (139.03,57.9) .. controls (139.01,62.98) and (137.17,67.63) .. (134.13,71.23) ;  

%Curve Lines [id:da22682189370883066] 
\draw    (86.55,100) .. controls (71.7,123.56) and (72.58,143.79) .. (108.89,169.23) ;
\draw [shift={(110,170)}, rotate = 214.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp14471365132579272] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (250.28,194.4) .. controls (246.95,210.29) and (238.22,225.13) .. (224.45,235.94) .. controls (210.69,246.74) and (194.19,251.7) .. (177.97,251.16) -- (180.31,179.69) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=2.25]  (250.28,194.4) .. controls (246.95,210.29) and (238.22,225.13) .. (224.45,235.94) .. controls (210.69,246.74) and (194.19,251.7) .. (177.97,251.16) ;  
%Shape: Rectangle [id:dp8002557542455355] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.11 ][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (181.62,168.77) -- (190.49,180.07) -- (179.19,188.94) -- (170.32,177.64) -- cycle ;
%Shape: Arc [id:dp06975113975427849] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (200.61,183.96) .. controls (199.65,188.57) and (197.11,192.88) .. (193.12,196.02) .. controls (189.12,199.15) and (184.34,200.59) .. (179.63,200.44) -- (180.31,179.69) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ][line width=2.25]  (200.61,183.96) .. controls (199.65,188.57) and (197.11,192.88) .. (193.12,196.02) .. controls (189.12,199.15) and (184.34,200.59) .. (179.63,200.44) ;  

%Straight Lines [id:da37847062847441504] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.14 ][line width=2.25]    (180.41,178.85) -- (179.61,251.52) ;
%Straight Lines [id:da24263469089999434] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.07 ][line width=2.25]    (180.31,179.69) -- (251.17,195.43) ;

%Shape: Arc [id:dp8638526482317683] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (289.63,217.55) .. controls (292.61,233.5) and (290.21,250.55) .. (281.61,265.79) .. controls (273.01,281.04) and (259.66,291.91) .. (244.46,297.6) -- (219.34,230.66) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=2.25]  (289.63,217.55) .. controls (292.61,233.5) and (290.21,250.55) .. (281.61,265.79) .. controls (273.01,281.04) and (259.66,291.91) .. (244.46,297.6) ;  
%Shape: Rectangle [id:dp6268082461059896] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.11 ][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (216.38,220.06) -- (228.9,227.12) -- (221.84,239.63) -- (209.33,232.57) -- cycle ;
%Shape: Arc [id:dp42650926880829965] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (239.74,226.86) .. controls (240.6,231.49) and (239.91,236.43) .. (237.41,240.86) .. controls (234.92,245.28) and (231.04,248.44) .. (226.63,250.09) -- (219.34,230.66) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ][line width=2.25]  (239.74,226.86) .. controls (240.6,231.49) and (239.91,236.43) .. (237.41,240.86) .. controls (234.92,245.28) and (231.04,248.44) .. (226.63,250.09) ;  

%Straight Lines [id:da4481903016090365] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.14 ][line width=2.25]    (219.11,229.85) -- (246.11,297.31) ;
%Straight Lines [id:da07951558184870033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.07 ][line width=2.25]    (219.34,230.66) -- (290.85,218.16) ;

%Shape: Arc [id:dp42495440365432446] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (303.11,190.68) .. controls (318.26,196.51) and (331.52,207.5) .. (339.98,222.82) .. controls (348.45,238.13) and (350.7,255.21) .. (347.58,271.13) -- (277.41,257.41) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=2.25]  (303.11,190.68) .. controls (318.26,196.51) and (331.52,207.5) .. (339.98,222.82) .. controls (348.45,238.13) and (350.7,255.21) .. (347.58,271.13) ;  
%Shape: Rectangle [id:dp6887063585325754] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.11 ][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (266.83,254.36) -- (279.4,247.41) -- (286.35,259.98) -- (273.78,266.93) -- cycle ;
%Shape: Arc [id:dp9477135157721128] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 218; blue, 168 }  ,fill opacity=0.23 ][line width=2.25]  (284.87,238.04) .. controls (289.26,239.73) and (293.11,242.92) .. (295.57,247.37) .. controls (298.02,251.81) and (298.68,256.77) .. (297.77,261.39) -- (277.41,257.41) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ][line width=2.25]  (284.87,238.04) .. controls (289.26,239.73) and (293.11,242.92) .. (295.57,247.37) .. controls (298.02,251.81) and (298.68,256.77) .. (297.77,261.39) ;  

%Straight Lines [id:da19976943077633336] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.14 ][line width=2.25]    (276.59,257.17) -- (348.2,269.58) ;
%Straight Lines [id:da4243604750878318] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.07 ][line width=2.25]    (277.41,257.41) -- (304.27,189.97) ;

%Straight Lines [id:da27232864292564307] 
\draw [color={rgb, 255:red, 233; green, 152; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (180.31,179.69) -- (219.34,230.66) ;
%Straight Lines [id:da30237779337179815] 
\draw [color={rgb, 255:red, 233; green, 152; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (220,230) -- (276.59,257.17) ;
%Straight Lines [id:da2206524479462748] 
\draw [color={rgb, 255:red, 233; green, 152; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (276.59,257.17) -- (312.28,233.47) ;

% Text Node
\draw (109,18.51) node [anchor=north west][inner sep=0.75pt]    {$R_{1}$};
% Text Node
\draw (117.55,142.4) node [anchor=north west][inner sep=0.75pt]    {$R_{2}$};
% Text Node
\draw (91,101) node [anchor=north west][inner sep=0.75pt]   [align=left] {First Plan};
% Text Node
\draw (112.47,67.8) node [anchor=north west][inner sep=0.75pt]    {$t_{0}$};
% Text Node
\draw (122.47,184.35) node [anchor=north west][inner sep=0.75pt]    {$t_{0}$};
% Text Node
\draw (29,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {Update};
% Text Node
\draw (91,221) node [anchor=north west][inner sep=0.75pt]   [align=left] {Second Plan};


\end{tikzpicture}


==> figures/qualtiative.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,356); %set diagram left start at 0, and has height of 356

%Image [id:dp7277736187599475] 
\draw (330.19,269.48) node  {\includegraphics[width=134.71pt,height=75.77pt]{res_0020.png}};
%Shape: Rectangle [id:dp9098908258042562] 
\draw   (240.39,218.97) -- (420,218.97) -- (420,319.63) -- (240.39,319.63) -- cycle ;
%Straight Lines [id:da5638926407429237] 
\draw    (330.19,218.97) -- (330.19,319.63) ;
%Straight Lines [id:da8403080327763022] 
\draw    (240,269.3) -- (419.52,269.3) ;


%Shape: Grid [id:dp8720285301043298] 
\draw  [draw opacity=0][line width=0.75]  (861.64,33.44) -- (1001.64,33.44) -- (1001.64,173.44) -- (861.64,173.44) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.06 ][line width=0.75]  (866.64,33.44) -- (866.64,173.44)(871.64,33.44) -- (871.64,173.44)(876.64,33.44) -- (876.64,173.44)(881.64,33.44) -- (881.64,173.44)(886.64,33.44) -- (886.64,173.44)(891.64,33.44) -- (891.64,173.44)(896.64,33.44) -- (896.64,173.44)(901.64,33.44) -- (901.64,173.44)(906.64,33.44) -- (906.64,173.44)(911.64,33.44) -- (911.64,173.44)(916.64,33.44) -- (916.64,173.44)(921.64,33.44) -- (921.64,173.44)(926.64,33.44) -- (926.64,173.44)(931.64,33.44) -- (931.64,173.44)(936.64,33.44) -- (936.64,173.44)(941.64,33.44) -- (941.64,173.44)(946.64,33.44) -- (946.64,173.44)(951.64,33.44) -- (951.64,173.44)(956.64,33.44) -- (956.64,173.44)(961.64,33.44) -- (961.64,173.44)(966.64,33.44) -- (966.64,173.44)(971.64,33.44) -- (971.64,173.44)(976.64,33.44) -- (976.64,173.44)(981.64,33.44) -- (981.64,173.44)(986.64,33.44) -- (986.64,173.44)(991.64,33.44) -- (991.64,173.44)(996.64,33.44) -- (996.64,173.44) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.06 ][line width=0.75]  (861.64,38.44) -- (1001.64,38.44)(861.64,43.44) -- (1001.64,43.44)(861.64,48.44) -- (1001.64,48.44)(861.64,53.44) -- (1001.64,53.44)(861.64,58.44) -- (1001.64,58.44)(861.64,63.44) -- (1001.64,63.44)(861.64,68.44) -- (1001.64,68.44)(861.64,73.44) -- (1001.64,73.44)(861.64,78.44) -- (1001.64,78.44)(861.64,83.44) -- (1001.64,83.44)(861.64,88.44) -- (1001.64,88.44)(861.64,93.44) -- (1001.64,93.44)(861.64,98.44) -- (1001.64,98.44)(861.64,103.44) -- (1001.64,103.44)(861.64,108.44) -- (1001.64,108.44)(861.64,113.44) -- (1001.64,113.44)(861.64,118.44) -- (1001.64,118.44)(861.64,123.44) -- (1001.64,123.44)(861.64,128.44) -- (1001.64,128.44)(861.64,133.44) -- (1001.64,133.44)(861.64,138.44) -- (1001.64,138.44)(861.64,143.44) -- (1001.64,143.44)(861.64,148.44) -- (1001.64,148.44)(861.64,153.44) -- (1001.64,153.44)(861.64,158.44) -- (1001.64,158.44)(861.64,163.44) -- (1001.64,163.44)(861.64,168.44) -- (1001.64,168.44) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.06 ][line width=0.75]  (861.64,33.44) -- (1001.64,33.44) -- (1001.64,173.44) -- (861.64,173.44) -- cycle ;
%Flowchart: Process [id:dp7692999741250126] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (950.2,148.26) -- (953.87,148.26) -- (953.87,151.84) -- (950.2,151.84) -- cycle ;
%Straight Lines [id:da8280615441828281] 
\draw    (953.87,148.26) -- (955.44,146.53) ;
%Shape: Ellipse [id:dp2732921033119995] 
\draw   (953.49,146.53) .. controls (953.49,145.45) and (954.36,144.58) .. (955.44,144.58) .. controls (956.52,144.58) and (957.39,145.45) .. (957.39,146.53) .. controls (957.39,147.61) and (956.52,148.48) .. (955.44,148.48) .. controls (954.36,148.48) and (953.49,147.61) .. (953.49,146.53) -- cycle ;
%Straight Lines [id:da3486019145641228] 
\draw    (953.84,151.76) -- (955.5,153.4) ;
%Shape: Ellipse [id:dp33583143781746005] 
\draw   (955.58,151.45) .. controls (956.66,151.5) and (957.5,152.41) .. (957.45,153.49) .. controls (957.4,154.57) and (956.49,155.41) .. (955.41,155.36) .. controls (954.33,155.31) and (953.49,154.4) .. (953.54,153.32) .. controls (953.59,152.24) and (954.5,151.4) .. (955.58,151.45) -- cycle ;
%Straight Lines [id:da32277028188015144] 
\draw    (950.13,148.31) -- (948.54,146.59) ;
%Shape: Ellipse [id:dp15733291912856218] 
\draw   (950.52,146.59) .. controls (950.52,145.51) and (949.63,144.63) .. (948.54,144.63) .. controls (947.44,144.63) and (946.55,145.51) .. (946.55,146.59) .. controls (946.55,147.67) and (947.44,148.54) .. (948.54,148.54) .. controls (949.63,148.54) and (950.52,147.67) .. (950.52,146.59) -- cycle ;
%Straight Lines [id:da3318354105958701] 
\draw    (950.16,151.82) -- (948.48,153.46) ;
%Shape: Ellipse [id:dp264824062350145] 
\draw   (948.39,151.51) .. controls (947.3,151.56) and (946.45,152.47) .. (946.5,153.55) .. controls (946.55,154.63) and (947.47,155.46) .. (948.57,155.41) .. controls (949.67,155.36) and (950.51,154.45) .. (950.46,153.37) .. controls (950.41,152.29) and (949.49,151.46) .. (948.39,151.51) -- cycle ;
%Shape: Arc [id:dp7234580380045712] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (925.92,121.36) .. controls (932.66,114.65) and (941.94,110.5) .. (952.2,110.5) .. controls (962.47,110.5) and (971.78,114.67) .. (978.52,121.4) -- (952.2,147.72) -- cycle ; \draw  [draw opacity=0] (925.92,121.36) .. controls (932.66,114.65) and (941.94,110.5) .. (952.2,110.5) .. controls (962.47,110.5) and (971.78,114.67) .. (978.52,121.4) ;  
%Straight Lines [id:da29004653178866135] 
\draw [draw opacity=0]   (925.92,121.36) -- (952.1,148.34) ;
%Straight Lines [id:da4026425575850259] 
\draw [draw opacity=0]   (952.1,148.34) -- (978.52,121.4) ;

%Flowchart: Process [id:dp9746762046165662] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (986.82,110.47) -- (986.82,106.79) -- (990.4,106.79) -- (990.4,110.47) -- cycle ;
%Straight Lines [id:da6819852972538718] 
\draw    (986.82,106.79) -- (985.09,105.23) ;
%Shape: Ellipse [id:dp3810204521729641] 
\draw   (985.09,107.18) .. controls (984.01,107.18) and (983.14,106.31) .. (983.14,105.23) .. controls (983.14,104.15) and (984.01,103.27) .. (985.09,103.27) .. controls (986.17,103.27) and (987.04,104.15) .. (987.04,105.23) .. controls (987.04,106.31) and (986.17,107.18) .. (985.09,107.18) -- cycle ;
%Straight Lines [id:da6206870460758294] 
\draw    (990.32,106.83) -- (991.96,105.17) ;
%Shape: Ellipse [id:dp8743457946594126] 
\draw   (990.01,105.08) .. controls (990.06,104.01) and (990.97,103.17) .. (992.05,103.22) .. controls (993.13,103.27) and (993.97,104.18) .. (993.92,105.26) .. controls (993.87,106.34) and (992.95,107.17) .. (991.88,107.12) .. controls (990.8,107.08) and (989.96,106.16) .. (990.01,105.08) -- cycle ;
%Straight Lines [id:da7262536254049345] 
\draw    (986.87,110.54) -- (985.15,112.13) ;
%Shape: Ellipse [id:dp3218819146714573] 
\draw   (985.15,110.14) .. controls (984.07,110.14) and (983.19,111.03) .. (983.19,112.13) .. controls (983.19,113.23) and (984.07,114.12) .. (985.15,114.12) .. controls (986.22,114.12) and (987.1,113.23) .. (987.1,112.13) .. controls (987.1,111.03) and (986.22,110.14) .. (985.15,110.14) -- cycle ;
%Straight Lines [id:da6538232923150589] 
\draw    (990.38,110.51) -- (992.02,112.19) ;
%Shape: Ellipse [id:dp8734177549451376] 
\draw   (990.07,112.28) .. controls (990.12,113.37) and (991.03,114.22) .. (992.11,114.17) .. controls (993.19,114.12) and (994.02,113.19) .. (993.97,112.1) .. controls (993.92,111) and (993.01,110.15) .. (991.93,110.2) .. controls (990.85,110.25) and (990.02,111.18) .. (990.07,112.28) -- cycle ;
%Shape: Arc [id:dp3449046764056387] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (959.92,134.74) .. controls (953.21,128.01) and (949.06,118.72) .. (949.06,108.47) .. controls (949.06,98.19) and (953.23,88.89) .. (959.96,82.15) -- (986.28,108.47) -- cycle ; \draw  [draw opacity=0] (959.92,134.74) .. controls (953.21,128.01) and (949.06,118.72) .. (949.06,108.47) .. controls (949.06,98.19) and (953.23,88.89) .. (959.96,82.15) ;  
%Straight Lines [id:da6299838007348599] 
\draw [draw opacity=0]   (959.92,134.74) -- (986.9,108.57) ;
%Straight Lines [id:da6701985982352596] 
\draw [draw opacity=0]   (986.9,108.57) -- (959.96,82.15) ;

%Flowchart: Process [id:dp5056972909462676] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (938.2,58.68) -- (934.52,58.68) -- (934.52,55.1) -- (938.2,55.1) -- cycle ;
%Straight Lines [id:da6714788558111089] 
\draw    (934.52,58.68) -- (932.95,60.41) ;
%Shape: Ellipse [id:dp45435564162445075] 
\draw   (934.91,60.41) .. controls (934.91,61.49) and (934.03,62.36) .. (932.95,62.36) .. controls (931.87,62.36) and (931,61.49) .. (931,60.41) .. controls (931,59.33) and (931.87,58.46) .. (932.95,58.46) .. controls (934.03,58.46) and (934.91,59.33) .. (934.91,60.41) -- cycle ;
%Straight Lines [id:da05431220788460012] 
\draw    (934.55,55.18) -- (932.9,53.54) ;
%Shape: Ellipse [id:dp0028246012786978802] 
\draw   (932.81,55.49) .. controls (931.73,55.44) and (930.9,54.53) .. (930.95,53.45) .. controls (930.99,52.37) and (931.91,51.53) .. (932.99,51.58) .. controls (934.06,51.63) and (934.9,52.55) .. (934.85,53.62) .. controls (934.8,54.7) and (933.89,55.54) .. (932.81,55.49) -- cycle ;
%Straight Lines [id:da1085838184560246] 
\draw    (938.27,58.63) -- (939.86,60.35) ;
%Shape: Ellipse [id:dp8190356245493642] 
\draw   (937.87,60.35) .. controls (937.87,61.43) and (938.76,62.31) .. (939.86,62.31) .. controls (940.95,62.31) and (941.84,61.43) .. (941.84,60.35) .. controls (941.84,59.28) and (940.95,58.4) .. (939.86,58.4) .. controls (938.76,58.4) and (937.87,59.28) .. (937.87,60.35) -- cycle ;
%Straight Lines [id:da5115324596769721] 
\draw    (938.23,55.12) -- (939.91,53.48) ;
%Shape: Ellipse [id:dp6726775166664924] 
\draw   (940,55.43) .. controls (941.1,55.38) and (941.95,54.47) .. (941.9,53.39) .. controls (941.85,52.31) and (940.92,51.48) .. (939.82,51.53) .. controls (938.73,51.58) and (937.88,52.49) .. (937.93,53.57) .. controls (937.98,54.65) and (938.91,55.48) .. (940,55.43) -- cycle ;
%Shape: Arc [id:dp022551318169735435] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (962.47,85.58) .. controls (955.74,92.29) and (946.45,96.44) .. (936.2,96.44) .. controls (925.92,96.44) and (916.61,92.27) .. (909.88,85.54) -- (936.2,59.22) -- cycle ; \draw  [draw opacity=0] (962.47,85.58) .. controls (955.74,92.29) and (946.45,96.44) .. (936.2,96.44) .. controls (925.92,96.44) and (916.61,92.27) .. (909.88,85.54) ;  
%Straight Lines [id:da3771365627129253] 
\draw [draw opacity=0]   (962.47,85.58) -- (936.3,58.6) ;
%Straight Lines [id:da8711477193470645] 
\draw [draw opacity=0]   (936.3,58.6) -- (909.88,85.54) ;

%Flowchart: Process [id:dp32980237070801177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (892.08,86.64) -- (892.08,90.31) -- (888.49,90.31) -- (888.49,86.64) -- cycle ;
%Straight Lines [id:da5741819102641925] 
\draw    (892.08,90.31) -- (893.8,91.88) ;
%Shape: Ellipse [id:dp5483421436224314] 
\draw   (893.8,89.93) .. controls (894.88,89.93) and (895.76,90.8) .. (895.76,91.88) .. controls (895.76,92.96) and (894.88,93.83) .. (893.8,93.83) .. controls (892.72,93.83) and (891.85,92.96) .. (891.85,91.88) .. controls (891.85,90.8) and (892.72,89.93) .. (893.8,89.93) -- cycle ;
%Straight Lines [id:da03947151663204962] 
\draw    (888.57,90.28) -- (886.93,91.94) ;
%Shape: Ellipse [id:dp09715063806736679] 
\draw   (888.88,92.02) .. controls (888.83,93.1) and (887.92,93.94) .. (886.84,93.89) .. controls (885.76,93.84) and (884.93,92.93) .. (884.98,91.85) .. controls (885.02,90.77) and (885.94,89.93) .. (887.02,89.98) .. controls (888.09,90.03) and (888.93,90.95) .. (888.88,92.02) -- cycle ;
%Straight Lines [id:da7122474483071757] 
\draw    (892.02,86.57) -- (893.75,84.98) ;
%Shape: Ellipse [id:dp9895912799375546] 
\draw   (893.75,86.96) .. controls (894.83,86.96) and (895.7,86.07) .. (895.7,84.98) .. controls (895.7,83.88) and (894.83,82.99) .. (893.75,82.99) .. controls (892.67,82.99) and (891.79,83.88) .. (891.79,84.98) .. controls (891.79,86.07) and (892.67,86.96) .. (893.75,86.96) -- cycle ;
%Straight Lines [id:da7024538483604319] 
\draw    (888.51,86.6) -- (886.87,84.92) ;
%Shape: Ellipse [id:dp13551883967126965] 
\draw   (888.82,84.83) .. controls (888.78,83.74) and (887.86,82.89) .. (886.78,82.94) .. controls (885.71,82.99) and (884.87,83.91) .. (884.92,85.01) .. controls (884.97,86.11) and (885.88,86.95) .. (886.96,86.9) .. controls (888.04,86.85) and (888.87,85.93) .. (888.82,84.83) -- cycle ;
%Shape: Arc [id:dp2881030853096158] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (918.98,62.36) .. controls (925.69,69.1) and (929.83,78.38) .. (929.83,88.64) .. controls (929.83,98.91) and (925.67,108.22) .. (918.93,114.96) -- (892.61,88.64) -- cycle ; \draw  [draw opacity=0] (918.98,62.36) .. controls (925.69,69.1) and (929.83,78.38) .. (929.83,88.64) .. controls (929.83,98.91) and (925.67,108.22) .. (918.93,114.96) ;  
%Straight Lines [id:da9920625195513388] 
\draw [draw opacity=0]   (918.98,62.36) -- (891.99,88.54) ;
%Straight Lines [id:da9502857064133408] 
\draw [draw opacity=0]   (891.99,88.54) -- (918.93,114.96) ;

%Shape: Circle [id:dp4589607516571401] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (947.54,87.79) .. controls (947.54,85.39) and (949.49,83.44) .. (951.89,83.44) .. controls (954.29,83.44) and (956.24,85.39) .. (956.24,87.79) .. controls (956.24,90.2) and (954.29,92.14) .. (951.89,92.14) .. controls (949.49,92.14) and (947.54,90.2) .. (947.54,87.79) -- cycle ;
%Shape: Circle [id:dp002051093601916687] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (941.69,88.28) .. controls (941.69,85.87) and (943.64,83.93) .. (946.04,83.93) .. controls (948.44,83.93) and (950.39,85.87) .. (950.39,88.28) .. controls (950.39,90.68) and (948.44,92.63) .. (946.04,92.63) .. controls (943.64,92.63) and (941.69,90.68) .. (941.69,88.28) -- cycle ;
%Shape: Circle [id:dp04307192517239877] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (912.39,87.69) .. controls (912.39,85.29) and (914.34,83.34) .. (916.74,83.34) .. controls (919.14,83.34) and (921.09,85.29) .. (921.09,87.69) .. controls (921.09,90.1) and (919.14,92.04) .. (916.74,92.04) .. controls (914.34,92.04) and (912.39,90.1) .. (912.39,87.69) -- cycle ;
%Shape: Circle [id:dp2703519234007956] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (914.52,95.61) .. controls (914.52,93.21) and (916.47,91.26) .. (918.87,91.26) .. controls (921.27,91.26) and (923.22,93.21) .. (923.22,95.61) .. controls (923.22,98.01) and (921.27,99.96) .. (918.87,99.96) .. controls (916.47,99.96) and (914.52,98.01) .. (914.52,95.61) -- cycle ;
%Shape: Circle [id:dp4960485924059912] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (959.88,118.94) .. controls (959.88,116.53) and (961.84,114.57) .. (964.26,114.57) .. controls (966.68,114.57) and (968.64,116.53) .. (968.64,118.94) .. controls (968.64,121.36) and (966.68,123.32) .. (964.26,123.32) .. controls (961.84,123.32) and (959.88,121.36) .. (959.88,118.94) -- cycle ;
%Shape: Circle [id:dp49454859146933594] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (957.69,124.69) .. controls (957.69,122.29) and (959.64,120.34) .. (962.04,120.34) .. controls (964.44,120.34) and (966.39,122.29) .. (966.39,124.69) .. controls (966.39,127.1) and (964.44,129.04) .. (962.04,129.04) .. controls (959.64,129.04) and (957.69,127.1) .. (957.69,124.69) -- cycle ;

%Shape: Grid [id:dp9680513535880224] 
\draw  [draw opacity=0][line width=0.75]  (468.91,29) -- (608.91,29) -- (608.91,169) -- (468.91,169) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.06 ][line width=0.75]  (473.91,29) -- (473.91,169)(478.91,29) -- (478.91,169)(483.91,29) -- (483.91,169)(488.91,29) -- (488.91,169)(493.91,29) -- (493.91,169)(498.91,29) -- (498.91,169)(503.91,29) -- (503.91,169)(508.91,29) -- (508.91,169)(513.91,29) -- (513.91,169)(518.91,29) -- (518.91,169)(523.91,29) -- (523.91,169)(528.91,29) -- (528.91,169)(533.91,29) -- (533.91,169)(538.91,29) -- (538.91,169)(543.91,29) -- (543.91,169)(548.91,29) -- (548.91,169)(553.91,29) -- (553.91,169)(558.91,29) -- (558.91,169)(563.91,29) -- (563.91,169)(568.91,29) -- (568.91,169)(573.91,29) -- (573.91,169)(578.91,29) -- (578.91,169)(583.91,29) -- (583.91,169)(588.91,29) -- (588.91,169)(593.91,29) -- (593.91,169)(598.91,29) -- (598.91,169)(603.91,29) -- (603.91,169) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.06 ][line width=0.75]  (468.91,34) -- (608.91,34)(468.91,39) -- (608.91,39)(468.91,44) -- (608.91,44)(468.91,49) -- (608.91,49)(468.91,54) -- (608.91,54)(468.91,59) -- (608.91,59)(468.91,64) -- (608.91,64)(468.91,69) -- (608.91,69)(468.91,74) -- (608.91,74)(468.91,79) -- (608.91,79)(468.91,84) -- (608.91,84)(468.91,89) -- (608.91,89)(468.91,94) -- (608.91,94)(468.91,99) -- (608.91,99)(468.91,104) -- (608.91,104)(468.91,109) -- (608.91,109)(468.91,114) -- (608.91,114)(468.91,119) -- (608.91,119)(468.91,124) -- (608.91,124)(468.91,129) -- (608.91,129)(468.91,134) -- (608.91,134)(468.91,139) -- (608.91,139)(468.91,144) -- (608.91,144)(468.91,149) -- (608.91,149)(468.91,154) -- (608.91,154)(468.91,159) -- (608.91,159)(468.91,164) -- (608.91,164) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.06 ][line width=0.75]  (468.91,29) -- (608.91,29) -- (608.91,169) -- (468.91,169) -- cycle ;
%Flowchart: Process [id:dp7337979330445772] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (521.89,152.73) -- (525.56,152.73) -- (525.56,156.31) -- (521.89,156.31) -- cycle ;
%Straight Lines [id:da9617359119677362] 
\draw    (525.56,152.73) -- (527.13,151) ;
%Shape: Ellipse [id:dp21575671193852086] 
\draw   (525.18,151) .. controls (525.18,149.92) and (526.05,149.05) .. (527.13,149.05) .. controls (528.21,149.05) and (529.08,149.92) .. (529.08,151) .. controls (529.08,152.08) and (528.21,152.96) .. (527.13,152.96) .. controls (526.05,152.96) and (525.18,152.08) .. (525.18,151) -- cycle ;
%Straight Lines [id:da27139860599258947] 
\draw    (525.53,156.24) -- (527.19,157.88) ;
%Shape: Ellipse [id:dp053283393329296214] 
\draw   (527.27,155.93) .. controls (528.35,155.97) and (529.19,156.89) .. (529.14,157.97) .. controls (529.09,159.04) and (528.18,159.88) .. (527.1,159.83) .. controls (526.02,159.78) and (525.18,158.87) .. (525.23,157.79) .. controls (525.28,156.71) and (526.2,155.88) .. (527.27,155.93) -- cycle ;
%Straight Lines [id:da04257717833372321] 
\draw    (521.82,152.79) -- (520.23,151.06) ;
%Shape: Ellipse [id:dp4364860546632132] 
\draw   (522.21,151.06) .. controls (522.21,149.98) and (521.32,149.11) .. (520.23,149.11) .. controls (519.13,149.11) and (518.24,149.98) .. (518.24,151.06) .. controls (518.24,152.14) and (519.13,153.01) .. (520.23,153.01) .. controls (521.32,153.01) and (522.21,152.14) .. (522.21,151.06) -- cycle ;
%Straight Lines [id:da6269442761049746] 
\draw    (521.85,156.29) -- (520.17,157.93) ;
%Shape: Ellipse [id:dp32500322020844163] 
\draw   (520.08,155.98) .. controls (518.99,156.03) and (518.14,156.94) .. (518.19,158.02) .. controls (518.24,159.1) and (519.16,159.93) .. (520.26,159.89) .. controls (521.36,159.84) and (522.2,158.92) .. (522.15,157.85) .. controls (522.1,156.77) and (521.18,155.93) .. (520.08,155.98) -- cycle ;
%Shape: Arc [id:dp665561479134849] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (497.61,125.83) .. controls (504.35,119.12) and (513.63,114.97) .. (523.89,114.97) .. controls (534.16,114.97) and (543.47,119.14) .. (550.21,125.87) -- (523.89,152.19) -- cycle ; \draw  [draw opacity=0] (497.61,125.83) .. controls (504.35,119.12) and (513.63,114.97) .. (523.89,114.97) .. controls (534.16,114.97) and (543.47,119.14) .. (550.21,125.87) ;  
%Straight Lines [id:da7528359904538482] 
\draw [draw opacity=0]   (497.61,125.83) -- (523.79,152.82) ;
%Straight Lines [id:da04300957188950072] 
\draw [draw opacity=0]   (523.79,152.82) -- (550.21,125.87) ;

%Flowchart: Process [id:dp8657459600499378] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (566.72,112.03) -- (566.78,108.36) -- (570.37,108.42) -- (570.31,112.09) -- cycle ;
%Straight Lines [id:da7979228178772695] 
\draw    (566.78,108.36) -- (565.08,106.77) ;
%Shape: Ellipse [id:dp5518502726393595] 
\draw   (565.05,108.72) .. controls (563.97,108.7) and (563.11,107.81) .. (563.13,106.73) .. controls (563.15,105.65) and (564.04,104.79) .. (565.11,104.81) .. controls (566.19,104.83) and (567.05,105.72) .. (567.04,106.8) .. controls (567.02,107.88) and (566.13,108.74) .. (565.05,108.72) -- cycle ;
%Straight Lines [id:da22330051295418296] 
\draw    (570.29,108.45) -- (571.96,106.82) ;
%Shape: Ellipse [id:dp8586502595515892] 
\draw   (570.01,106.7) .. controls (570.07,105.62) and (571,104.8) .. (572.08,104.87) .. controls (573.15,104.94) and (573.97,105.86) .. (573.91,106.94) .. controls (573.84,108.02) and (572.92,108.84) .. (571.84,108.77) .. controls (570.76,108.71) and (569.94,107.78) .. (570.01,106.7) -- cycle ;
%Straight Lines [id:da32466992079451984] 
\draw    (566.78,112.11) -- (565.03,113.67) ;
%Shape: Ellipse [id:dp21270570100515362] 
\draw   (565.06,111.68) .. controls (563.98,111.66) and (563.09,112.54) .. (563.07,113.64) .. controls (563.06,114.73) and (563.92,115.64) .. (564.99,115.65) .. controls (566.07,115.67) and (566.96,114.8) .. (566.98,113.7) .. controls (567,112.6) and (566.14,111.7) .. (565.06,111.68) -- cycle ;
%Straight Lines [id:da980842306493696] 
\draw    (570.29,112.13) -- (571.9,113.84) ;
%Shape: Ellipse [id:dp8574111564461253] 
\draw   (569.95,113.89) .. controls (569.98,114.99) and (570.88,115.85) .. (571.96,115.82) .. controls (573.03,115.79) and (573.88,114.87) .. (573.85,113.78) .. controls (573.82,112.68) and (572.92,111.82) .. (571.84,111.85) .. controls (570.77,111.88) and (569.92,112.8) .. (569.95,113.89) -- cycle ;
%Shape: Arc [id:dp40028778003469934] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (539.43,135.87) .. controls (532.83,129.03) and (528.84,119.68) .. (529,109.42) .. controls (529.17,99.15) and (533.49,89.91) .. (540.33,83.28) -- (566.22,110.03) -- cycle ; \draw  [draw opacity=0] (539.43,135.87) .. controls (532.83,129.03) and (528.84,119.68) .. (529,109.42) .. controls (529.17,99.15) and (533.49,89.91) .. (540.33,83.28) ;  
%Straight Lines [id:da38846419679648747] 
\draw [draw opacity=0]   (539.43,135.87) -- (566.84,110.14) ;
%Straight Lines [id:da33120838634420857] 
\draw [draw opacity=0]   (566.84,110.14) -- (540.33,83.28) ;

%Flowchart: Process [id:dp9031169778000558] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (499.68,96.28) -- (499.68,99.95) -- (496.1,99.95) -- (496.1,96.28) -- cycle ;
%Straight Lines [id:da5311496120668513] 
\draw    (499.68,99.95) -- (501.41,101.52) ;
%Shape: Ellipse [id:dp48440624623977957] 
\draw   (501.41,99.57) .. controls (502.49,99.57) and (503.36,100.44) .. (503.36,101.52) .. controls (503.36,102.6) and (502.49,103.47) .. (501.41,103.47) .. controls (500.33,103.47) and (499.46,102.6) .. (499.46,101.52) .. controls (499.46,100.44) and (500.33,99.57) .. (501.41,99.57) -- cycle ;
%Straight Lines [id:da8553388272637672] 
\draw    (496.18,99.92) -- (494.54,101.58) ;
%Shape: Ellipse [id:dp6940629591031147] 
\draw   (496.49,101.66) .. controls (496.44,102.74) and (495.53,103.58) .. (494.45,103.53) .. controls (493.37,103.48) and (492.53,102.57) .. (492.58,101.49) .. controls (492.63,100.41) and (493.55,99.57) .. (494.62,99.62) .. controls (495.7,99.67) and (496.54,100.58) .. (496.49,101.66) -- cycle ;
%Straight Lines [id:da44129110669224647] 
\draw    (499.63,96.21) -- (501.35,94.62) ;
%Shape: Ellipse [id:dp42806549964686225] 
\draw   (501.35,96.6) .. controls (502.43,96.6) and (503.31,95.71) .. (503.31,94.62) .. controls (503.31,93.52) and (502.43,92.63) .. (501.35,92.63) .. controls (500.28,92.63) and (499.4,93.52) .. (499.4,94.62) .. controls (499.4,95.71) and (500.28,96.6) .. (501.35,96.6) -- cycle ;
%Straight Lines [id:da7185452778928476] 
\draw    (496.12,96.24) -- (494.48,94.56) ;
%Shape: Ellipse [id:dp9170109260129595] 
\draw   (496.43,94.47) .. controls (496.38,93.38) and (495.47,92.53) .. (494.39,92.58) .. controls (493.31,92.63) and (492.48,93.55) .. (492.53,94.65) .. controls (492.58,95.75) and (493.49,96.59) .. (494.57,96.54) .. controls (495.65,96.49) and (496.48,95.57) .. (496.43,94.47) -- cycle ;
%Shape: Arc [id:dp13316243847190923] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (526.58,72) .. controls (533.29,78.74) and (537.44,88.02) .. (537.44,98.28) .. controls (537.44,108.55) and (533.27,117.86) .. (526.54,124.6) -- (500.22,98.28) -- cycle ; \draw  [draw opacity=0] (526.58,72) .. controls (533.29,78.74) and (537.44,88.02) .. (537.44,98.28) .. controls (537.44,108.55) and (533.27,117.86) .. (526.54,124.6) ;  
%Straight Lines [id:da8713958374073401] 
\draw [draw opacity=0]   (526.58,72) -- (499.6,98.18) ;
%Straight Lines [id:da27332970173611004] 
\draw [draw opacity=0]   (499.6,98.18) -- (526.54,124.6) ;

%Flowchart: Process [id:dp9769316180975762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (535.89,69.41) -- (532.21,69.41) -- (532.21,65.82) -- (535.89,65.82) -- cycle ;
%Straight Lines [id:da008088486909811676] 
\draw    (532.21,69.41) -- (530.64,71.13) ;
%Shape: Ellipse [id:dp6871436051496724] 
\draw   (532.6,71.13) .. controls (532.6,72.21) and (531.72,73.09) .. (530.64,73.09) .. controls (529.56,73.09) and (528.69,72.21) .. (528.69,71.13) .. controls (528.69,70.05) and (529.56,69.18) .. (530.64,69.18) .. controls (531.72,69.18) and (532.6,70.05) .. (532.6,71.13) -- cycle ;
%Straight Lines [id:da44564412531212505] 
\draw    (532.24,65.9) -- (530.59,64.26) ;
%Shape: Ellipse [id:dp057172516069231794] 
\draw   (530.5,66.21) .. controls (529.42,66.16) and (528.59,65.25) .. (528.64,64.17) .. controls (528.68,63.09) and (529.6,62.26) .. (530.68,62.31) .. controls (531.75,62.35) and (532.59,63.27) .. (532.54,64.35) .. controls (532.49,65.42) and (531.58,66.26) .. (530.5,66.21) -- cycle ;
%Straight Lines [id:da15144924560853879] 
\draw    (535.96,69.35) -- (537.55,71.08) ;
%Shape: Ellipse [id:dp8750971296721184] 
\draw   (535.56,71.08) .. controls (535.56,72.16) and (536.45,73.03) .. (537.55,73.03) .. controls (538.64,73.03) and (539.53,72.16) .. (539.53,71.08) .. controls (539.53,70) and (538.64,69.12) .. (537.55,69.12) .. controls (536.45,69.12) and (535.56,70) .. (535.56,71.08) -- cycle ;
%Straight Lines [id:da7131923960125206] 
\draw    (535.92,65.84) -- (537.6,64.2) ;
%Shape: Ellipse [id:dp758764693826089] 
\draw   (537.69,66.15) .. controls (538.79,66.11) and (539.64,65.19) .. (539.59,64.11) .. controls (539.54,63.04) and (538.61,62.2) .. (537.51,62.25) .. controls (536.42,62.3) and (535.57,63.21) .. (535.62,64.29) .. controls (535.67,65.37) and (536.6,66.2) .. (537.69,66.15) -- cycle ;
%Shape: Arc [id:dp9639961134633428] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (560.16,96.31) .. controls (553.43,103.02) and (544.14,107.16) .. (533.89,107.16) .. controls (523.61,107.16) and (514.3,103) .. (507.57,96.26) -- (533.89,69.94) -- cycle ; \draw  [draw opacity=0] (560.16,96.31) .. controls (553.43,103.02) and (544.14,107.16) .. (533.89,107.16) .. controls (523.61,107.16) and (514.3,103) .. (507.57,96.26) ;  
%Straight Lines [id:da61962350197731] 
\draw [draw opacity=0]   (560.16,96.31) -- (533.99,69.32) ;
%Straight Lines [id:da31529631879061637] 
\draw [draw opacity=0]   (533.99,69.32) -- (507.57,96.26) ;

%Shape: Circle [id:dp021195571063529206] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (526.56,90.27) .. controls (526.56,87.86) and (528.51,85.92) .. (530.91,85.92) .. controls (533.31,85.92) and (535.26,87.86) .. (535.26,90.27) .. controls (535.26,92.67) and (533.31,94.62) .. (530.91,94.62) .. controls (528.51,94.62) and (526.56,92.67) .. (526.56,90.27) -- cycle ;
%Shape: Circle [id:dp6808049920625223] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (526.46,95.92) .. controls (526.46,93.51) and (528.41,91.57) .. (530.81,91.57) .. controls (533.21,91.57) and (535.16,93.51) .. (535.16,95.92) .. controls (535.16,98.32) and (533.21,100.27) .. (530.81,100.27) .. controls (528.41,100.27) and (526.46,98.32) .. (526.46,95.92) -- cycle ;
%Shape: Circle [id:dp25773631542593467] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (518.91,119) .. controls (518.91,116.6) and (520.86,114.65) .. (523.26,114.65) .. controls (525.66,114.65) and (527.61,116.6) .. (527.61,119) .. controls (527.61,121.4) and (525.66,123.35) .. (523.26,123.35) .. controls (520.86,123.35) and (518.91,121.4) .. (518.91,119) -- cycle ;
%Shape: Circle [id:dp7994703217852661] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (514.56,129.65) .. controls (514.56,127.25) and (516.51,125.3) .. (518.91,125.3) .. controls (521.31,125.3) and (523.26,127.25) .. (523.26,129.65) .. controls (523.26,132.05) and (521.31,134) .. (518.91,134) .. controls (516.51,134) and (514.56,132.05) .. (514.56,129.65) -- cycle ;
%Shape: Circle [id:dp1312784761142205] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (545.16,111.5) .. controls (545.16,109.08) and (547.12,107.12) .. (549.53,107.12) .. controls (551.95,107.12) and (553.91,109.08) .. (553.91,111.5) .. controls (553.91,113.92) and (551.95,115.88) .. (549.53,115.88) .. controls (547.12,115.88) and (545.16,113.92) .. (545.16,111.5) -- cycle ;
%Shape: Circle [id:dp501859715806797] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (537.75,116.71) .. controls (537.75,114.31) and (539.7,112.36) .. (542.1,112.36) .. controls (544.5,112.36) and (546.45,114.31) .. (546.45,116.71) .. controls (546.45,119.11) and (544.5,121.06) .. (542.1,121.06) .. controls (539.7,121.06) and (537.75,119.11) .. (537.75,116.71) -- cycle ;

%Shape: Grid [id:dp5429111129453124] 
\draw  [draw opacity=0][line width=0.75]  (262.87,32.42) -- (402.87,32.42) -- (402.87,172.42) -- (262.87,172.42) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.06 ][line width=0.75]  (267.87,32.42) -- (267.87,172.42)(272.87,32.42) -- (272.87,172.42)(277.87,32.42) -- (277.87,172.42)(282.87,32.42) -- (282.87,172.42)(287.87,32.42) -- (287.87,172.42)(292.87,32.42) -- (292.87,172.42)(297.87,32.42) -- (297.87,172.42)(302.87,32.42) -- (302.87,172.42)(307.87,32.42) -- (307.87,172.42)(312.87,32.42) -- (312.87,172.42)(317.87,32.42) -- (317.87,172.42)(322.87,32.42) -- (322.87,172.42)(327.87,32.42) -- (327.87,172.42)(332.87,32.42) -- (332.87,172.42)(337.87,32.42) -- (337.87,172.42)(342.87,32.42) -- (342.87,172.42)(347.87,32.42) -- (347.87,172.42)(352.87,32.42) -- (352.87,172.42)(357.87,32.42) -- (357.87,172.42)(362.87,32.42) -- (362.87,172.42)(367.87,32.42) -- (367.87,172.42)(372.87,32.42) -- (372.87,172.42)(377.87,32.42) -- (377.87,172.42)(382.87,32.42) -- (382.87,172.42)(387.87,32.42) -- (387.87,172.42)(392.87,32.42) -- (392.87,172.42)(397.87,32.42) -- (397.87,172.42) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.06 ][line width=0.75]  (262.87,37.42) -- (402.87,37.42)(262.87,42.42) -- (402.87,42.42)(262.87,47.42) -- (402.87,47.42)(262.87,52.42) -- (402.87,52.42)(262.87,57.42) -- (402.87,57.42)(262.87,62.42) -- (402.87,62.42)(262.87,67.42) -- (402.87,67.42)(262.87,72.42) -- (402.87,72.42)(262.87,77.42) -- (402.87,77.42)(262.87,82.42) -- (402.87,82.42)(262.87,87.42) -- (402.87,87.42)(262.87,92.42) -- (402.87,92.42)(262.87,97.42) -- (402.87,97.42)(262.87,102.42) -- (402.87,102.42)(262.87,107.42) -- (402.87,107.42)(262.87,112.42) -- (402.87,112.42)(262.87,117.42) -- (402.87,117.42)(262.87,122.42) -- (402.87,122.42)(262.87,127.42) -- (402.87,127.42)(262.87,132.42) -- (402.87,132.42)(262.87,137.42) -- (402.87,137.42)(262.87,142.42) -- (402.87,142.42)(262.87,147.42) -- (402.87,147.42)(262.87,152.42) -- (402.87,152.42)(262.87,157.42) -- (402.87,157.42)(262.87,162.42) -- (402.87,162.42)(262.87,167.42) -- (402.87,167.42) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.06 ][line width=0.75]  (262.87,32.42) -- (402.87,32.42) -- (402.87,172.42) -- (262.87,172.42) -- cycle ;
%Flowchart: Process [id:dp42786122636204227] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (387.18,123.7) -- (387.24,120.03) -- (390.83,120.09) -- (390.77,123.76) -- cycle ;
%Straight Lines [id:da37238004748262954] 
\draw    (387.24,120.03) -- (385.54,118.43) ;
%Shape: Ellipse [id:dp5253715164194144] 
\draw   (385.51,120.39) .. controls (384.43,120.37) and (383.57,119.48) .. (383.59,118.4) .. controls (383.61,117.32) and (384.5,116.46) .. (385.58,116.48) .. controls (386.65,116.5) and (387.51,117.39) .. (387.5,118.47) .. controls (387.48,119.55) and (386.59,120.41) .. (385.51,120.39) -- cycle ;
%Straight Lines [id:da3518131390354897] 
\draw    (390.75,120.12) -- (392.42,118.49) ;
%Shape: Ellipse [id:dp5338427223165843] 
\draw   (390.47,118.37) .. controls (390.53,117.29) and (391.46,116.47) .. (392.54,116.54) .. controls (393.62,116.61) and (394.43,117.53) .. (394.37,118.61) .. controls (394.3,119.69) and (393.38,120.51) .. (392.3,120.44) .. controls (391.22,120.37) and (390.4,119.45) .. (390.47,118.37) -- cycle ;
%Straight Lines [id:da08185217078003393] 
\draw    (387.24,123.77) -- (385.49,125.34) ;
%Shape: Ellipse [id:dp14833590092291948] 
\draw   (385.52,123.35) .. controls (384.44,123.33) and (383.55,124.21) .. (383.53,125.31) .. controls (383.52,126.4) and (384.38,127.3) .. (385.46,127.32) .. controls (386.53,127.34) and (387.42,126.47) .. (387.44,125.37) .. controls (387.46,124.27) and (386.6,123.37) .. (385.52,123.35) -- cycle ;
%Straight Lines [id:da9197068039737513] 
\draw    (390.75,123.8) -- (392.36,125.51) ;
%Shape: Ellipse [id:dp5821284482054312] 
\draw   (390.41,125.56) .. controls (390.44,126.66) and (391.34,127.52) .. (392.42,127.49) .. controls (393.49,127.46) and (394.34,126.54) .. (394.31,125.45) .. controls (394.28,124.35) and (393.38,123.49) .. (392.3,123.52) .. controls (391.23,123.55) and (390.38,124.47) .. (390.41,125.56) -- cycle ;
%Shape: Arc [id:dp3207116333900206] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (359.89,147.54) .. controls (353.29,140.7) and (349.3,131.35) .. (349.47,121.09) .. controls (349.63,110.82) and (353.95,101.58) .. (360.79,94.95) -- (386.68,121.7) -- cycle ; \draw  [draw opacity=0] (359.89,147.54) .. controls (353.29,140.7) and (349.3,131.35) .. (349.47,121.09) .. controls (349.63,110.82) and (353.95,101.58) .. (360.79,94.95) ;  
%Straight Lines [id:da9557024481273335] 
\draw [draw opacity=0]   (359.89,147.54) -- (387.3,121.81) ;
%Straight Lines [id:da48788140450661577] 
\draw [draw opacity=0]   (387.3,121.81) -- (360.79,94.95) ;

%Flowchart: Process [id:dp7832268554224373] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (280.55,166.33) -- (283.16,168.93) -- (280.63,171.47) -- (278.02,168.87) -- cycle ;
%Straight Lines [id:da5084809126109442] 
\draw    (283.16,168.93) -- (285.48,168.81) ;
%Shape: Ellipse [id:dp8005302577619791] 
\draw   (284.1,167.43) .. controls (284.86,166.66) and (286.1,166.66) .. (286.86,167.42) .. controls (287.63,168.18) and (287.63,169.42) .. (286.87,170.19) .. controls (286.11,170.95) and (284.87,170.95) .. (284.11,170.19) .. controls (283.34,169.43) and (283.34,168.19) .. (284.1,167.43) -- cycle ;
%Straight Lines [id:da8102090962597206] 
\draw    (280.66,171.39) -- (280.67,173.72) ;
%Shape: Ellipse [id:dp29350689456093026] 
\draw   (282.11,172.4) .. controls (282.84,173.19) and (282.79,174.43) .. (281.99,175.16) .. controls (281.2,175.89) and (279.96,175.83) .. (279.23,175.04) .. controls (278.5,174.24) and (278.56,173.01) .. (279.35,172.28) .. controls (280.15,171.55) and (281.38,171.6) .. (282.11,172.4) -- cycle ;
%Straight Lines [id:da7361063026977335] 
\draw    (280.46,166.32) -- (280.55,163.98) ;
%Shape: Ellipse [id:dp6198963419952839] 
\draw   (281.96,165.38) .. controls (282.72,164.61) and (282.71,163.37) .. (281.93,162.59) .. controls (281.16,161.82) and (279.91,161.81) .. (279.15,162.58) .. controls (278.39,163.34) and (278.4,164.59) .. (279.18,165.36) .. controls (279.95,166.14) and (281.2,166.14) .. (281.96,165.38) -- cycle ;
%Straight Lines [id:da0029417434710383716] 
\draw    (278.01,168.83) -- (275.66,168.81) ;
%Shape: Ellipse [id:dp035531352931844395] 
\draw   (276.98,167.36) .. controls (276.17,166.62) and (274.92,166.67) .. (274.2,167.47) .. controls (273.47,168.27) and (273.54,169.52) .. (274.35,170.25) .. controls (275.16,170.99) and (276.41,170.94) .. (277.13,170.15) .. controls (277.86,169.35) and (277.79,168.1) .. (276.98,167.36) -- cycle ;
%Shape: Arc [id:dp619599651207513] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (282.33,130.14) .. controls (291.84,130.14) and (301.34,133.75) .. (308.61,140.99) .. controls (315.89,148.24) and (319.55,157.76) .. (319.57,167.28) -- (282.35,167.36) -- cycle ; \draw  [draw opacity=0] (282.33,130.14) .. controls (291.84,130.14) and (301.34,133.75) .. (308.61,140.99) .. controls (315.89,148.24) and (319.55,157.76) .. (319.57,167.28) ;  
%Straight Lines [id:da692636984790423] 
\draw [draw opacity=0]   (282.33,130.14) -- (281.84,167.73) ;
%Straight Lines [id:da4790492455582722] 
\draw [draw opacity=0]   (281.84,167.73) -- (319.57,167.28) ;

%Flowchart: Process [id:dp8781657888987999] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (284.72,61.91) -- (282.11,64.5) -- (279.59,61.96) -- (282.19,59.37) -- cycle ;
%Straight Lines [id:da4825504390662423] 
\draw    (282.11,64.5) -- (282.22,66.83) ;
%Shape: Ellipse [id:dp612952593563352] 
\draw   (283.61,65.45) .. controls (284.37,66.21) and (284.36,67.45) .. (283.6,68.21) .. controls (282.83,68.97) and (281.6,68.97) .. (280.84,68.2) .. controls (280.07,67.44) and (280.08,66.2) .. (280.84,65.44) .. controls (281.61,64.68) and (282.85,64.68) .. (283.61,65.45) -- cycle ;
%Straight Lines [id:da6280334329433535] 
\draw    (279.66,61.99) -- (277.33,61.99) ;
%Shape: Ellipse [id:dp7192245145338183] 
\draw   (278.65,63.44) .. controls (277.85,64.16) and (276.61,64.11) .. (275.89,63.31) .. controls (275.16,62.51) and (275.22,61.27) .. (276.02,60.55) .. controls (276.82,59.82) and (278.05,59.88) .. (278.78,60.68) .. controls (279.5,61.48) and (279.45,62.71) .. (278.65,63.44) -- cycle ;
%Straight Lines [id:da9809582102930818] 
\draw    (284.73,61.82) -- (287.08,61.92) ;
%Shape: Ellipse [id:dp7934497036634303] 
\draw   (285.67,63.32) .. controls (286.43,64.08) and (287.68,64.08) .. (288.45,63.3) .. controls (289.23,62.53) and (289.24,61.28) .. (288.48,60.52) .. controls (287.72,59.75) and (286.47,59.76) .. (285.7,60.53) .. controls (284.92,61.31) and (284.91,62.55) .. (285.67,63.32) -- cycle ;
%Straight Lines [id:da4549467881605156] 
\draw    (282.23,59.35) -- (282.27,57.01) ;
%Shape: Ellipse [id:dp8562676181843825] 
\draw   (283.71,58.33) .. controls (284.45,57.52) and (284.41,56.27) .. (283.61,55.54) .. controls (282.82,54.81) and (281.57,54.88) .. (280.83,55.68) .. controls (280.08,56.49) and (280.13,57.74) .. (280.92,58.47) .. controls (281.72,59.2) and (282.96,59.13) .. (283.71,58.33) -- cycle ;
%Shape: Arc [id:dp28064118726513243] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (320.9,63.86) .. controls (320.86,73.36) and (317.2,82.85) .. (309.93,90.08) .. controls (302.64,97.33) and (293.11,100.94) .. (283.58,100.92) -- (283.68,63.7) -- cycle ; \draw  [draw opacity=0] (320.9,63.86) .. controls (320.86,73.36) and (317.2,82.85) .. (309.93,90.08) .. controls (302.64,97.33) and (293.11,100.94) .. (283.58,100.92) ;  
%Straight Lines [id:da05695755149787618] 
\draw [draw opacity=0]   (320.9,63.86) -- (283.31,63.19) ;
%Straight Lines [id:da11995391174006165] 
\draw [draw opacity=0]   (283.31,63.19) -- (283.58,100.92) ;

%Flowchart: Process [id:dp7844484875859146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (318.34,51.79) -- (314.66,51.85) -- (314.6,48.27) -- (318.28,48.21) -- cycle ;
%Straight Lines [id:da3561319623147805] 
\draw    (314.66,51.85) -- (313.12,53.61) ;
%Shape: Ellipse [id:dp712982672027769] 
\draw   (315.08,53.57) .. controls (315.1,54.65) and (314.24,55.54) .. (313.16,55.56) .. controls (312.08,55.58) and (311.19,54.72) .. (311.17,53.64) .. controls (311.15,52.56) and (312.01,51.67) .. (313.09,51.65) .. controls (314.17,51.63) and (315.06,52.5) .. (315.08,53.57) -- cycle ;
%Straight Lines [id:da13417611269021235] 
\draw    (314.64,48.35) -- (312.96,46.73) ;
%Shape: Ellipse [id:dp2862992126428596] 
\draw   (312.9,48.69) .. controls (311.82,48.66) and (310.97,47.76) .. (311,46.68) .. controls (311.03,45.6) and (311.93,44.75) .. (313.01,44.78) .. controls (314.09,44.81) and (314.94,45.71) .. (314.91,46.79) .. controls (314.88,47.87) and (313.98,48.72) .. (312.9,48.69) -- cycle ;
%Straight Lines [id:da8588801253574647] 
\draw    (318.41,51.74) -- (320.03,53.44) ;
%Shape: Ellipse [id:dp903942282307961] 
\draw   (318.04,53.47) .. controls (318.06,54.55) and (318.96,55.41) .. (320.06,55.39) .. controls (321.15,55.37) and (322.03,54.48) .. (322.01,53.4) .. controls (321.99,52.32) and (321.09,51.46) .. (319.99,51.48) .. controls (318.9,51.5) and (318.02,52.39) .. (318.04,53.47) -- cycle ;
%Straight Lines [id:da17211986363555654] 
\draw    (318.31,48.23) -- (319.97,46.56) ;
%Shape: Ellipse [id:dp2861066471212046] 
\draw   (320.09,48.51) .. controls (321.18,48.44) and (322.02,47.52) .. (321.95,46.44) .. controls (321.88,45.36) and (320.94,44.54) .. (319.85,44.61) .. controls (318.75,44.68) and (317.92,45.61) .. (317.99,46.68) .. controls (318.05,47.76) and (319,48.58) .. (320.09,48.51) -- cycle ;
%Shape: Arc [id:dp9209283063819578] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (343.05,78.29) .. controls (336.43,85.11) and (327.22,89.41) .. (316.96,89.58) .. controls (306.69,89.75) and (297.32,85.74) .. (290.47,79.11) -- (316.35,52.36) -- cycle ; \draw  [draw opacity=0] (343.05,78.29) .. controls (336.43,85.11) and (327.22,89.41) .. (316.96,89.58) .. controls (306.69,89.75) and (297.32,85.74) .. (290.47,79.11) ;  
%Straight Lines [id:da7091505636727322] 
\draw [draw opacity=0]   (343.05,78.29) -- (316.44,51.74) ;
%Straight Lines [id:da6239723870377938] 
\draw [draw opacity=0]   (316.44,51.74) -- (290.47,79.11) ;

%Shape: Circle [id:dp5610406778006616] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (310.52,78.44) .. controls (310.52,76.03) and (312.47,74.09) .. (314.87,74.09) .. controls (317.28,74.09) and (319.22,76.03) .. (319.22,78.44) .. controls (319.22,80.84) and (317.28,82.79) .. (314.87,82.79) .. controls (312.47,82.79) and (310.52,80.84) .. (310.52,78.44) -- cycle ;
%Shape: Circle [id:dp8032039888602591] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (304.17,75.09) .. controls (304.17,72.68) and (306.12,70.74) .. (308.52,70.74) .. controls (310.92,70.74) and (312.87,72.68) .. (312.87,75.09) .. controls (312.87,77.49) and (310.92,79.44) .. (308.52,79.44) .. controls (306.12,79.44) and (304.17,77.49) .. (304.17,75.09) -- cycle ;
%Shape: Circle [id:dp48273196521569983] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (300.87,140.75) .. controls (300.87,138.35) and (302.82,136.4) .. (305.22,136.4) .. controls (307.63,136.4) and (309.57,138.35) .. (309.57,140.75) .. controls (309.57,143.16) and (307.63,145.1) .. (305.22,145.1) .. controls (302.82,145.1) and (300.87,143.16) .. (300.87,140.75) -- cycle ;
%Shape: Circle [id:dp10137888042886001] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (291.51,150.09) .. controls (291.51,147.68) and (293.45,145.74) .. (295.86,145.74) .. controls (298.26,145.74) and (300.21,147.68) .. (300.21,150.09) .. controls (300.21,152.49) and (298.26,154.44) .. (295.86,154.44) .. controls (293.45,154.44) and (291.51,152.49) .. (291.51,150.09) -- cycle ;
%Shape: Circle [id:dp8610800197496458] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (359.12,122.42) .. controls (359.12,120) and (361.08,118.04) .. (363.49,118.04) .. controls (365.91,118.04) and (367.87,120) .. (367.87,122.42) .. controls (367.87,124.84) and (365.91,126.8) .. (363.49,126.8) .. controls (361.08,126.8) and (359.12,124.84) .. (359.12,122.42) -- cycle ;
%Shape: Circle [id:dp88904144150013] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (351.46,126.13) .. controls (351.46,123.73) and (353.41,121.78) .. (355.81,121.78) .. controls (358.21,121.78) and (360.16,123.73) .. (360.16,126.13) .. controls (360.16,128.53) and (358.21,130.48) .. (355.81,130.48) .. controls (353.41,130.48) and (351.46,128.53) .. (351.46,126.13) -- cycle ;

%Shape: Grid [id:dp577368334666974] 
\draw  [draw opacity=0][line width=0.75]  (43.16,32.36) -- (183.16,32.36) -- (183.16,172.36) -- (43.16,172.36) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.06 ][line width=0.75]  (48.16,32.36) -- (48.16,172.36)(53.16,32.36) -- (53.16,172.36)(58.16,32.36) -- (58.16,172.36)(63.16,32.36) -- (63.16,172.36)(68.16,32.36) -- (68.16,172.36)(73.16,32.36) -- (73.16,172.36)(78.16,32.36) -- (78.16,172.36)(83.16,32.36) -- (83.16,172.36)(88.16,32.36) -- (88.16,172.36)(93.16,32.36) -- (93.16,172.36)(98.16,32.36) -- (98.16,172.36)(103.16,32.36) -- (103.16,172.36)(108.16,32.36) -- (108.16,172.36)(113.16,32.36) -- (113.16,172.36)(118.16,32.36) -- (118.16,172.36)(123.16,32.36) -- (123.16,172.36)(128.16,32.36) -- (128.16,172.36)(133.16,32.36) -- (133.16,172.36)(138.16,32.36) -- (138.16,172.36)(143.16,32.36) -- (143.16,172.36)(148.16,32.36) -- (148.16,172.36)(153.16,32.36) -- (153.16,172.36)(158.16,32.36) -- (158.16,172.36)(163.16,32.36) -- (163.16,172.36)(168.16,32.36) -- (168.16,172.36)(173.16,32.36) -- (173.16,172.36)(178.16,32.36) -- (178.16,172.36) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.06 ][line width=0.75]  (43.16,37.36) -- (183.16,37.36)(43.16,42.36) -- (183.16,42.36)(43.16,47.36) -- (183.16,47.36)(43.16,52.36) -- (183.16,52.36)(43.16,57.36) -- (183.16,57.36)(43.16,62.36) -- (183.16,62.36)(43.16,67.36) -- (183.16,67.36)(43.16,72.36) -- (183.16,72.36)(43.16,77.36) -- (183.16,77.36)(43.16,82.36) -- (183.16,82.36)(43.16,87.36) -- (183.16,87.36)(43.16,92.36) -- (183.16,92.36)(43.16,97.36) -- (183.16,97.36)(43.16,102.36) -- (183.16,102.36)(43.16,107.36) -- (183.16,107.36)(43.16,112.36) -- (183.16,112.36)(43.16,117.36) -- (183.16,117.36)(43.16,122.36) -- (183.16,122.36)(43.16,127.36) -- (183.16,127.36)(43.16,132.36) -- (183.16,132.36)(43.16,137.36) -- (183.16,137.36)(43.16,142.36) -- (183.16,142.36)(43.16,147.36) -- (183.16,147.36)(43.16,152.36) -- (183.16,152.36)(43.16,157.36) -- (183.16,157.36)(43.16,162.36) -- (183.16,162.36)(43.16,167.36) -- (183.16,167.36) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.06 ][line width=0.75]  (43.16,32.36) -- (183.16,32.36) -- (183.16,172.36) -- (43.16,172.36) -- cycle ;
%Flowchart: Process [id:dp9806683408455847] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (114.01,30.85) -- (111.4,33.44) -- (108.87,30.9) -- (111.48,28.31) -- cycle ;
%Straight Lines [id:da882903503832319] 
\draw    (111.4,33.44) -- (111.51,35.77) ;
%Shape: Ellipse [id:dp8615730728941131] 
\draw   (112.9,34.39) .. controls (113.66,35.15) and (113.65,36.39) .. (112.89,37.15) .. controls (112.12,37.91) and (110.89,37.91) .. (110.12,37.15) .. controls (109.36,36.38) and (109.37,35.14) .. (110.13,34.38) .. controls (110.9,33.62) and (112.13,33.62) .. (112.9,34.39) -- cycle ;
%Straight Lines [id:da4739369488198313] 
\draw    (108.95,30.93) -- (106.62,30.93) ;
%Shape: Ellipse [id:dp2338387510379416] 
\draw   (107.94,32.38) .. controls (107.14,33.1) and (105.9,33.05) .. (105.18,32.25) .. controls (104.45,31.45) and (104.51,30.21) .. (105.31,29.49) .. controls (106.11,28.76) and (107.34,28.82) .. (108.07,29.62) .. controls (108.79,30.42) and (108.73,31.65) .. (107.94,32.38) -- cycle ;
%Straight Lines [id:da9368563505609417] 
\draw    (114.02,30.76) -- (116.36,30.86) ;
%Shape: Ellipse [id:dp4033109784177442] 
\draw   (114.96,32.26) .. controls (115.72,33.03) and (116.96,33.02) .. (117.74,32.25) .. controls (118.52,31.47) and (118.53,30.22) .. (117.77,29.46) .. controls (117.01,28.69) and (115.76,28.7) .. (114.99,29.47) .. controls (114.21,30.25) and (114.19,31.5) .. (114.96,32.26) -- cycle ;
%Straight Lines [id:da8319249581909312] 
\draw    (111.52,28.3) -- (111.56,25.95) ;
%Shape: Ellipse [id:dp8518360153973308] 
\draw   (113,27.27) .. controls (113.74,26.46) and (113.69,25.21) .. (112.9,24.48) .. controls (112.1,23.76) and (110.86,23.82) .. (110.12,24.63) .. controls (109.37,25.43) and (109.42,26.68) .. (110.21,27.41) .. controls (111.01,28.14) and (112.25,28.07) .. (113,27.27) -- cycle ;
%Shape: Arc [id:dp3793633505503631] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (150.19,32.8) .. controls (150.15,42.3) and (146.49,51.79) .. (139.22,59.02) .. controls (131.93,66.27) and (122.4,69.88) .. (112.87,69.86) -- (112.97,32.64) -- cycle ; \draw  [draw opacity=0] (150.19,32.8) .. controls (150.15,42.3) and (146.49,51.79) .. (139.22,59.02) .. controls (131.93,66.27) and (122.4,69.88) .. (112.87,69.86) ;  
%Straight Lines [id:da9269460841316233] 
\draw [draw opacity=0]   (150.19,32.8) -- (112.6,32.13) ;
%Straight Lines [id:da6699553913564824] 
\draw [draw opacity=0]   (112.6,32.13) -- (112.87,69.86) ;

%Shape: Circle [id:dp35121484944609893] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (68.81,71.71) .. controls (68.81,69.31) and (70.76,67.36) .. (73.16,67.36) .. controls (75.56,67.36) and (77.51,69.31) .. (77.51,71.71) .. controls (77.51,74.11) and (75.56,76.06) .. (73.16,76.06) .. controls (70.76,76.06) and (68.81,74.11) .. (68.81,71.71) -- cycle ;
%Shape: Circle [id:dp5660259356806534] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (63.46,79.69) .. controls (63.46,77.29) and (65.41,75.34) .. (67.81,75.34) .. controls (70.21,75.34) and (72.16,77.29) .. (72.16,79.69) .. controls (72.16,82.1) and (70.21,84.04) .. (67.81,84.04) .. controls (65.41,84.04) and (63.46,82.1) .. (63.46,79.69) -- cycle ;
%Shape: Circle [id:dp60024002969854] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (63.16,152.36) .. controls (63.16,149.96) and (65.11,148.01) .. (67.51,148.01) .. controls (69.91,148.01) and (71.86,149.96) .. (71.86,152.36) .. controls (71.86,154.76) and (69.91,156.71) .. (67.51,156.71) .. controls (65.11,156.71) and (63.16,154.76) .. (63.16,152.36) -- cycle ;
%Shape: Circle [id:dp3767581476085664] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (51.79,156.03) .. controls (51.79,153.62) and (53.74,151.68) .. (56.14,151.68) .. controls (58.55,151.68) and (60.49,153.62) .. (60.49,156.03) .. controls (60.49,158.43) and (58.55,160.38) .. (56.14,160.38) .. controls (53.74,160.38) and (51.79,158.43) .. (51.79,156.03) -- cycle ;
%Shape: Circle [id:dp2262798250729432] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (158.78,131.74) .. controls (158.78,129.32) and (160.74,127.36) .. (163.16,127.36) .. controls (165.58,127.36) and (167.54,129.32) .. (167.54,131.74) .. controls (167.54,134.16) and (165.58,136.12) .. (163.16,136.12) .. controls (160.74,136.12) and (158.78,134.16) .. (158.78,131.74) -- cycle ;
%Shape: Circle [id:dp15693979789530088] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (152.42,135.74) .. controls (152.42,133.34) and (154.36,131.39) .. (156.77,131.39) .. controls (159.17,131.39) and (161.12,133.34) .. (161.12,135.74) .. controls (161.12,138.14) and (159.17,140.09) .. (156.77,140.09) .. controls (154.36,140.09) and (152.42,138.14) .. (152.42,135.74) -- cycle ;
%Flowchart: Process [id:dp07354348555318069] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (173.14,155.67) -- (175.83,158.17) -- (173.39,160.79) -- (170.7,158.29) -- cycle ;
%Straight Lines [id:da32137447448225687] 
\draw    (175.83,158.17) -- (178.15,157.98) ;
%Shape: Ellipse [id:dp6785966070283929] 
\draw   (176.72,156.65) .. controls (177.46,155.86) and (178.7,155.81) .. (179.49,156.55) .. controls (180.27,157.29) and (180.32,158.52) .. (179.58,159.31) .. controls (178.84,160.1) and (177.61,160.14) .. (176.82,159.41) .. controls (176.03,158.67) and (175.99,157.43) .. (176.72,156.65) -- cycle ;
%Straight Lines [id:da7454775875284585] 
\draw    (173.41,160.72) -- (173.5,163.04) ;
%Shape: Ellipse [id:dp3797518547371235] 
\draw   (174.9,161.68) .. controls (175.65,162.45) and (175.64,163.68) .. (174.87,164.44) .. controls (174.1,165.19) and (172.86,165.18) .. (172.11,164.41) .. controls (171.35,163.64) and (171.37,162.4) .. (172.14,161.65) .. controls (172.91,160.89) and (174.14,160.91) .. (174.9,161.68) -- cycle ;
%Straight Lines [id:da2579317828190901] 
\draw    (173.05,155.66) -- (173.07,153.31) ;
%Shape: Ellipse [id:dp6517631439080087] 
\draw   (174.52,154.67) .. controls (175.26,153.88) and (175.2,152.63) .. (174.4,151.88) .. controls (173.6,151.13) and (172.35,151.17) .. (171.61,151.96) .. controls (170.88,152.75) and (170.93,153.99) .. (171.73,154.74) .. controls (172.54,155.49) and (173.78,155.46) .. (174.52,154.67) -- cycle ;
%Straight Lines [id:da7960148076998632] 
\draw    (170.68,158.25) -- (168.34,158.3) ;
%Shape: Ellipse [id:dp13576141738877423] 
\draw   (169.6,156.81) .. controls (168.77,156.1) and (167.52,156.19) .. (166.83,157.01) .. controls (166.13,157.83) and (166.24,159.08) .. (167.07,159.79) .. controls (167.9,160.5) and (169.15,160.41) .. (169.85,159.59) .. controls (170.55,158.77) and (170.44,157.52) .. (169.6,156.81) -- cycle ;
%Shape: Arc [id:dp01775716876214206] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (173.74,119.44) .. controls (183.24,119.12) and (192.86,122.43) .. (200.36,129.42) .. controls (207.87,136.43) and (211.84,145.82) .. (212.17,155.34) -- (174.97,156.64) -- cycle ; \draw  [draw opacity=0] (173.74,119.44) .. controls (183.24,119.12) and (192.86,122.43) .. (200.36,129.42) .. controls (207.87,136.43) and (211.84,145.82) .. (212.17,155.34) ;  
%Straight Lines [id:da7754449699012129] 
\draw [draw opacity=0]   (173.74,119.44) -- (174.47,157.02) ;
%Straight Lines [id:da31949467386984076] 
\draw [draw opacity=0]   (174.47,157.02) -- (212.17,155.34) ;

%Flowchart: Process [id:dp3000202757302717] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (123.47,128.67) -- (126.16,131.17) -- (123.72,133.79) -- (121.03,131.29) -- cycle ;
%Straight Lines [id:da058727886974090815] 
\draw    (126.16,131.17) -- (128.49,130.98) ;
%Shape: Ellipse [id:dp321943887356847] 
\draw   (127.06,129.65) .. controls (127.79,128.86) and (129.03,128.81) .. (129.82,129.55) .. controls (130.61,130.29) and (130.65,131.52) .. (129.91,132.31) .. controls (129.18,133.1) and (127.94,133.14) .. (127.15,132.41) .. controls (126.36,131.67) and (126.32,130.43) .. (127.06,129.65) -- cycle ;
%Straight Lines [id:da3317729279171777] 
\draw    (123.75,133.72) -- (123.84,136.04) ;
%Shape: Ellipse [id:dp7024725327806183] 
\draw   (125.23,134.68) .. controls (125.99,135.45) and (125.98,136.68) .. (125.2,137.44) .. controls (124.43,138.19) and (123.2,138.18) .. (122.44,137.41) .. controls (121.69,136.64) and (121.7,135.4) .. (122.47,134.65) .. controls (123.24,133.89) and (124.48,133.91) .. (125.23,134.68) -- cycle ;
%Straight Lines [id:da176690314899697] 
\draw    (123.39,128.66) -- (123.4,126.31) ;
%Shape: Ellipse [id:dp6162945046882804] 
\draw   (124.85,127.67) .. controls (125.59,126.88) and (125.54,125.63) .. (124.73,124.88) .. controls (123.93,124.13) and (122.68,124.17) .. (121.95,124.96) .. controls (121.21,125.75) and (121.27,126.99) .. (122.07,127.74) .. controls (122.87,128.49) and (124.12,128.46) .. (124.85,127.67) -- cycle ;
%Straight Lines [id:da8372073651654048] 
\draw    (121.02,131.25) -- (118.67,131.3) ;
%Shape: Ellipse [id:dp6603832107952665] 
\draw   (119.94,129.81) .. controls (119.1,129.1) and (117.86,129.19) .. (117.16,130.01) .. controls (116.46,130.83) and (116.57,132.08) .. (117.4,132.79) .. controls (118.24,133.5) and (119.48,133.41) .. (120.18,132.59) .. controls (120.88,131.77) and (120.77,130.52) .. (119.94,129.81) -- cycle ;
%Shape: Arc [id:dp6484423695902224] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (124.08,92.44) .. controls (133.57,92.12) and (143.19,95.43) .. (150.69,102.42) .. controls (158.21,109.43) and (162.17,118.82) .. (162.5,128.34) -- (125.3,129.64) -- cycle ; \draw  [draw opacity=0] (124.08,92.44) .. controls (133.57,92.12) and (143.19,95.43) .. (150.69,102.42) .. controls (158.21,109.43) and (162.17,118.82) .. (162.5,128.34) ;  
%Straight Lines [id:da2114756373590414] 
\draw [draw opacity=0]   (124.08,92.44) -- (124.81,130.02) ;
%Straight Lines [id:da918068347101973] 
\draw [draw opacity=0]   (124.81,130.02) -- (162.5,128.34) ;

%Flowchart: Process [id:dp6693267610056362] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (53.66,95.5) -- (51.08,98.12) -- (48.52,95.6) -- (51.11,92.99) -- cycle ;
%Straight Lines [id:da6475194911819939] 
\draw    (51.08,98.12) -- (51.21,100.45) ;
%Shape: Ellipse [id:dp06745566421870297] 
\draw   (52.58,99.06) .. controls (53.35,99.81) and (53.35,101.05) .. (52.6,101.82) .. controls (51.84,102.59) and (50.6,102.6) .. (49.83,101.84) .. controls (49.07,101.08) and (49.06,99.84) .. (49.81,99.08) .. controls (50.57,98.31) and (51.81,98.3) .. (52.58,99.06) -- cycle ;
%Straight Lines [id:da7364870347321371] 
\draw    (48.6,95.63) -- (46.27,95.66) ;
%Shape: Ellipse [id:dp7952274560720707] 
\draw   (47.6,97.09) .. controls (46.81,97.83) and (45.57,97.78) .. (44.84,96.99) .. controls (44.11,96.2) and (44.15,94.96) .. (44.94,94.23) .. controls (45.74,93.49) and (46.97,93.54) .. (47.71,94.33) .. controls (48.44,95.12) and (48.39,96.36) .. (47.6,97.09) -- cycle ;
%Straight Lines [id:da538460969355161] 
\draw    (53.67,95.41) -- (56.01,95.49) ;
%Shape: Ellipse [id:dp6182567905828444] 
\draw   (54.62,96.91) .. controls (55.39,97.67) and (56.63,97.65) .. (57.4,96.87) .. controls (58.17,96.09) and (58.18,94.84) .. (57.41,94.08) .. controls (56.64,93.32) and (55.39,93.34) .. (54.62,94.12) .. controls (53.85,94.9) and (53.85,96.15) .. (54.62,96.91) -- cycle ;
%Straight Lines [id:da8588524815919114] 
\draw    (51.15,92.98) -- (51.16,90.63) ;
%Shape: Ellipse [id:dp6176845858488165] 
\draw   (52.61,91.93) .. controls (53.35,91.12) and (53.29,89.87) .. (52.49,89.15) .. controls (51.69,88.43) and (50.44,88.51) .. (49.71,89.32) .. controls (48.97,90.13) and (49.03,91.38) .. (49.83,92.1) .. controls (50.63,92.82) and (51.88,92.75) .. (52.61,91.93) -- cycle ;
%Shape: Arc [id:dp44329395355957923] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (89.86,97.12) .. controls (89.9,106.62) and (86.33,116.14) .. (79.13,123.44) .. controls (71.92,130.76) and (62.41,134.46) .. (52.89,134.52) -- (52.64,97.3) -- cycle ; \draw  [draw opacity=0] (89.86,97.12) .. controls (89.9,106.62) and (86.33,116.14) .. (79.13,123.44) .. controls (71.92,130.76) and (62.41,134.46) .. (52.89,134.52) ;  
%Straight Lines [id:da7111221967921384] 
\draw [draw opacity=0]   (89.86,97.12) -- (52.26,96.8) ;
%Straight Lines [id:da32517344704205] 
\draw [draw opacity=0]   (52.26,96.8) -- (52.89,134.52) ;


%Flowchart: Process [id:dp30596756274480175] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (733.55,141.81) -- (737.23,141.81) -- (737.23,145.4) -- (733.55,145.4) -- cycle ;
%Straight Lines [id:da06725564540586282] 
\draw    (737.23,141.81) -- (738.8,140.09) ;
%Shape: Ellipse [id:dp4389977674114678] 
\draw   (736.84,140.09) .. controls (736.84,139.01) and (737.72,138.13) .. (738.8,138.13) .. controls (739.88,138.13) and (740.75,139.01) .. (740.75,140.09) .. controls (740.75,141.17) and (739.88,142.04) .. (738.8,142.04) .. controls (737.72,142.04) and (736.84,141.17) .. (736.84,140.09) -- cycle ;
%Straight Lines [id:da9804757360066647] 
\draw    (737.2,145.32) -- (738.85,146.96) ;
%Shape: Ellipse [id:dp922499108730322] 
\draw   (738.94,145.01) .. controls (740.02,145.06) and (740.85,145.97) .. (740.8,147.05) .. controls (740.76,148.13) and (739.84,148.96) .. (738.76,148.91) .. controls (737.69,148.86) and (736.85,147.95) .. (736.9,146.87) .. controls (736.95,145.8) and (737.86,144.96) .. (738.94,145.01) -- cycle ;
%Straight Lines [id:da23052074581926285] 
\draw    (733.48,141.87) -- (731.89,140.14) ;
%Shape: Ellipse [id:dp4734805441073626] 
\draw   (733.88,140.14) .. controls (733.88,139.06) and (732.99,138.19) .. (731.89,138.19) .. controls (730.8,138.19) and (729.91,139.06) .. (729.91,140.14) .. controls (729.91,141.22) and (730.8,142.1) .. (731.89,142.1) .. controls (732.99,142.1) and (733.88,141.22) .. (733.88,140.14) -- cycle ;
%Straight Lines [id:da1609361670094871] 
\draw    (733.52,145.38) -- (731.84,147.02) ;
%Shape: Ellipse [id:dp2650262209898786] 
\draw   (731.75,145.07) .. controls (730.65,145.11) and (729.8,146.03) .. (729.85,147.11) .. controls (729.9,148.18) and (730.83,149.02) .. (731.93,148.97) .. controls (733.02,148.92) and (733.87,148.01) .. (733.82,146.93) .. controls (733.77,145.85) and (732.84,145.02) .. (731.75,145.07) -- cycle ;
%Shape: Arc [id:dp6785348390105674] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (709.28,114.91) .. controls (716.01,108.2) and (725.3,104.06) .. (735.55,104.06) .. controls (745.83,104.06) and (755.14,108.22) .. (761.87,114.96) -- (735.55,141.28) -- cycle ; \draw  [draw opacity=0] (709.28,114.91) .. controls (716.01,108.2) and (725.3,104.06) .. (735.55,104.06) .. controls (745.83,104.06) and (755.14,108.22) .. (761.87,114.96) ;  
%Straight Lines [id:da6957062913371461] 
\draw [draw opacity=0]   (709.28,114.91) -- (735.45,141.9) ;
%Straight Lines [id:da09553802378760246] 
\draw [draw opacity=0]   (735.45,141.9) -- (761.87,114.96) ;

%Flowchart: Process [id:dp675036755205302] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (770.67,103.94) -- (770.67,100.27) -- (774.26,100.27) -- (774.26,103.94) -- cycle ;
%Straight Lines [id:da5340191318432139] 
\draw    (770.67,100.27) -- (768.95,98.7) ;
%Shape: Ellipse [id:dp8526070109768309] 
\draw   (768.95,100.65) .. controls (767.87,100.65) and (766.99,99.78) .. (766.99,98.7) .. controls (766.99,97.62) and (767.87,96.75) .. (768.95,96.75) .. controls (770.03,96.75) and (770.9,97.62) .. (770.9,98.7) .. controls (770.9,99.78) and (770.03,100.65) .. (768.95,100.65) -- cycle ;
%Straight Lines [id:da23730867271912515] 
\draw    (774.18,100.3) -- (775.82,98.64) ;
%Shape: Ellipse [id:dp13709053658408177] 
\draw   (773.87,98.56) .. controls (773.92,97.48) and (774.83,96.64) .. (775.91,96.69) .. controls (776.99,96.74) and (777.82,97.65) .. (777.77,98.73) .. controls (777.73,99.81) and (776.81,100.65) .. (775.73,100.6) .. controls (774.66,100.55) and (773.82,99.63) .. (773.87,98.56) -- cycle ;
%Straight Lines [id:da005756988483615055] 
\draw    (770.73,104.01) -- (769,105.6) ;
%Shape: Ellipse [id:dp6343581080514973] 
\draw   (769,103.62) .. controls (767.92,103.62) and (767.05,104.51) .. (767.05,105.6) .. controls (767.05,106.7) and (767.92,107.59) .. (769,107.59) .. controls (770.08,107.59) and (770.96,106.7) .. (770.96,105.6) .. controls (770.96,104.51) and (770.08,103.62) .. (769,103.62) -- cycle ;
%Straight Lines [id:da6473965675824656] 
\draw    (774.24,103.98) -- (775.88,105.66) ;
%Shape: Ellipse [id:dp029615283147668814] 
\draw   (773.93,105.75) .. controls (773.97,106.84) and (774.89,107.69) .. (775.97,107.64) .. controls (777.04,107.59) and (777.88,106.67) .. (777.83,105.57) .. controls (777.78,104.47) and (776.87,103.63) .. (775.79,103.68) .. controls (774.71,103.73) and (773.88,104.65) .. (773.93,105.75) -- cycle ;
%Shape: Arc [id:dp5738923776768521] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (743.77,128.22) .. controls (737.06,121.48) and (732.92,112.2) .. (732.92,101.94) .. controls (732.92,91.67) and (737.08,82.36) .. (743.82,75.62) -- (770.14,101.94) -- cycle ; \draw  [draw opacity=0] (743.77,128.22) .. controls (737.06,121.48) and (732.92,112.2) .. (732.92,101.94) .. controls (732.92,91.67) and (737.08,82.36) .. (743.82,75.62) ;  
%Straight Lines [id:da636625315775579] 
\draw [draw opacity=0]   (743.77,128.22) -- (770.76,102.04) ;
%Straight Lines [id:da15617180984102674] 
\draw [draw opacity=0]   (770.76,102.04) -- (743.82,75.62) ;

%Flowchart: Process [id:dp0839938261215325] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (700.68,105.19) -- (700.68,108.87) -- (697.1,108.87) -- (697.1,105.19) -- cycle ;
%Straight Lines [id:da6266384156268481] 
\draw    (700.68,108.87) -- (702.41,110.44) ;
%Shape: Ellipse [id:dp5990747421589198] 
\draw   (702.41,108.48) .. controls (703.49,108.48) and (704.36,109.36) .. (704.36,110.44) .. controls (704.36,111.52) and (703.49,112.39) .. (702.41,112.39) .. controls (701.33,112.39) and (700.46,111.52) .. (700.46,110.44) .. controls (700.46,109.36) and (701.33,108.48) .. (702.41,108.48) -- cycle ;
%Straight Lines [id:da33924966302329684] 
\draw    (697.18,108.84) -- (695.54,110.49) ;
%Shape: Ellipse [id:dp2728232789418019] 
\draw   (697.49,110.58) .. controls (697.44,111.66) and (696.53,112.49) .. (695.45,112.44) .. controls (694.37,112.4) and (693.53,111.48) .. (693.58,110.4) .. controls (693.63,109.33) and (694.55,108.49) .. (695.62,108.54) .. controls (696.7,108.59) and (697.54,109.5) .. (697.49,110.58) -- cycle ;
%Straight Lines [id:da3710652952732172] 
\draw    (700.63,105.12) -- (702.35,103.53) ;
%Shape: Ellipse [id:dp9501713403005698] 
\draw   (702.35,105.52) .. controls (703.43,105.52) and (704.31,104.63) .. (704.31,103.53) .. controls (704.31,102.44) and (703.43,101.55) .. (702.35,101.55) .. controls (701.28,101.55) and (700.4,102.44) .. (700.4,103.53) .. controls (700.4,104.63) and (701.28,105.52) .. (702.35,105.52) -- cycle ;
%Straight Lines [id:da8423085782589039] 
\draw    (697.12,105.16) -- (695.48,103.48) ;
%Shape: Ellipse [id:dp5181768686612294] 
\draw   (697.43,103.39) .. controls (697.38,102.29) and (696.47,101.44) .. (695.39,101.49) .. controls (694.31,101.54) and (693.48,102.47) .. (693.53,103.57) .. controls (693.58,104.66) and (694.49,105.51) .. (695.57,105.46) .. controls (696.65,105.41) and (697.48,104.48) .. (697.43,103.39) -- cycle ;
%Shape: Arc [id:dp9077971854203026] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (727.58,80.92) .. controls (734.29,87.65) and (738.44,96.94) .. (738.44,107.19) .. controls (738.44,117.47) and (734.27,126.78) .. (727.54,133.51) -- (701.22,107.19) -- cycle ; \draw  [draw opacity=0] (727.58,80.92) .. controls (734.29,87.65) and (738.44,96.94) .. (738.44,107.19) .. controls (738.44,117.47) and (734.27,126.78) .. (727.54,133.51) ;  
%Straight Lines [id:da0045954500951999044] 
\draw [draw opacity=0]   (727.58,80.92) -- (700.6,107.09) ;
%Straight Lines [id:da009988894581701713] 
\draw [draw opacity=0]   (700.6,107.09) -- (727.54,133.51) ;

%Flowchart: Process [id:dp8304202651728265] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.23 ] (732.8,72.49) -- (729.13,72.49) -- (729.13,68.91) -- (732.8,68.91) -- cycle ;
%Straight Lines [id:da630207288148064] 
\draw    (729.13,72.49) -- (727.56,74.22) ;
%Shape: Ellipse [id:dp4912742413711386] 
\draw   (729.51,74.22) .. controls (729.51,75.3) and (728.64,76.17) .. (727.56,76.17) .. controls (726.48,76.17) and (725.61,75.3) .. (725.61,74.22) .. controls (725.61,73.14) and (726.48,72.26) .. (727.56,72.26) .. controls (728.64,72.26) and (729.51,73.14) .. (729.51,74.22) -- cycle ;
%Straight Lines [id:da07462904581171914] 
\draw    (729.16,68.98) -- (727.5,67.34) ;
%Shape: Ellipse [id:dp14551237766635294] 
\draw   (727.42,69.29) .. controls (726.34,69.25) and (725.5,68.33) .. (725.55,67.25) .. controls (725.6,66.18) and (726.51,65.34) .. (727.59,65.39) .. controls (728.67,65.44) and (729.51,66.35) .. (729.46,67.43) .. controls (729.41,68.51) and (728.5,69.34) .. (727.42,69.29) -- cycle ;
%Straight Lines [id:da36991696474493785] 
\draw    (732.87,72.43) -- (734.46,74.16) ;
%Shape: Ellipse [id:dp8941925312890118] 
\draw   (732.48,74.16) .. controls (732.48,75.24) and (733.37,76.11) .. (734.46,76.11) .. controls (735.56,76.11) and (736.45,75.24) .. (736.45,74.16) .. controls (736.45,73.08) and (735.56,72.21) .. (734.46,72.21) .. controls (733.37,72.21) and (732.48,73.08) .. (732.48,74.16) -- cycle ;
%Straight Lines [id:da30246734209696813] 
\draw    (732.84,68.93) -- (734.52,67.29) ;
%Shape: Ellipse [id:dp5313259519227547] 
\draw   (734.61,69.24) .. controls (735.7,69.19) and (736.55,68.28) .. (736.5,67.2) .. controls (736.45,66.12) and (735.53,65.29) .. (734.43,65.33) .. controls (733.33,65.38) and (732.49,66.3) .. (732.54,67.37) .. controls (732.59,68.45) and (733.51,69.29) .. (734.61,69.24) -- cycle ;
%Shape: Arc [id:dp08196101410705547] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 33; blue, 33 }  ,fill opacity=0.14 ] (757.08,99.39) .. controls (750.34,106.1) and (741.06,110.25) .. (730.8,110.25) .. controls (720.53,110.25) and (711.22,106.08) .. (704.48,99.35) -- (730.8,73.03) -- cycle ; \draw  [draw opacity=0] (757.08,99.39) .. controls (750.34,106.1) and (741.06,110.25) .. (730.8,110.25) .. controls (720.53,110.25) and (711.22,106.08) .. (704.48,99.35) ;  
%Straight Lines [id:da22153504392432533] 
\draw [draw opacity=0]   (757.08,99.39) -- (730.9,72.4) ;
%Straight Lines [id:da31330495908552947] 
\draw [draw opacity=0]   (730.9,72.4) -- (704.48,99.35) ;

%Shape: Grid [id:dp43366048441479155] 
\draw  [draw opacity=0][line width=0.75]  (666,32) -- (806,32) -- (806,172) -- (666,172) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.06 ][line width=0.75]  (671,32) -- (671,172)(676,32) -- (676,172)(681,32) -- (681,172)(686,32) -- (686,172)(691,32) -- (691,172)(696,32) -- (696,172)(701,32) -- (701,172)(706,32) -- (706,172)(711,32) -- (711,172)(716,32) -- (716,172)(721,32) -- (721,172)(726,32) -- (726,172)(731,32) -- (731,172)(736,32) -- (736,172)(741,32) -- (741,172)(746,32) -- (746,172)(751,32) -- (751,172)(756,32) -- (756,172)(761,32) -- (761,172)(766,32) -- (766,172)(771,32) -- (771,172)(776,32) -- (776,172)(781,32) -- (781,172)(786,32) -- (786,172)(791,32) -- (791,172)(796,32) -- (796,172)(801,32) -- (801,172) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.06 ][line width=0.75]  (666,37) -- (806,37)(666,42) -- (806,42)(666,47) -- (806,47)(666,52) -- (806,52)(666,57) -- (806,57)(666,62) -- (806,62)(666,67) -- (806,67)(666,72) -- (806,72)(666,77) -- (806,77)(666,82) -- (806,82)(666,87) -- (806,87)(666,92) -- (806,92)(666,97) -- (806,97)(666,102) -- (806,102)(666,107) -- (806,107)(666,112) -- (806,112)(666,117) -- (806,117)(666,122) -- (806,122)(666,127) -- (806,127)(666,132) -- (806,132)(666,137) -- (806,137)(666,142) -- (806,142)(666,147) -- (806,147)(666,152) -- (806,152)(666,157) -- (806,157)(666,162) -- (806,162)(666,167) -- (806,167) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.06 ][line width=0.75]  (666,32) -- (806,32) -- (806,172) -- (666,172) -- cycle ;
%Shape: Circle [id:dp1986423665668937] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (732.64,99.85) .. controls (732.64,97.45) and (734.59,95.5) .. (737,95.5) .. controls (739.4,95.5) and (741.35,97.45) .. (741.35,99.85) .. controls (741.35,102.25) and (739.4,104.2) .. (737,104.2) .. controls (734.59,104.2) and (732.64,102.25) .. (732.64,99.85) -- cycle ;
%Shape: Circle [id:dp4076644431388199] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (728.04,101.58) .. controls (728.04,99.18) and (729.99,97.23) .. (732.39,97.23) .. controls (734.8,97.23) and (736.75,99.18) .. (736.75,101.58) .. controls (736.75,103.99) and (734.8,105.93) .. (732.39,105.93) .. controls (729.99,105.93) and (728.04,103.99) .. (728.04,101.58) -- cycle ;
%Shape: Circle [id:dp14870267947803595] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (726.5,113.25) .. controls (726.5,110.85) and (728.44,108.9) .. (730.85,108.9) .. controls (733.25,108.9) and (735.2,110.85) .. (735.2,113.25) .. controls (735.2,115.65) and (733.25,117.6) .. (730.85,117.6) .. controls (728.44,117.6) and (726.5,115.65) .. (726.5,113.25) -- cycle ;
%Shape: Circle [id:dp35556853809157163] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (720.88,107.67) .. controls (720.88,105.26) and (722.83,103.32) .. (725.23,103.32) .. controls (727.63,103.32) and (729.58,105.26) .. (729.58,107.67) .. controls (729.58,110.07) and (727.63,112.02) .. (725.23,112.02) .. controls (722.83,112.02) and (720.88,110.07) .. (720.88,107.67) -- cycle ;
%Shape: Circle [id:dp9648389275689293] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (742.24,107) .. controls (742.24,104.58) and (744.2,102.62) .. (746.62,102.62) .. controls (749.04,102.62) and (751,104.58) .. (751,107) .. controls (751,109.42) and (749.04,111.38) .. (746.62,111.38) .. controls (744.2,111.38) and (742.24,109.42) .. (742.24,107) -- cycle ;
%Shape: Circle [id:dp30432115500762946] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (737.5,117.13) .. controls (737.5,114.73) and (739.45,112.78) .. (741.85,112.78) .. controls (744.25,112.78) and (746.2,114.73) .. (746.2,117.13) .. controls (746.2,119.53) and (744.25,121.48) .. (741.85,121.48) .. controls (739.45,121.48) and (737.5,119.53) .. (737.5,117.13) -- cycle ;

%Image [id:dp8931312674934859] 
\draw (114.94,269.48) node  {\includegraphics[width=134.71pt,height=75.77pt]{res_0001.png}};
%Shape: Rectangle [id:dp9113542083253017] 
\draw   (25.14,218.97) -- (204.75,218.97) -- (204.75,319.63) -- (25.14,319.63) -- cycle ;
%Straight Lines [id:da6295243822711887] 
\draw    (114.94,218.97) -- (114.94,319.63) ;
%Straight Lines [id:da13331215562102816] 
\draw    (24.75,269.3) -- (204.27,269.3) ;


%Image [id:dp4511992742946067] 
\draw (534.31,269.13) node  {\includegraphics[width=133.76pt,height=75.24pt]{res_0040.png}};
%Shape: Rectangle [id:dp34987763791711735] 
\draw   (445.13,218.97) -- (623.73,218.97) -- (623.73,319.06) -- (445.13,319.06) -- cycle ;
%Straight Lines [id:da2902918967122481] 
\draw    (534.43,218.97) -- (534.43,319.06) ;
%Straight Lines [id:da16020670289119399] 
\draw    (444.75,269.01) -- (623.25,269.01) ;


%Image [id:dp8063348003256079] 
\draw (734.81,269.41) node  {\includegraphics[width=134.5pt,height=75.66pt]{res_0060.png}};
%Shape: Rectangle [id:dp09591960950882639] 
\draw   (645.14,218.97) -- (824.75,218.97) -- (824.75,319.63) -- (645.14,319.63) -- cycle ;
%Straight Lines [id:da12607810159318578] 
\draw    (734.94,218.97) -- (734.94,319.63) ;
%Straight Lines [id:da01310243996367122] 
\draw    (644.75,269.3) -- (824.27,269.3) ;


%Image [id:dp3562017796779977] 
\draw (934.94,269.48) node  {\includegraphics[width=134.71pt,height=75.77pt]{res_0080.png}};
%Shape: Rectangle [id:dp6762988492152433] 
\draw   (845.14,218.97) -- (1024.75,218.97) -- (1024.75,319.63) -- (845.14,319.63) -- cycle ;
%Straight Lines [id:da08080987030122322] 
\draw    (934.94,218.97) -- (934.94,319.63) ;
%Straight Lines [id:da642092361082927] 
\draw    (844.75,269.3) -- (1024.27,269.3) ;



% Text Node
\draw (713,175.4) node [anchor=north west][inner sep=0.75pt]    {$t\ =60$};
% Text Node
\draw (91.33,178.31) node [anchor=north west][inner sep=0.75pt]    {$t\ =\ 0$};
% Text Node
\draw (912.5,184.4) node [anchor=north west][inner sep=0.75pt]    {$t\ =80$};
% Text Node
\draw (512,181.4) node [anchor=north west][inner sep=0.75pt]    {$t\ =40$};
% Text Node
\draw (308.71,182.4) node [anchor=north west][inner sep=0.75pt]    {$t\ =20$};


\end{tikzpicture}


==> figures/scene_representation.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{250.0pt}{!}{%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,489); %set diagram left start at 0, and has height of 489

%Straight Lines [id:da7263783483239097] 
\draw    (136.2,178.97) -- (151.93,202.7) ;
%Straight Lines [id:da33483921931846083] 
\draw    (151.93,202.7) -- (200.33,207.5) ;
%Straight Lines [id:da9894114811933117] 
\draw    (200.33,207.5) -- (232.33,189.1) ;
%Straight Lines [id:da5437721180622204] 
\draw    (232.33,189.1) -- (217.13,165.1) ;
%Straight Lines [id:da5602140394414656] 
\draw    (217.13,165.1) -- (169.93,160.3) ;
%Straight Lines [id:da6259787846914757] 
\draw    (136.2,178.97) -- (169.93,160.3) ;
%Straight Lines [id:da14421976160073102] 
\draw    (136.2,178.97) -- (136.73,272.5) ;
%Straight Lines [id:da9811958668366854] 
\draw    (151.93,202.7) -- (151.13,294.5) ;
%Straight Lines [id:da8184353179542907] 
\draw    (136.73,272.5) -- (151.13,294.5) ;
%Straight Lines [id:da41227749135632763] 
\draw    (200.33,207.5) -- (198.87,299.63) ;
%Straight Lines [id:da29653620156461624] 
\draw    (151.13,294.5) -- (198.87,299.63) ;
%Straight Lines [id:da7984745418835757] 
\draw    (232.33,189.1) -- (232.2,283.3) ;
%Straight Lines [id:da175008257523676] 
\draw    (198.87,299.63) -- (232.2,283.3) ;
%Straight Lines [id:da08087419908019355] 
\draw [line width=1.5]    (217.27,244.9) -- (257.77,258.92) ;
\draw [shift={(260.6,259.9)}, rotate = 199.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (17.05,-5.13) .. controls (10.84,-2.18) and (5.16,-0.47) .. (0,0) .. controls (5.16,0.47) and (10.84,2.18) .. (17.05,5.13)   ;
%Shape: Circle [id:dp9511275044723608] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.87,274.3) .. controls (179.87,272.46) and (181.36,270.97) .. (183.2,270.97) .. controls (185.04,270.97) and (186.53,272.46) .. (186.53,274.3) .. controls (186.53,276.14) and (185.04,277.63) .. (183.2,277.63) .. controls (181.36,277.63) and (179.87,276.14) .. (179.87,274.3) -- cycle ;
%Straight Lines [id:da5736797401148357] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (232.33,281.77) -- (217.13,257.77) ;
%Straight Lines [id:da3114037728403489] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (217.13,257.77) -- (169.93,252.97) ;
%Straight Lines [id:da9340120789120223] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (136.2,271.63) -- (169.93,252.97) ;
%Straight Lines [id:da6731648505512615] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170.27,161.03) -- (169.47,252.83) ;
%Straight Lines [id:da10435037034306482] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (218.6,165.63) -- (217.13,257.77) ;
%Straight Lines [id:da15556211079920224] 
\draw    (183.2,274.3) -- (215.75,246.21) ;
\draw [shift={(217.27,244.9)}, rotate = 139.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9620997811648035] 
\draw    (431.57,86.33) -- (455.19,93.12) ;
%Straight Lines [id:da6629017549228573] 
\draw    (455.19,93.12) -- (481.42,88.09) ;
%Straight Lines [id:da042307893358790594] 
\draw    (481.42,88.09) -- (484.09,76.56) ;
%Straight Lines [id:da9815626278613576] 
\draw    (484.09,76.56) -- (460.55,69.59) ;
%Straight Lines [id:da45081903610260987] 
\draw    (460.55,69.59) -- (434.89,74.45) ;
%Straight Lines [id:da2077665017554513] 
\draw    (431.57,86.33) -- (434.89,74.45) ;
%Straight Lines [id:da9679427973823449] 
\draw    (457.28,80.21) -- (427.85,100.66) ;
%Straight Lines [id:da9062602720150255] 
\draw    (457.28,80.21) -- (517.53,85.95) ;
%Straight Lines [id:da725778299396791] 
\draw    (457.28,80.21) -- (400.97,76.4) ;
%Straight Lines [id:da41301169640653956] 
\draw    (457.28,80.21) -- (488.93,61.82) ;
%Shape: Ellipse [id:dp8406056199569254] 
\draw   (428.25,112.58) .. controls (412.17,111.94) and (398.96,106.08) .. (398.74,99.5) .. controls (398.52,92.91) and (411.38,88.1) .. (427.45,88.74) .. controls (443.53,89.38) and (456.74,95.24) .. (456.96,101.82) .. controls (457.18,108.41) and (444.33,113.22) .. (428.25,112.58) -- cycle ;
%Shape: Ellipse [id:dp3620328764168106] 
\draw   (517.93,97.87) .. controls (501.85,97.23) and (488.64,91.37) .. (488.42,84.78) .. controls (488.2,78.2) and (501.05,73.38) .. (517.13,74.03) .. controls (533.21,74.67) and (546.42,80.53) .. (546.64,87.11) .. controls (546.86,93.7) and (534.01,98.51) .. (517.93,97.87) -- cycle ;
%Shape: Ellipse [id:dp8437427712488177] 
\draw   (489.33,73.74) .. controls (473.25,73.09) and (460.04,67.24) .. (459.82,60.65) .. controls (459.6,54.07) and (472.45,49.25) .. (488.53,49.89) .. controls (504.61,50.54) and (517.82,56.4) .. (518.04,62.98) .. controls (518.26,69.56) and (505.4,74.38) .. (489.33,73.74) -- cycle ;
%Shape: Ellipse [id:dp5630051025381619] 
\draw   (401.37,88.33) .. controls (385.29,87.68) and (372.08,81.82) .. (371.86,75.24) .. controls (371.64,68.66) and (384.49,63.84) .. (400.57,64.48) .. controls (416.65,65.13) and (429.86,70.98) .. (430.08,77.57) .. controls (430.3,84.15) and (417.44,88.97) .. (401.37,88.33) -- cycle ;

%Straight Lines [id:da8921167680354958] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (457.55,80.69) -- (455,277.67) ;
%Straight Lines [id:da16334820435592534] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (457.55,80.69) -- (333.4,191) ;
%Straight Lines [id:da608148388548412] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (455.78,271.71) -- (233,160.63) ;
%Shape: Arc [id:dp07663168223971906] 
\draw  [draw opacity=0] (367.98,295.61) .. controls (359.36,287.65) and (357.48,277.36) .. (364.47,267.4) .. controls (371.88,256.82) and (387.58,249.04) .. (405.6,245.77) -- (419.63,276.96) -- cycle ; \draw   (367.98,295.61) .. controls (359.36,287.65) and (357.48,277.36) .. (364.47,267.4) .. controls (371.88,256.82) and (387.58,249.04) .. (405.6,245.77) ;  
%Curve Lines [id:da8774472362568597] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (183.2,274.7) .. controls (487.75,234.25) and (110.2,359.4) .. (434.6,358.2) ;
\draw [shift={(434.6,358.2)}, rotate = 179.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7967923274362136] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (58.6,212.2) .. controls (182.6,189.8) and (13,297.8) .. (183.2,274.7) ;
%Straight Lines [id:da604071024408285] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (455.78,271.71) -- (135.5,363.63) ;
%Shape: Arc [id:dp5005195685611514] 
\draw  [draw opacity=0] (355.93,169.91) .. controls (346.29,158.6) and (338.41,145.45) .. (332.87,130.74) .. controls (326.71,114.36) and (324,97.52) .. (324.4,81.03) -- (456.55,84.19) -- cycle ; \draw   (355.93,169.91) .. controls (346.29,158.6) and (338.41,145.45) .. (332.87,130.74) .. controls (326.71,114.36) and (324,97.52) .. (324.4,81.03) ;  
%Straight Lines [id:da35354899815643215] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (457.55,80.69) -- (305,82.13) ;

% Text Node
\draw (462,167.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$d_{h}$};
% Text Node
\draw (339.5,105.12) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\phi $};
% Text Node
\draw (435.93,21.2) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$p_{r}$};
% Text Node
\draw (150.67,268.83) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$c_{y}$};
% Text Node
\draw (242.47,215.57) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\eta _{f}$};
% Text Node
\draw (364,322.07) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$Y_{a}$};
% Text Node
\draw (391,255.8) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\gamma $};
% Text Node
\draw (166,224.49) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$p_{f}$};


\end{tikzpicture}

}


==> figures/split_and_join_ppa.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, 
  title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, 
  xlabel near ticks,
  ylabel near ticks,
  legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0},
  line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill
opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}},
text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.95,
1.05)}, anchor={south east}}, axis
background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}},
anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={60mm}, height={60mm}, scaled x ticks={false}, xlabel={TimeStep}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.3700000000000045}, xmax={82.37}, xticklabels={{$0$,$20$,$40$,$60$,$80$}}, xtick={{0.0,20.0,40.0,60.0,80.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Evaluation (PPA)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.575698999884565}, ymax={3.270461717813484}, yticklabels={{$1.8$,$2.1$,$2.4$,$2.7$,$3.0$}}, ytick={{1.8000000000000003,2.1000000000000005,2.4000000000000004,2.7,3.0000000000000004}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={ac1a5410-23db-4ecd-842d-fcb4e4ea37a5}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.1798010106173393  \\
            2.0  3.1771936421984104  \\
            3.0  3.179043939848916  \\
            4.0  3.1805837807794166  \\
            5.0  3.1819552172123604  \\
            6.0  3.183031106128731  \\
            7.0  3.184006438098076  \\
            8.0  3.1847579989178945  \\
            9.0  3.1853760385653773  \\
            10.0  3.182620028106771  \\
            11.0  3.1788925837601463  \\
            12.0  3.174947003989326  \\
            13.0  3.1707955726799244  \\
            14.0  3.16644285527416  \\
            15.0  3.160245047422274  \\
            16.0  3.1562374437493297  \\
            17.0  3.1274427786794123  \\
            18.0  3.088869850831349  \\
            19.0  3.0381166578191703  \\
            20.0  2.956809094899443  \\
            21.0  2.8801857891021916  \\
            22.0  2.79756227414256  \\
            23.0  2.647761253068448  \\
            24.0  2.434175277064578  \\
            25.0  2.3782738674461443  \\
            26.0  2.3253814733767424  \\
            27.0  2.272419576778435  \\
            28.0  2.219628676117254  \\
            29.0  2.1671711572914356  \\
            30.0  2.1193936786520364  \\
            31.0  2.0468087682267044  \\
            32.0  2.0083520568225537  \\
            33.0  1.9765518884463202  \\
            34.0  1.9445974135773987  \\
            35.0  1.907147909852086  \\
            36.0  1.8603031752149584  \\
            37.0  1.8026752990384516  \\
            38.0  1.8001094938438267  \\
            39.0  1.7930233180635522  \\
            40.0  1.8137176014927074  \\
            41.0  1.868771369305909  \\
            42.0  1.8941340962781874  \\
            43.0  1.9256519135220338  \\
            44.0  1.9624827889307157  \\
            45.0  2.004292958638945  \\
            46.0  2.052618343290997  \\
            47.0  2.1013890596160145  \\
            48.0  2.1868659688718592  \\
            49.0  2.2454768209914007  \\
            50.0  2.30407349271746  \\
            51.0  2.3613091334152063  \\
            52.0  2.55749164751186  \\
            53.0  2.633520877834292  \\
            54.0  2.712383790089742  \\
            55.0  2.8778202114273954  \\
            56.0  2.9694563035414996  \\
            57.0  3.0239828975241925  \\
            58.0  3.0655332650832783  \\
            59.0  3.087360276368888  \\
            60.0  3.0959216943441143  \\
            61.0  3.106721632036708  \\
            62.0  3.108929617624194  \\
            63.0  3.116168946532281  \\
            64.0  3.1220536409097432  \\
            65.0  3.127763337114878  \\
            66.0  3.133306428870915  \\
            67.0  3.1386773002788506  \\
            68.0  3.1438676101338765  \\
            69.0  3.148873377786429  \\
            70.0  3.1536854121270608  \\
            71.0  3.1582964666903157  \\
            72.0  3.162694845415723  \\
            73.0  3.1643659467973206  \\
            74.0  3.1635822941551353  \\
            75.0  3.162649105926331  \\
            76.0  3.1615408321106875  \\
            77.0  3.1602894201990166  \\
            78.0  3.1588504922178604  \\
            79.0  3.157352433083415  \\
            80.0  3.156217403822159  \\
        }
        ;
    \addlegendentry {formation}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={24bde0a2-3aa3-4a3f-a869-bb9715c846a8}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.6236639824674588  \\
            2.0  2.123120459794075  \\
            3.0  2.587873298289452  \\
            4.0  2.951621400753794  \\
            5.0  3.096272137123698  \\
            6.0  3.192808264675042  \\
            7.0  3.1988830772617707  \\
            8.0  3.2166298221093395  \\
            9.0  3.2190559979822204  \\
            10.0  3.217780912073395  \\
            11.0  3.2224967352305898  \\
            12.0  3.2128187317931416  \\
            13.0  3.2183787854526047  \\
            14.0  3.2192509893137213  \\
            15.0  3.2081031796540684  \\
            16.0  3.2006907167469802  \\
            17.0  3.1856131550180002  \\
            18.0  3.141630742450481  \\
            19.0  3.099761211569084  \\
            20.0  3.0597177177658836  \\
            21.0  3.0193389580115486  \\
            22.0  2.9650110338910243  \\
            23.0  2.920406833937946  \\
            24.0  2.8431425691380534  \\
            25.0  2.78745909670452  \\
            26.0  2.7318235672137803  \\
            27.0  2.6812935012515493  \\
            28.0  2.6398536360101645  \\
            29.0  2.5945872489264934  \\
            30.0  2.5486370342836673  \\
            31.0  2.5249722291560546  \\
            32.0  2.4807029749785685  \\
            33.0  2.439296425470565  \\
            34.0  2.4072117830027624  \\
            35.0  2.3851302098525564  \\
            36.0  2.3742542471780013  \\
            37.0  2.3609283539539323  \\
            38.0  2.339781266783571  \\
            39.0  2.3193357847278935  \\
            40.0  2.3698697739235093  \\
            41.0  2.3760009450257678  \\
            42.0  2.3731977255013232  \\
            43.0  2.3174430665988885  \\
            44.0  2.352319268375785  \\
            45.0  2.423685314886703  \\
            46.0  2.5091910651360947  \\
            47.0  2.559300703324853  \\
            48.0  2.602644566749058  \\
            49.0  2.644821219256574  \\
            50.0  2.6981686104159133  \\
            51.0  2.732858977116919  \\
            52.0  2.7953557228702337  \\
            53.0  2.8592501689721357  \\
            54.0  2.9910599326602094  \\
            55.0  3.037320117647582  \\
            56.0  3.085775564094772  \\
            57.0  3.1327845189359063  \\
            58.0  3.1121364305697794  \\
            59.0  3.1472341372565635  \\
            60.0  3.177083636530674  \\
            61.0  3.1707395836150143  \\
            62.0  3.176958630359169  \\
            63.0  3.1738809026558643  \\
            64.0  3.1918738673625704  \\
            65.0  3.1921768949225786  \\
            66.0  3.194156975646753  \\
            67.0  3.1975046920492605  \\
            68.0  3.1940113601232336  \\
            69.0  3.2007400442447267  \\
            70.0  3.1960707391527787  \\
            71.0  3.2036022236661625  \\
            72.0  3.1941593418292906  \\
            73.0  3.205493240953258  \\
            74.0  3.1948004925739  \\
            75.0  3.2055691328006186  \\
            76.0  3.2075222882688434  \\
            77.0  3.191499982411318  \\
            78.0  3.1636303977922475  \\
            79.0  3.1147943693443145  \\
            80.0  3.112952028055101  \\
        }
        ;
    \addlegendentry {greedy}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={2bab89b4-14f6-422f-9870-961e406616f7}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.6236639824674588  \\
            2.0  2.2765149067705353  \\
            3.0  2.4493900327885587  \\
            4.0  2.708816509683312  \\
            5.0  2.808782854596353  \\
            6.0  2.9270656486973334  \\
            7.0  3.064943266379452  \\
            8.0  3.0590864447684427  \\
            9.0  3.0344189043095833  \\
            10.0  2.969495804254838  \\
            11.0  3.0526142414100885  \\
            12.0  3.0592414677693642  \\
            13.0  3.0070283383128  \\
            14.0  3.0446132883047374  \\
            15.0  3.0012712211417187  \\
            16.0  3.030005063132881  \\
            17.0  2.8889395957874506  \\
            18.0  2.9156237197655592  \\
            19.0  2.8122722112899328  \\
            20.0  2.7746857939565004  \\
            21.0  2.7203938880905607  \\
            22.0  2.595896735264829  \\
            23.0  2.550774248701798  \\
            24.0  2.49383379334651  \\
            25.0  2.4441890958099344  \\
            26.0  2.385042543212354  \\
            27.0  2.365496083474464  \\
            28.0  2.35837355029906  \\
            29.0  2.3249004904413706  \\
            30.0  2.298538265302587  \\
            31.0  2.3002804391562313  \\
            32.0  2.2779269062366847  \\
            33.0  2.2243565608069735  \\
            34.0  2.213249132300768  \\
            35.0  2.178432461480453  \\
            36.0  2.2013332890766693  \\
            37.0  2.2348257245108964  \\
            38.0  2.1605902609963916  \\
            39.0  2.1519626390394704  \\
            40.0  2.186912725560519  \\
            41.0  2.160546250374397  \\
            42.0  2.2101467326905935  \\
            43.0  2.2372330672895053  \\
            44.0  2.3703961302337726  \\
            45.0  2.3981640938395663  \\
            46.0  2.4180025789616764  \\
            47.0  2.432221060787457  \\
            48.0  2.5022150233411242  \\
            49.0  2.49187403112587  \\
            50.0  2.3439223511398874  \\
            51.0  2.349644269001476  \\
            52.0  2.2144451330464805  \\
            53.0  2.1761089051923355  \\
            54.0  2.2573985161326067  \\
            55.0  2.322201962396651  \\
            56.0  2.275623783319429  \\
            57.0  2.3557767082558794  \\
            58.0  2.440054306358867  \\
            59.0  2.4863846218228227  \\
            60.0  2.496482262689206  \\
            61.0  2.4124918697009665  \\
            62.0  2.4424076561512273  \\
            63.0  2.505565336724442  \\
            64.0  2.562154377527012  \\
            65.0  2.433109144099667  \\
            66.0  2.466347748189953  \\
            67.0  2.4989629713034054  \\
            68.0  2.5645272297624935  \\
            69.0  2.5716640283087626  \\
            70.0  2.4442684454548846  \\
            71.0  2.476290124821123  \\
            72.0  2.5252803868805556  \\
            73.0  2.576677076734535  \\
            74.0  2.5482115707986903  \\
            75.0  2.4736015177679267  \\
            76.0  2.4861579061401695  \\
            77.0  2.5769161532985425  \\
            78.0  2.5045997131865145  \\
            79.0  2.531298682249071  \\
            80.0  2.530285424837356  \\
        }
        ;
    \addlegendentry {assignment}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={d88f8078-2317-49de-a194-5794e2f5f937}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.6236639824674588  \\
            2.0  2.2952879531060564  \\
            3.0  2.7590948592930813  \\
            4.0  2.9332824683114014  \\
            5.0  3.0703088524637274  \\
            6.0  3.1756027134633555  \\
            7.0  3.1663163479076237  \\
            8.0  3.1757473984514797  \\
            9.0  3.1734983746049634  \\
            10.0  3.1773463591738893  \\
            11.0  3.175186361118919  \\
            12.0  3.176490188922288  \\
            13.0  3.174607036957127  \\
            14.0  3.158010850063892  \\
            15.0  3.1521151703384067  \\
            16.0  3.136482711036666  \\
            17.0  3.03792173604865  \\
            18.0  3.0584149623927828  \\
            19.0  2.929191338071926  \\
            20.0  2.714359818441862  \\
            21.0  2.6561406486877503  \\
            22.0  2.599047191540356  \\
            23.0  2.5444974690686366  \\
            24.0  2.4905619328160027  \\
            25.0  2.4219383505784364  \\
            26.0  2.358241793988443  \\
            27.0  2.2920958745041786  \\
            28.0  2.2499897666276474  \\
            29.0  2.1835246618510893  \\
            30.0  2.1477521617577615  \\
            31.0  2.1017440283210225  \\
            32.0  2.0615727354818354  \\
            33.0  2.0068002455734124  \\
            34.0  1.9324800894860799  \\
            35.0  1.8327901018128046  \\
            36.0  1.852290874036701  \\
            37.0  1.843297440735692  \\
            38.0  1.7662507473077727  \\
            39.0  1.803337525009336  \\
            40.0  1.789074647986287  \\
            41.0  1.6843163244499173  \\
            42.0  1.7644960002119807  \\
            43.0  1.7249802799487084  \\
            44.0  1.7616330738193233  \\
            45.0  1.809144325981241  \\
            46.0  1.8424650057815137  \\
            47.0  1.8807081699528436  \\
            48.0  1.917242406738631  \\
            49.0  1.9576037114901192  \\
            50.0  2.001444396058754  \\
            51.0  2.0464296537829214  \\
            52.0  2.09508997467916  \\
            53.0  2.1396161307643076  \\
            54.0  2.1634293725726343  \\
            55.0  2.2431185635414925  \\
            56.0  2.3173534008972365  \\
            57.0  2.3612989336539183  \\
            58.0  2.306804601835273  \\
            59.0  2.3526080234813476  \\
            60.0  2.368584816015471  \\
            61.0  2.357500251798474  \\
            62.0  2.404097350185179  \\
            63.0  2.3972274578896586  \\
            64.0  2.412028619990241  \\
            65.0  2.398282212812378  \\
            66.0  2.415842358615479  \\
            67.0  2.4065510434536215  \\
            68.0  2.41812727809097  \\
            69.0  2.4136555998169604  \\
            70.0  2.4187408344901478  \\
            71.0  2.4194553922503594  \\
            72.0  2.41753919145301  \\
            73.0  2.423821863806128  \\
            74.0  2.414365724030865  \\
            75.0  2.4266379450683324  \\
            76.0  2.411702666016252  \\
            77.0  2.4277947985571684  \\
            78.0  2.4185117082406253  \\
            79.0  2.4271734254892277  \\
            80.0  2.4244264938953366  \\
        }
        ;
    \addlegendentry {myopic}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={a2987b1b-f59d-4922-a878-e7da4f33ff62}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.6236639824674588  \\
            2.0  2.123120459794075  \\
            3.0  2.589773972966276  \\
            4.0  2.982850229622752  \\
            5.0  3.1020348943040177  \\
            6.0  3.2038218568071146  \\
            7.0  3.194608482239279  \\
            8.0  3.194635142615151  \\
            9.0  3.2190559979822204  \\
            10.0  3.2220355839218895  \\
            11.0  3.2224967352305898  \\
            12.0  3.221545151364306  \\
            13.0  3.2188481416694774  \\
            14.0  3.2192509893137213  \\
            15.0  3.2148842407966973  \\
            16.0  3.2006907167469802  \\
            17.0  3.1418228774053394  \\
            18.0  3.1604823199875116  \\
            19.0  3.1285916147558384  \\
            20.0  3.057010281358595  \\
            21.0  3.032435347109648  \\
            22.0  2.9825695259707175  \\
            23.0  2.9194714139046645  \\
            24.0  2.8542228530114833  \\
            25.0  2.799698687426349  \\
            26.0  2.741997779128497  \\
            27.0  2.6900441735652145  \\
            28.0  2.6400791314430716  \\
            29.0  2.598704709748632  \\
            30.0  2.5614760198174555  \\
            31.0  2.5249722291560546  \\
            32.0  2.49307415903989  \\
            33.0  2.465735288692512  \\
            34.0  2.4426414401550374  \\
            35.0  2.4191190588656135  \\
            36.0  2.3925306328976297  \\
            37.0  2.403633677843662  \\
            38.0  2.3782173975316554  \\
            39.0  2.3754093821656945  \\
            40.0  2.3885939254378235  \\
            41.0  2.3933174439227374  \\
            42.0  2.434161188694171  \\
            43.0  2.3551151102782923  \\
            44.0  2.344460097498428  \\
            45.0  2.425642971493698  \\
            46.0  2.5233885237765747  \\
            47.0  2.5980015215589325  \\
            48.0  2.638356172864314  \\
            49.0  2.6873373335724686  \\
            50.0  2.7321402706306124  \\
            51.0  2.7859927923044334  \\
            52.0  2.8444815969601946  \\
            53.0  2.897322203417239  \\
            54.0  2.961102466730783  \\
            55.0  3.0194258636042117  \\
            56.0  3.089312245374342  \\
            57.0  3.1181376819243702  \\
            58.0  3.1395577385660025  \\
            59.0  3.158464211266308  \\
            60.0  3.1789670074917846  \\
            61.0  3.171006472570016  \\
            62.0  3.176970452625824  \\
            63.0  3.188729485920315  \\
            64.0  3.1911976319154376  \\
            65.0  3.1857392919784555  \\
            66.0  3.194156975646753  \\
            67.0  3.1975046920492605  \\
            68.0  3.1945260745032846  \\
            69.0  3.2007400442447267  \\
            70.0  3.198762443111746  \\
            71.0  3.2036022236661625  \\
            72.0  3.202268591836757  \\
            73.0  3.205493240953258  \\
            74.0  3.205107550553823  \\
            75.0  3.2021008135571107  \\
            76.0  3.2044522235352995  \\
            77.0  3.1907067443887107  \\
            78.0  3.1636303977922475  \\
            79.0  3.1147943693443145  \\
            80.0  3.112952028055101  \\
        }
        ;
    \addlegendentry {multipleroundsgreedy}
\end{axis}
\end{tikzpicture}


==> figures/target_representation.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,258); %set diagram left start at 0, and has height of 258

%Shape: Regular Polygon [id:dp9029253176264004] 
\draw  [line width=2.25]  (210,117) -- (180.5,168.1) -- (121.5,168.1) -- (92,117) -- (121.5,65.9) -- (180.5,65.9) -- cycle ;
%Straight Lines [id:da28629390661813625] 
\draw [line width=2.25]    (195,144) -- (245.68,174.88) -- (255.58,180.92) ;
\draw [shift={(259,183)}, rotate = 211.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (15.74,-4.74) .. controls (10.01,-2.01) and (4.76,-0.43) .. (0,0) .. controls (4.76,0.43) and (10.01,2.01) .. (15.74,4.74)   ;
%Shape: Circle [id:dp5574941858304333] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146,117) .. controls (146,114.65) and (147.9,112.75) .. (150.25,112.75) .. controls (152.6,112.75) and (154.5,114.65) .. (154.5,117) .. controls (154.5,119.35) and (152.6,121.25) .. (150.25,121.25) .. controls (147.9,121.25) and (146,119.35) .. (146,117) -- cycle ;
%Straight Lines [id:da06395439099689526] 
\draw    (151,117) -- (193.2,92.89) ;
\draw [shift={(195.8,91.4)}, rotate = 150.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (197,160.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$ \begin{array}{l}
\vec{\eta _{f}}\\
\end{array}$};
% Text Node
\draw (130,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\vec{c_y}$};
% Text Node
\draw (179,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$f$};
% Text Node
\draw (152.8,85) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\vec{s_{f}}$};


\end{tikzpicture}


==> figures/time_series/cross_mix.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=5,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.0,1.05)},
  anchor=south west,
  draw=white!80!black
},
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time-Step},
xmin=-3.95, xmax=104.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Evaluation (SRPPA)},
ymin=0.623180544894539, ymax=4.88294272106165,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 2.07516072008492
2 2.11820959607518
3 2.1615404707683
4 2.18971936898079
5 2.20398473361545
6 2.2215361659172
7 2.25515931592733
8 2.28742845378214
9 2.31263411546871
10 2.33053927864266
11 2.34155599406075
12 2.36283583481697
13 2.37864362713654
14 2.37765736559926
15 2.38770240311578
16 2.51636810450973
17 2.53771345100132
18 2.55774321906501
19 2.56805877146216
20 2.59193572904674
21 2.6151879281045
22 2.64223365817288
23 2.66092053772863
24 2.66594102814294
25 2.66638879482875
26 2.70114345073994
27 2.72507963330084
28 2.74924539655277
29 2.85771859221642
30 2.88558946549366
31 2.91314780144679
32 3.03907776282607
33 3.07301845592634
34 3.10899047367878
35 3.14611688823977
36 3.18365447020668
37 3.22570597094147
38 3.3331160062844
39 3.478069463241
40 3.52375737876401
41 3.57015228154025
42 3.76197653647424
43 3.87181321690223
44 3.92487292041862
45 3.97893496787965
46 4.03252382381952
47 4.0828989843757
48 4.09954060860691
49 4.14400855008737
50 4.18391629580503
51 4.2192822130824
52 4.2533724127935
53 4.27349228111138
54 4.34148294487957
55 4.35346400477746
56 4.35588194559214
57 4.34407445804691
58 4.33908184311967
59 4.38186026562668
60 4.36528685812565
61 4.32459762867801
62 4.27770760497274
63 4.23066270261686
64 4.17678361492194
65 4.13146709266816
66 4.04541660599854
67 3.73457154253378
68 3.6850748614919
69 3.6357908986481
70 3.59193452982679
71 3.54858110705913
72 3.50554536894091
73 3.4543650124432
74 3.41607744435303
75 3.37790109141189
76 3.33960861908673
77 3.30158764485434
78 3.2650790919885
79 3.22901668314201
80 3.19220036090829
81 3.15428927771362
82 3.11928090517474
83 2.99194392506404
84 2.96425391267985
85 2.93760892591426
86 2.8793746161819
87 2.85161292409558
88 2.81876874655807
89 2.78395538271201
90 2.74770289455864
91 2.71298137594646
92 2.67846079722084
93 2.64389485266631
94 2.59800877100377
95 2.58024529007393
96 2.5341804952955
97 2.43113052603344
98 2.36920935902461
99 2.09992570170538
100 2.14007909523498
};
\addlegendentry{Formation}
\addplot [semithick, color2]
table {%
1 0.816806098356681
2 1.58625717069434
3 1.84399293912575
4 2.12834888587451
5 2.22437844770046
6 2.30105347344675
7 2.3640526232201
8 2.39077905573601
9 2.39677546876324
10 2.40951486250537
11 2.35986241075678
12 2.36594285804533
13 2.36150663118567
14 2.36424326072622
15 2.34734107023943
16 2.36090444852644
17 2.38278127794892
18 2.39207188480933
19 2.37193959970656
20 2.38531269309136
21 2.4017485958911
22 2.4112994499984
23 2.40801723635962
24 2.40943116898791
25 2.4398179888718
26 2.45307883472518
27 2.45494929386338
28 2.44556259937162
29 2.44491645754303
30 2.44768902431808
31 2.46132972674402
32 2.46111400742357
33 2.45260196593804
34 2.46942353104457
35 2.66487771302719
36 2.66991719497502
37 2.69258822197618
38 2.74063586421444
39 2.76065638022204
40 2.89921346411482
41 3.01000146862217
42 3.07360601591931
43 3.11818423067884
44 3.1734810766004
45 3.17581960654063
46 3.47675397461058
47 3.82647159642948
48 3.85874725640739
49 4.2160624063324
50 4.31554204599575
51 4.25249537915886
52 4.25187149978189
53 4.2602849690164
54 4.26470442831219
55 4.31317190096098
56 4.28731488564952
57 4.25830321595472
58 4.24466546680476
59 4.28301821742388
60 3.99584109084727
61 3.81595035572979
62 3.55514702999172
63 3.40866614690094
64 3.48617109176225
65 3.57863425364991
66 3.63684424189427
67 3.51493555353024
68 3.35489348749859
69 3.15084209806403
70 3.2436516701822
71 3.22980193060262
72 3.18629322824641
73 3.1634060441067
74 3.06550868490855
75 3.13110732048122
76 3.11323433369372
77 2.92228831173689
78 2.88345175382641
79 2.78555989421419
80 2.72663901458883
81 2.57986815273718
82 2.58546771634874
83 2.51553558621959
84 2.47378032243145
85 2.4664899231823
86 2.42942225200191
87 2.51821072673467
88 2.41734045103312
89 2.41630430090691
90 2.41307377049625
91 2.40548436309773
92 2.3945799758683
93 2.3741971169686
94 2.37461472817421
95 2.38374971183166
96 2.34562773339218
97 2.40237511788094
98 2.31248881795885
99 2.40941923702245
100 2.4088098175944
};
\addlegendentry{Assignment}
\addplot [semithick, color3]
table {%
1 0.816806098356681
2 2.19304072135953
3 2.55653533056863
4 2.67093348202819
5 2.71127572031905
6 2.7496641834462
7 2.73740590968122
8 2.7421647150126
9 2.78351191826369
10 2.81136480316968
11 2.83154997706485
12 2.844250414699
13 2.83257225007138
14 2.84943595379981
15 2.87411956181992
16 2.89199208379721
17 2.91581722216956
18 2.92130472986552
19 2.95722920317508
20 2.99074179801696
21 3.00031891165499
22 2.9847387722683
23 3.04373671025087
24 3.09754901892822
25 3.14750381663718
26 3.16815479074719
27 3.19140495371171
28 3.20178601466556
29 3.26637899971128
30 3.32241663826005
31 3.37097033476146
32 3.44413941392397
33 3.50413774210713
34 3.55556277853585
35 3.60456244814944
36 3.67653603761527
37 3.73973968514184
38 3.79576671630994
39 3.84438066950747
40 3.86809115824233
41 3.9318305547842
42 3.9890913456767
43 4.04057558053164
44 4.07018384604402
45 4.17530116202964
46 4.19641472729732
47 4.22711562384823
48 4.07625715192859
49 3.80039922065991
50 3.71522738970514
51 3.68683378616692
52 3.93717617785986
53 4.05362704364251
54 4.05205398891186
55 4.06552847630009
56 4.06068290535915
57 3.81854109622167
58 3.58205011731693
59 3.41691269833623
60 3.4310523309944
61 3.43590422238688
62 3.41856522209419
63 3.40583840650176
64 3.35021078063375
65 3.34636996868067
66 3.34432978193407
67 3.30448900898319
68 3.25936556859331
69 3.22645993183786
70 3.18452308817573
71 3.13324877265156
72 3.12153764703093
73 3.13333016458296
74 3.127553598053
75 3.10914224333316
76 3.07065947784426
77 3.05838738313172
78 3.03367330120977
79 2.99587300339448
80 2.93962605735762
81 2.90716524083438
82 2.86574678419771
83 2.78801806525998
84 2.65721648602198
85 2.3371107198697
86 1.8217192492071
87 2.53892728498726
88 2.57148461291504
89 2.52439612115536
90 2.51266196322391
91 2.4923912551633
92 2.46293931968491
93 2.45644035920878
94 2.42843256151516
95 2.43847148169481
96 2.3934591792918
97 2.37557920669846
98 2.33562720093597
99 2.30553826966197
100 2.36552323835922
};
\addlegendentry{Myopic}
\addplot [semithick, color1]
table {%
1 0.816806098356681
2 1.9557838082466
3 2.39433553537731
4 2.57921159104198
5 2.60440728198375
6 2.69592076570326
7 2.86228213574273
8 3.01600940081602
9 3.09389590243121
10 3.11406059374627
11 3.13375609210885
12 3.14631669145108
13 3.14773559939199
14 3.17077776086718
15 3.19136455867969
16 3.20530765927377
17 3.22180333273059
18 3.24152998506403
19 3.26871740782302
20 3.29945437205327
21 3.32357034500666
22 3.32670298335069
23 3.37130938510306
24 3.40606993564063
25 3.43707066960418
26 3.46082560131568
27 3.49953883746345
28 3.5360476398042
29 3.57688616843865
30 3.61966809926312
31 3.63158990972886
32 3.68853087954056
33 3.74076421488876
34 3.79814036876644
35 3.84521757278687
36 3.91225286426288
37 3.97040898364467
38 4.02458018570824
39 4.0812231111876
40 4.05469829092345
41 4.24065050346687
42 4.31393606752144
43 4.36309259558115
44 4.40137810007989
45 4.44175345015338
46 4.50315414606767
47 4.50844487789874
48 4.569763668153
49 4.54675446390852
50 4.59714797562205
51 4.65660798055205
52 4.66680213091736
53 4.68614885793588
54 4.68643164108768
55 4.68931716759951
56 4.68425516438719
57 4.66020987580986
58 4.64275553950391
59 4.5988084948068
60 4.59681376385315
61 4.56662919238519
62 4.5317037143745
63 4.50949622679051
64 4.47485676167025
65 4.43616687020594
66 4.37379136366017
67 4.34549482338355
68 4.16721979657032
69 4.21036187900606
70 4.13464613395771
71 4.06242188965768
72 3.94031379644117
73 3.97317810880801
74 3.98035537767511
75 3.98499720119129
76 3.9714882169361
77 3.96589917425955
78 3.92847500386741
79 3.89614128191478
80 3.85972766726614
81 3.8172065933589
82 3.78223369908391
83 3.73716039352029
84 3.67883600022262
85 3.55757563376067
86 3.49457133765881
87 3.57319969018954
88 3.51317797690393
89 3.50548619421263
90 3.48837053777816
91 3.45776003747113
92 3.39274198476292
93 3.36677160645988
94 3.29407541828925
95 3.31240723042808
96 3.28253174119792
97 3.25274828361101
98 3.24272106350728
99 3.23187977500569
100 3.18230715177666
};
\addlegendentry{\textbf{Greedy}}
\addplot [semithick, color4]
table {%
1 0.816806098356681
2 1.97450695568127
3 2.39433553537731
4 2.57921159104198
5 2.60440728198375
6 2.69592076570326
7 2.88525565614682
8 3.02670491208406
9 3.09812742663078
10 3.11406059374627
11 3.13375609210885
12 3.14631669145108
13 3.15306941178661
14 3.17077776086718
15 3.19136455867969
16 3.20538845725095
17 3.22180333273059
18 3.24152998506403
19 3.27162776999659
20 3.29452103149588
21 3.31916731500854
22 3.3451774598316
23 3.38134668140596
24 3.41140781006988
25 3.44131911981208
26 3.47387429990343
27 3.50185800140172
28 3.53362138740069
29 3.57160231111737
30 3.61580979012312
31 3.66559463347493
32 3.71371842410732
33 3.76551351013097
34 3.81310142941954
35 3.87101047607231
36 3.92457769903407
37 3.97771230128531
38 4.02811777202302
39 4.07822237376799
40 4.05469829092345
41 4.24065050346687
42 4.31393606752144
43 4.36309259558115
44 4.40705072707099
45 4.45162216428653
46 4.50167546668567
47 4.50844487789874
48 4.57986489639014
49 4.58670217423478
50 4.58410007645604
51 4.66248399391865
52 4.67667769254964
53 4.68614885793588
54 4.68643164108768
55 4.68931716759951
56 4.68425516438719
57 4.6614393723065
58 4.64588880538998
59 4.61726493208409
60 4.59447297980772
61 4.57129297979408
62 4.5440302616143
63 4.50995684298182
64 4.48236777891363
65 4.44026860110404
66 4.37751031125046
67 4.35452002819703
68 4.17410500736778
69 4.2241895747409
70 4.15745898607011
71 4.10310601403201
72 4.07594625458885
73 4.05877190319431
74 3.95866736343719
75 3.9934479780609
76 3.96805855790898
77 3.97452661698753
78 3.9396980119366
79 3.90065658584584
80 3.85972766726614
81 3.82140455256491
82 3.78223369908391
83 3.73716039352029
84 3.67883600022262
85 3.54701330025121
86 3.52879484753601
87 3.57319969018954
88 3.52391089023713
89 3.50903448737828
90 3.49091498423381
91 3.46615070139705
92 3.42090113318021
93 3.39157189489061
94 3.33570607183106
95 3.32274314278376
96 3.27477380385193
97 3.2578616384293
98 3.24272106350728
99 3.23187977500569
100 3.18571425366757
};
\addlegendentry{\textbf{Multiple-rounds-greedy}}
\end{axis}

\end{tikzpicture}


==> figures/time_series/split_and_join.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time-Step},
xmin=-2.95, xmax=83.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.587095686573909, ymax=3.35116003580286,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 3.18102287657771
2 3.17798882330325
3 3.17892093986439
4 3.18057615030845
5 3.18203341532421
6 3.18316768119036
7 3.18419117269964
8 3.18497893086666
9 3.18562782980565
10 3.18289548403138
11 3.17918753010833
12 3.1752546092339
13 3.17110874412981
14 3.16674687103723
15 3.16055123597085
16 3.15643463018813
17 3.12750177202486
18 3.08910622665438
19 3.03863993480468
20 2.95610315214572
21 2.87984642453867
22 2.79763322658397
23 2.28984797510919
24 2.08132488390251
25 2.05587509493385
26 2.02926228327589
27 1.99895093749214
28 1.96592748017348
29 1.93052408928617
30 1.78589948622022
31 1.76974886829292
32 1.77168284043978
33 1.77038346275473
34 1.75781683106163
35 1.72906915114529
36 1.66860302660421
37 1.59791260312193
38 1.61348644716671
39 1.60670082065905
40 1.61816192964983
41 1.67171182527775
42 1.68741648615367
43 1.69554141025194
44 1.70278036631299
45 1.70503221842336
46 1.7352147179995
47 1.90633385696104
48 1.94935285727185
49 1.98865716729314
50 2.02457347927066
51 2.05349283672076
52 2.21251825820875
53 2.53446510727235
54 2.79248408424968
55 2.87798022474903
56 2.96902031034629
57 3.02417450952055
58 3.06608973920251
59 3.08792584220809
60 3.09609753139407
61 3.10704380690025
62 3.10979235430676
63 3.11679213801179
64 3.1226618570984
65 3.12836190920519
66 3.13389729392517
67 3.13926230115232
68 3.14444856627984
69 3.14945118935237
70 3.15426154660407
71 3.15887179399557
72 3.16327085505282
73 3.16494424463051
74 3.16416516648325
75 3.16323876719602
76 3.16214083400701
77 3.16090377918637
78 3.15948940618389
79 3.15791141207046
80 3.15613477482894
};
\addplot [semithick, color1]
table {%
1 0.712734975175225
2 1.35006629957796
3 1.69228357349857
4 2.16545564551589
5 2.50259908969362
6 2.64336387264365
7 2.86031980628274
8 3.03921240071115
9 3.21983264788995
10 3.22552074720154
11 3.21569175740728
12 3.22033272811761
13 3.21640879011474
14 3.20327609612935
15 3.20109734190258
16 3.19732236627968
17 3.16598569329223
18 3.11499587037993
19 3.12803099337136
20 3.04602741432363
21 3.03901899646544
22 2.98748133650729
23 2.91947141390466
24 2.85422285301148
25 2.79883327316528
26 2.72298023345018
27 2.66644961000552
28 2.61684404454569
29 2.57779727841146
30 2.54455972076334
31 2.503356657818
32 2.46440023000251
33 2.4331893279139
34 2.41062291590259
35 2.33947946788664
36 2.34226531479012
37 2.35023571306336
38 2.31287980243488
39 2.31156014432292
40 2.29869900986399
41 2.32681213468667
42 2.3679799894655
43 2.40956375631269
44 2.44183639458381
45 2.48409208551833
46 2.51398716531531
47 2.55535759690759
48 2.59718021027342
49 2.64482121925657
50 2.69816861041591
51 2.73285897711692
52 2.79535572287023
53 2.85925016897214
54 2.99105993266021
55 3.03732011764758
56 3.08577556409477
57 3.13278451893591
58 3.11213643056978
59 3.14723413725656
60 3.17708363653067
61 3.17073958361501
62 3.17695863035917
63 3.17388090265586
64 3.19187386736257
65 3.19217689492258
66 3.19415697564675
67 3.19750469204926
68 3.19401136012323
69 3.20074004424473
70 3.19607073915278
71 3.20360222366616
72 3.19415934182929
73 3.20549324095326
74 3.1948004925739
75 3.20556913280062
76 3.20752228826884
77 3.19149998241132
78 3.16363039779225
79 3.11479436934431
80 3.1129520280551
};
\addplot [semithick, color2]
table {%
1 0.712734975175225
2 1.36093571089624
3 1.70737331847494
4 2.09174919297493
5 2.51207204519291
6 2.57556319172051
7 2.73302482584677
8 2.79057960833887
9 2.81265508638663
10 2.85240838558528
11 2.85669554120901
12 2.83926533330027
13 2.82764202384644
14 2.8417690622078
15 2.84766008033023
16 2.76826589800683
17 2.74312791290799
18 2.83626028139398
19 2.71047437081097
20 2.73935380114048
21 2.58010114949336
22 2.48483065817505
23 2.34577031076853
24 2.3243733469602
25 2.19868624852214
26 2.16871846816037
27 2.1751180166657
28 2.1703213521126
29 2.13860568510872
30 2.11486263171258
31 2.14649955560922
32 2.13311672133
33 2.07880760312192
34 2.07065349737364
35 2.03734564281062
36 1.98771832952391
37 2.00234766908041
38 1.96347084371065
39 1.92757406213854
40 1.87276119177594
41 1.79511839579368
42 1.83108614700273
43 1.82209558395467
44 1.88621442505594
45 1.87830232859113
46 1.83264308070284
47 1.8337001408831
48 1.8894041309882
49 1.87098291042596
50 1.83666640421069
51 1.89604985925585
52 1.92691089455682
53 1.89844446148062
54 2.14386484808078
55 2.30444070386759
56 2.15941373811304
57 2.33020963930817
58 2.44005430635887
59 2.48638462182282
60 2.49648226268921
61 2.41249186970097
62 2.44240765615123
63 2.50556533672444
64 2.56215437752701
65 2.43310914409967
66 2.46634774818995
67 2.49896297130341
68 2.56452722976249
69 2.57166402830876
70 2.44426844545488
71 2.47629012482112
72 2.52528038688056
73 2.57667707673453
74 2.54821157079869
75 2.47360151776793
76 2.48615790614017
77 2.57691615329854
78 2.50459971318651
79 2.53129868224907
80 2.53028542483736
};
\addplot [semithick, color3]
table {%
1 0.712734975175225
2 1.34786137001964
3 1.68194371731512
4 2.16545564551589
5 2.50259908969362
6 2.60872760863384
7 2.82092638032573
8 2.88322380538612
9 2.90252742359647
10 2.90036300629924
11 2.89790125861458
12 2.89179698031844
13 2.89612091981158
14 2.92157194259067
15 2.91153254239235
16 2.89204999762669
17 2.73439773271145
18 2.58947270395259
19 2.44505915887308
20 2.3245318481285
21 2.28649652850834
22 2.233510503231
23 2.18940159969856
24 2.13239265954958
25 2.07734707696752
26 2.02907744908536
27 1.97226680840426
28 1.93043505959322
29 1.876680330106
30 1.85168319485164
31 1.80626659021266
32 1.7769094979813
33 1.72117925827274
34 1.69266185997182
35 1.6258298301332
36 1.65002180353391
37 1.69675614810766
38 1.62846595083494
39 1.64266211081517
40 1.64504077521842
41 1.6746618006599
42 1.66614874166395
43 1.72714750554972
44 1.75782522682327
45 1.80914432598124
46 1.84246500578151
47 1.88070816995284
48 1.91724240673863
49 1.95760371149012
50 2.00144439605875
51 2.04642965378292
52 2.09508997467916
53 2.13961613076431
54 2.16342937257263
55 2.24311856354149
56 2.31735340089724
57 2.36129893365392
58 2.30680460183527
59 2.35260802348135
60 2.36858481601547
61 2.35750025179847
62 2.40409735018518
63 2.39722745788966
64 2.41202861999024
65 2.39828221281238
66 2.41584235861548
67 2.40655104345362
68 2.41812727809097
69 2.41365559981696
70 2.41874083449015
71 2.41945539225036
72 2.41753919145301
73 2.42382186380613
74 2.41436572403087
75 2.42663794506833
76 2.41170266601625
77 2.42779479855717
78 2.41851170824063
79 2.42717342548923
80 2.42442649389534
};
\addplot [semithick, color4]
table {%
1 0.712734975175225
2 1.36438069928286
3 1.73998862064878
4 2.36320159945577
5 2.78300253683979
6 2.9701160734125
7 3.14410905903747
8 3.17357584248476
9 3.13916187566711
10 3.13550527202305
11 3.20256913076624
12 3.22033272811761
13 3.21640879011474
14 3.21369701159224
15 3.2060986005345
16 3.21032350444268
17 3.17839825189871
18 3.11810731561803
19 3.12803099337136
20 3.04712456981628
21 3.04046363019158
22 2.98748133650729
23 2.91584844208076
24 2.85414683012487
25 2.79981753037178
26 2.74446940909027
27 2.69144502609808
28 2.63975593378594
29 2.59874788362081
30 2.5649930500644
31 2.52630798983406
32 2.49307415903989
33 2.46573528869251
34 2.44264144015504
35 2.41911905886561
36 2.39253063289763
37 2.40363367784366
38 2.37821739753166
39 2.37540938216569
40 2.38859392543782
41 2.39876510882083
42 2.43870263196983
43 2.47528508498603
44 2.49465961578672
45 2.51998448182345
46 2.56187071007149
47 2.60368805609989
48 2.63835617286431
49 2.68733733357247
50 2.73214027063061
51 2.78599279230443
52 2.84448159696019
53 2.89732220341724
54 2.96110246673078
55 3.01942586360421
56 3.08931224537434
57 3.11813768192437
58 3.139557738566
59 3.15846421126631
60 3.17896700749178
61 3.17100647257002
62 3.17697045262582
63 3.18872948592032
64 3.19119763191544
65 3.18573929197846
66 3.19415697564675
67 3.19750469204926
68 3.19452607450328
69 3.20074004424473
70 3.19876244311175
71 3.20360222366616
72 3.20226859183676
73 3.20549324095326
74 3.20510755055382
75 3.20210081355711
76 3.2044522235353
77 3.19070674438871
78 3.16363039779225
79 3.11479436934431
80 3.1129520280551
};
\end{axis}

\end{tikzpicture}


==> figures/time_series/split_and_join_image.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time-Step},
xmin=-2.95, xmax=83.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Evaluation (Image)},
ymin=67.9678140073063, ymax=450.761712534841,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 341.75168834256
2 345.289674699098
3 342.277814739666
4 344.637237404044
5 346.736974168982
6 345.543977610794
7 346.509741175853
8 348.516711376978
9 346.530351781856
10 349.082857495729
11 346.954963957021
12 344.977570869251
13 345.014566477783
14 341.153042356968
15 342.120938137284
16 347.64243670595
17 364.67263112658
18 352.275204546014
19 339.366594090913
20 333.223186437124
21 330.641918129088
22 311.221565436269
23 287.436218172838
24 272.584810030909
25 263.017523280376
26 260.903388596341
27 249.525823046126
28 242.737927456389
29 224.170195351276
30 215.558198489044
31 207.999556418801
32 199.739325733278
33 201.9745426917
34 199.850485484298
35 194.181788462242
36 185.238039778975
37 173.092165098348
38 177.711599399017
39 182.160375938857
40 182.241874798346
41 194.950999025806
42 199.964023952767
43 207.36528013713
44 210.43351096557
45 211.487469378797
46 244.462380330466
47 255.596378823803
48 261.824317228854
49 281.422588026677
50 282.535911743782
51 306.942992038178
52 332.960538980494
53 352.294652429334
54 361.946371547979
55 367.458376034948
56 374.564074735718
57 395.449411930549
58 387.023269829375
59 375.157275236013
60 367.75290810901
61 361.50872803326
62 361.971587554655
63 364.378206585604
64 366.223436345845
65 365.317643936776
66 367.494077826511
67 364.439337507977
68 362.756688563733
69 366.032213852175
70 366.654765472489
71 365.632386398579
72 369.006806520741
73 365.404623995287
74 366.852110184569
75 363.822391391234
76 366.100336681659
77 367.164678563074
78 367.686386526412
79 365.513413491985
80 85.3675366676488
};
\addplot [semithick, color1]
table {%
1 131.674122980344
2 141.073615248865
3 213.867934061439
4 261.660720555037
5 297.271122019381
6 283.319901165099
7 321.213857116357
8 363.031169729873
9 357.501217685276
10 370.774760895001
11 351.764170530614
12 365.513976543558
13 355.535120953548
14 356.281519529213
15 355.197442522914
16 349.63129608369
17 405.219403881946
18 404.22523077824
19 426.474361960043
20 391.028099048845
21 393.200716520242
22 395.31855728698
23 383.972542998556
24 376.208801356058
25 359.457063692839
26 357.477115287731
27 350.982755922659
28 356.754393799568
29 349.762310563452
30 346.029965282147
31 334.957228845019
32 329.191831840829
33 332.990308917012
34 292.718452716416
35 293.130771098276
36 284.66392404457
37 273.312410687058
38 278.725915726003
39 234.878938608838
40 264.140928351087
41 259.789580031556
42 261.242955545495
43 276.1850914618
44 275.132107574054
45 295.786799102012
46 295.610492228281
47 301.69820025106
48 285.89803218474
49 311.617341118162
50 306.494221023692
51 316.334234333197
52 366.951410643135
53 400.779463944322
54 399.321974411734
55 406.015743398354
56 399.163460818608
57 376.974715876079
58 402.137408387301
59 395.183187321475
60 392.536385676253
61 377.026407356268
62 373.092811559785
63 385.437879141694
64 397.935219629718
65 385.22353202257
66 387.634850831863
67 375.890035481429
68 382.334067238111
69 369.67294484233
70 382.048419217544
71 367.872212336105
72 380.898630474972
73 367.347051257011
74 377.51192485038
75 378.984159972703
76 375.368593223757
77 378.293554507341
78 371.176000433039
79 368.696425263358
80 85.3675366676488
};
\addplot [semithick, color2]
table {%
1 124.73517173732
2 143.453720855625
3 208.597787786443
4 271.799178419682
5 302.486182055223
6 299.117786087455
7 318.665787315287
8 326.670769822308
9 336.443498782199
10 326.979887214113
11 328.253696113286
12 332.138602038304
13 324.955400529569
14 330.154054384777
15 323.440489334434
16 323.23315048084
17 374.310689828772
18 376.746957426708
19 397.595952757453
20 403.8098981721
21 389.874398190056
22 372.399415974531
23 357.790234694256
24 334.071616640598
25 325.654372662435
26 325.185927213403
27 328.445303807172
28 313.118429606973
29 314.336419542113
30 314.841067743294
31 311.030171979141
32 303.246678154531
33 306.362040555705
34 306.845066335015
35 287.156452971816
36 278.258895778148
37 259.789300779483
38 258.977667344047
39 264.015616719248
40 238.387563649466
41 234.652167063684
42 231.312866200501
43 235.18048849431
44 242.500917414615
45 233.187391614711
46 228.53514722615
47 247.306200448609
48 245.550405637694
49 240.98118255887
50 223.896880374057
51 242.19616636469
52 249.524736951709
53 285.937766953304
54 286.06041742405
55 232.854324470619
56 246.082076835998
57 253.00340564819
58 275.992591243733
59 282.205424077383
60 264.957695546655
61 263.100867940412
62 273.49136100595
63 290.921829277006
64 262.367829128173
65 258.517489894962
66 273.059248548279
67 286.933303776044
68 302.45965257368
69 251.461533407631
70 262.940924789587
71 283.886954162014
72 295.512916099623
73 292.740301103542
74 256.580444806163
75 268.641903847401
76 281.769988464386
77 254.838463500996
78 265.818987902931
79 277.583535562771
80 85.3675366676488
};
\addplot [semithick, color3]
table {%
1 131.676830701985
2 136.537356395392
3 213.867934061439
4 261.660720555037
5 288.484431053737
6 316.267204197506
7 330.371788647584
8 325.794224447679
9 329.700331029661
10 339.838068523662
11 324.698531315259
12 338.384224561011
13 343.097367238954
14 333.77577384709
15 334.420053687662
16 325.81852998313
17 324.491599946468
18 305.211489497982
19 297.660209727428
20 305.261370806761
21 313.863949990188
22 312.413568345163
23 301.363906670344
24 297.936349742059
25 290.623296799238
26 282.450222487454
27 280.277108690318
28 272.21371879036
29 269.337872867291
30 264.754457738489
31 257.490235825448
32 254.704075292587
33 251.086276166266
34 174.883760322716
35 175.470394350737
36 180.604986798149
37 165.579975416353
38 162.419227443925
39 133.941826310616
40 155.490599872946
41 135.738096887736
42 150.505442644185
43 138.595388734452
44 157.674154642691
45 184.565882202139
46 161.524864372152
47 184.730423924643
48 172.125003642551
49 197.828157778577
50 180.555412697761
51 201.537455444572
52 188.977554493297
53 212.519232738384
54 201.03872336866
55 245.331138276433
56 267.309102064291
57 251.39220908268
58 290.911146901773
59 292.939789819742
60 287.202260158589
61 280.626081352647
62 257.222746992687
63 283.837424858594
64 289.283992417741
65 283.392224881863
66 290.994422239212
67 279.368913308433
68 289.168315186605
69 269.407973254987
70 287.194660708351
71 265.215795011724
72 284.232659620031
73 262.031467646977
74 279.755427204008
75 282.776093236866
76 264.663995076061
77 277.618388756023
78 255.67943306531
79 269.95613308477
80 85.3675366676488
};
\addplot [semithick, color4]
table {%
1 117.753616955784
2 140.096734447092
3 210.955305760565
4 291.290558884373
5 322.374252475663
6 346.308912385035
7 358.934307885092
8 365.569401666408
9 362.228633013719
10 365.491213130088
11 351.764170530614
12 365.513976543558
13 356.51006636287
14 358.483032810313
15 360.331600385888
16 366.06317577383
17 404.152662465961
18 404.22523077824
19 433.361989874499
20 398.779543230203
21 393.200716520242
22 389.518417745015
23 377.415805281873
24 376.996648499028
25 370.710844490653
26 369.733518933937
27 360.72351482812
28 359.218077675397
29 358.157893349394
30 351.393321439998
31 342.756414684638
32 341.671085845359
33 338.079989639304
34 336.866542594071
35 329.344496512218
36 326.409492532596
37 324.085396957927
38 337.038788721945
39 333.026667207785
40 299.197609802203
41 325.699993232918
42 341.187685996075
43 323.064053555636
44 315.140941566907
45 333.071780358996
46 347.14165112838
47 343.385277512495
48 335.725750253644
49 347.790153963553
50 346.696702351017
51 359.335165745368
52 344.401870869938
53 356.953427899225
54 374.293546512503
55 388.625585011314
56 388.321875506802
57 411.540823204846
58 409.135210120553
59 401.165670793659
60 398.519025309678
61 377.045324620681
62 390.301807664127
63 389.802355027771
64 387.742466205828
65 385.22353202257
66 387.634850831863
67 373.670621503679
68 382.334067238111
69 381.949305037196
70 382.048419217544
71 372.106689292694
72 380.898630474972
73 378.4392533452
74 376.060155687147
75 373.468467966419
76 375.388819236497
77 378.293554507341
78 371.176000433039
79 368.696425263358
80 85.3675366676488
};
\end{axis}

\end{tikzpicture}


==> figures/time_series/test_file.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={./data/split\_and\_join},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={TimeStep},
xmin=-2.95, xmax=83.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Evaluation (SRPPA)},
ymin=0.587095686573909, ymax=3.35116003580286,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 3.18102287657771
2 3.17798882330325
3 3.17892093986439
4 3.18057615030845
5 3.18203341532421
6 3.18316768119036
7 3.18419117269964
8 3.18497893086666
9 3.18562782980565
10 3.18289548403138
11 3.17918753010833
12 3.1752546092339
13 3.17110874412981
14 3.16674687103723
15 3.16055123597085
16 3.15643463018813
17 3.12750177202486
18 3.08910622665438
19 3.03863993480468
20 2.95610315214572
21 2.87984642453867
22 2.79763322658397
23 2.28984797510919
24 2.08132488390251
25 2.05587509493385
26 2.02926228327589
27 1.99895093749214
28 1.96592748017348
29 1.93052408928617
30 1.78589948622022
31 1.76974886829292
32 1.77168284043978
33 1.77038346275473
34 1.75781683106163
35 1.72906915114529
36 1.66860302660421
37 1.59791260312193
38 1.61348644716671
39 1.60670082065905
40 1.61816192964983
41 1.67171182527775
42 1.68741648615367
43 1.69554141025194
44 1.70278036631299
45 1.70503221842336
46 1.7352147179995
47 1.90633385696104
48 1.94935285727185
49 1.98865716729314
50 2.02457347927066
51 2.05349283672076
52 2.21251825820875
53 2.53446510727235
54 2.79248408424968
55 2.87798022474903
56 2.96902031034629
57 3.02417450952055
58 3.06608973920251
59 3.08792584220809
60 3.09609753139407
61 3.10704380690025
62 3.10979235430676
63 3.11679213801179
64 3.1226618570984
65 3.12836190920519
66 3.13389729392517
67 3.13926230115232
68 3.14444856627984
69 3.14945118935237
70 3.15426154660407
71 3.15887179399557
72 3.16327085505282
73 3.16494424463051
74 3.16416516648325
75 3.16323876719602
76 3.16214083400701
77 3.16090377918637
78 3.15948940618389
79 3.15791141207046
80 3.15613477482894
};
\addlegendentry{formation}
\addplot [semithick, color1]
table {%
1 0.712734975175225
2 1.35006629957796
3 1.69228357349857
4 2.16545564551589
5 2.50259908969362
6 2.64336387264365
7 2.86031980628274
8 3.03921240071115
9 3.21983264788995
10 3.22552074720154
11 3.21569175740728
12 3.22033272811761
13 3.21640879011474
14 3.20327609612935
15 3.20109734190258
16 3.19732236627968
17 3.16598569329223
18 3.11499587037993
19 3.12803099337136
20 3.04602741432363
21 3.03901899646544
22 2.98748133650729
23 2.91947141390466
24 2.85422285301148
25 2.79883327316528
26 2.72298023345018
27 2.66644961000552
28 2.61684404454569
29 2.57779727841146
30 2.54455972076334
31 2.503356657818
32 2.46440023000251
33 2.4331893279139
34 2.41062291590259
35 2.33947946788664
36 2.34226531479012
37 2.35023571306336
38 2.31287980243488
39 2.31156014432292
40 2.29869900986399
41 2.32681213468667
42 2.3679799894655
43 2.40956375631269
44 2.44183639458381
45 2.48409208551833
46 2.51398716531531
47 2.55535759690759
48 2.59718021027342
49 2.64482121925657
50 2.69816861041591
51 2.73285897711692
52 2.79535572287023
53 2.85925016897214
54 2.99105993266021
55 3.03732011764758
56 3.08577556409477
57 3.13278451893591
58 3.11213643056978
59 3.14723413725656
60 3.17708363653067
61 3.17073958361501
62 3.17695863035917
63 3.17388090265586
64 3.19187386736257
65 3.19217689492258
66 3.19415697564675
67 3.19750469204926
68 3.19401136012323
69 3.20074004424473
70 3.19607073915278
71 3.20360222366616
72 3.19415934182929
73 3.20549324095326
74 3.1948004925739
75 3.20556913280062
76 3.20752228826884
77 3.19149998241132
78 3.16363039779225
79 3.11479436934431
80 3.1129520280551
};
\addlegendentry{greedy}
\addplot [semithick, color2]
table {%
1 0.712734975175225
2 1.36093571089624
3 1.70737331847494
4 2.09174919297493
5 2.51207204519291
6 2.57556319172051
7 2.73302482584677
8 2.79057960833887
9 2.81265508638663
10 2.85240838558528
11 2.85669554120901
12 2.83926533330027
13 2.82764202384644
14 2.8417690622078
15 2.84766008033023
16 2.76826589800683
17 2.74312791290799
18 2.83626028139398
19 2.71047437081097
20 2.73935380114048
21 2.58010114949336
22 2.48483065817505
23 2.34577031076853
24 2.3243733469602
25 2.19868624852214
26 2.16871846816037
27 2.1751180166657
28 2.1703213521126
29 2.13860568510872
30 2.11486263171258
31 2.14649955560922
32 2.13311672133
33 2.07880760312192
34 2.07065349737364
35 2.03734564281062
36 1.98771832952391
37 2.00234766908041
38 1.96347084371065
39 1.92757406213854
40 1.87276119177594
41 1.79511839579368
42 1.83108614700273
43 1.82209558395467
44 1.88621442505594
45 1.87830232859113
46 1.83264308070284
47 1.8337001408831
48 1.8894041309882
49 1.87098291042596
50 1.83666640421069
51 1.89604985925585
52 1.92691089455682
53 1.89844446148062
54 2.14386484808078
55 2.30444070386759
56 2.15941373811304
57 2.33020963930817
58 2.44005430635887
59 2.48638462182282
60 2.49648226268921
61 2.41249186970097
62 2.44240765615123
63 2.50556533672444
64 2.56215437752701
65 2.43310914409967
66 2.46634774818995
67 2.49896297130341
68 2.56452722976249
69 2.57166402830876
70 2.44426844545488
71 2.47629012482112
72 2.52528038688056
73 2.57667707673453
74 2.54821157079869
75 2.47360151776793
76 2.48615790614017
77 2.57691615329854
78 2.50459971318651
79 2.53129868224907
80 2.53028542483736
};
\addlegendentry{assignment}
\addplot [semithick, color3]
table {%
1 0.712734975175225
2 1.34786137001964
3 1.68194371731512
4 2.16545564551589
5 2.50259908969362
6 2.60872760863384
7 2.82092638032573
8 2.88322380538612
9 2.90252742359647
10 2.90036300629924
11 2.89790125861458
12 2.89179698031844
13 2.89612091981158
14 2.92157194259067
15 2.91153254239235
16 2.89204999762669
17 2.73439773271145
18 2.58947270395259
19 2.44505915887308
20 2.3245318481285
21 2.28649652850834
22 2.233510503231
23 2.18940159969856
24 2.13239265954958
25 2.07734707696752
26 2.02907744908536
27 1.97226680840426
28 1.93043505959322
29 1.876680330106
30 1.85168319485164
31 1.80626659021266
32 1.7769094979813
33 1.72117925827274
34 1.69266185997182
35 1.6258298301332
36 1.65002180353391
37 1.69675614810766
38 1.62846595083494
39 1.64266211081517
40 1.64504077521842
41 1.6746618006599
42 1.66614874166395
43 1.72714750554972
44 1.75782522682327
45 1.80914432598124
46 1.84246500578151
47 1.88070816995284
48 1.91724240673863
49 1.95760371149012
50 2.00144439605875
51 2.04642965378292
52 2.09508997467916
53 2.13961613076431
54 2.16342937257263
55 2.24311856354149
56 2.31735340089724
57 2.36129893365392
58 2.30680460183527
59 2.35260802348135
60 2.36858481601547
61 2.35750025179847
62 2.40409735018518
63 2.39722745788966
64 2.41202861999024
65 2.39828221281238
66 2.41584235861548
67 2.40655104345362
68 2.41812727809097
69 2.41365559981696
70 2.41874083449015
71 2.41945539225036
72 2.41753919145301
73 2.42382186380613
74 2.41436572403087
75 2.42663794506833
76 2.41170266601625
77 2.42779479855717
78 2.41851170824063
79 2.42717342548923
80 2.42442649389534
};
\addlegendentry{myopic}
\addplot [semithick, color4]
table {%
1 0.712734975175225
2 1.36438069928286
3 1.73998862064878
4 2.36320159945577
5 2.78300253683979
6 2.9701160734125
7 3.14410905903747
8 3.17357584248476
9 3.13916187566711
10 3.13550527202305
11 3.20256913076624
12 3.22033272811761
13 3.21640879011474
14 3.21369701159224
15 3.2060986005345
16 3.21032350444268
17 3.17839825189871
18 3.11810731561803
19 3.12803099337136
20 3.04712456981628
21 3.04046363019158
22 2.98748133650729
23 2.91584844208076
24 2.85414683012487
25 2.79981753037178
26 2.74446940909027
27 2.69144502609808
28 2.63975593378594
29 2.59874788362081
30 2.5649930500644
31 2.52630798983406
32 2.49307415903989
33 2.46573528869251
34 2.44264144015504
35 2.41911905886561
36 2.39253063289763
37 2.40363367784366
38 2.37821739753166
39 2.37540938216569
40 2.38859392543782
41 2.39876510882083
42 2.43870263196983
43 2.47528508498603
44 2.49465961578672
45 2.51998448182345
46 2.56187071007149
47 2.60368805609989
48 2.63835617286431
49 2.68733733357247
50 2.73214027063061
51 2.78599279230443
52 2.84448159696019
53 2.89732220341724
54 2.96110246673078
55 3.01942586360421
56 3.08931224537434
57 3.11813768192437
58 3.139557738566
59 3.15846421126631
60 3.17896700749178
61 3.17100647257002
62 3.17697045262582
63 3.18872948592032
64 3.19119763191544
65 3.18573929197846
66 3.19415697564675
67 3.19750469204926
68 3.19452607450328
69 3.20074004424473
70 3.19876244311175
71 3.20360222366616
72 3.20226859183676
73 3.20549324095326
74 3.20510755055382
75 3.20210081355711
76 3.2044522235353
77 3.19070674438871
78 3.16363039779225
79 3.11479436934431
80 3.1129520280551
};
\addlegendentry{multipleroundsgreedy}
\end{axis}

\end{tikzpicture}


==> figures/time_series/track_runners.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time-Step},
xmin=-6.45, xmax=157.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=1.83496272244087, ymax=5.58658324102177,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 3.35857811466836
2 3.25693202958606
3 2.937903706361
4 2.96173055872408
5 2.97824191313949
6 2.99270995457715
7 3.06880688193899
8 2.64553171330424
9 2.62556746571117
10 2.71651375045473
11 2.70095227167778
12 2.61022082528866
13 3.08859301305874
14 3.12842105123319
15 3.07857837276525
16 3.0587101515553
17 3.31795732731275
18 3.30512739326608
19 3.34449286103678
20 3.32987172707106
21 3.31688614597887
22 3.20732332532254
23 3.20902356863164
24 3.2194379402953
25 3.23614394077867
26 3.25441857624874
27 3.24601320258505
28 3.24546387227178
29 3.2932566699837
30 3.36237663710871
31 3.39227960346435
32 3.47748310248856
33 3.57553773659201
34 3.67234709161844
35 3.77147672449658
36 3.88186334805638
37 3.99973382863096
38 4.12202438489119
39 4.29226865482557
40 4.72761535723707
41 4.87197803585572
42 5.05503355968831
43 5.1663266804161
44 5.23111478114963
45 5.25122037149987
46 5.24366899829486
47 5.20634155105243
48 5.10393565244127
49 4.9753726313162
50 4.83072157142643
51 4.63659469542929
52 4.48568257849737
53 4.33838185802541
54 4.20013546797814
55 4.07424036477922
56 3.89963098551298
57 3.79616981485603
58 3.709768407661
59 3.60817544066877
60 3.51626509741911
61 3.43999219087479
62 3.365102046245
63 3.31473622205726
64 3.26349720816605
65 3.23994147370294
66 3.22111274675153
67 3.20635538350899
68 3.17363146370525
69 3.15027087240891
70 3.13947787380311
71 3.09744625256436
72 3.06794806530216
73 3.08893188716253
74 3.10598562585556
75 3.187554897899
76 3.22577486887351
77 3.24327056779239
78 3.28696555762577
79 3.31398267263655
80 3.34206768583376
81 3.35857812912235
82 3.25693196797881
83 2.93790400320051
84 2.96173048249209
85 2.97824191313949
86 2.99271050605654
87 3.06880720191145
88 2.64553181445935
89 2.6255673876368
90 2.71651375045473
91 2.7009521419599
92 2.61022080022002
93 3.08859304242495
94 3.12842052802856
95 3.07857837276525
96 3.05871005919471
97 3.31795771857466
98 3.30512741602786
99 3.34449336639395
100 3.32987172707106
101 3.31688639558019
102 3.20732351454936
103 3.20902366118398
104 3.21943805462874
105 3.23614394077867
106 3.25441883735441
107 3.24601301641332
108 3.24546402528814
109 3.29325651899814
110 3.36237663710871
111 3.39228008332849
112 3.4774838228119
113 3.575538175309
114 3.67234692688572
115 3.77147672449658
116 3.88186340359894
117 3.99973373326839
118 4.12202493448111
119 4.292268142556
120 4.72761535723707
121 4.87197896330551
122 5.05503355968831
123 5.1663266804161
124 5.23111481049627
125 5.25122037149987
126 5.24366898208156
127 5.20634155105243
128 5.10393565244127
129 4.97537298989489
130 4.83072157142643
131 4.6365935160856
132 4.48568257849737
133 4.33838185802541
134 4.20013628630132
135 4.07424036477922
136 3.89963048494825
137 3.79616981485603
138 3.709768407661
139 3.60817575580622
140 3.51626509741911
141 3.43999270715844
142 3.365102046245
143 3.31473622205726
144 3.26349764052138
145 3.23994147370294
146 3.22111223961923
147 3.20635538350899
148 3.17363146370525
149 3.15027084436389
150 3.13947787380311
};
\addplot [semithick, color1]
table {%
1 2.00549092783091
2 2.86658681113208
3 3.35412948082168
4 3.53834069539123
5 3.83278564388539
6 4.01089039720341
7 4.11025619447357
8 4.07871350972091
9 4.11841978696777
10 4.16792518484446
11 4.17756173907997
12 4.1015159935198
13 4.31388742753085
14 4.28742016493478
15 4.35138495333386
16 4.46706380680117
17 4.49187350033073
18 4.5701444711322
19 4.61068726274311
20 4.62215255280652
21 4.61067445543962
22 4.6605789082804
23 4.66168354956257
24 4.68348100728128
25 4.67988721739075
26 4.66093000080065
27 4.61194045909764
28 4.6646567889085
29 4.68863126838205
30 4.72282788057026
31 4.76471960452211
32 4.7567224514189
33 4.7114808976951
34 4.81477554179197
35 4.89215238151706
36 4.96243216011413
37 5.01283444037008
38 5.13883410563674
39 5.19427498122001
40 5.24900711208078
41 5.26485013468709
42 5.32734556198303
43 5.3553433086652
44 5.36425207662277
45 5.36747339242571
46 5.40303430144061
47 5.31607647701779
48 5.26356448388328
49 5.22466595413834
50 5.20729070928532
51 5.22600139764802
52 5.18944210443107
53 5.09062078580262
54 4.96965059375342
55 4.90760274063204
56 4.81296234911557
57 4.82630367806228
58 4.72926562848876
59 4.72802754028109
60 4.70817289800808
61 4.65846276626756
62 4.6304916232054
63 4.66813750659831
64 4.62950091405585
65 4.51346969982942
66 4.5696699491508
67 4.54026376373775
68 4.52994752251773
69 4.49760773892614
70 4.46848521799496
71 4.48082782003458
72 4.48465642080064
73 4.48543332605112
74 4.4512643093198
75 4.40176969811158
76 4.34279281636037
77 4.25800474930991
78 4.25481646892015
79 4.18166981141211
80 4.12570124177398
81 4.10796901815074
82 4.15152582563149
83 4.19132101228119
84 4.21161391472927
85 4.23072304480245
86 4.21735939884955
87 4.23572052332593
88 4.21100219315789
89 4.22989078207774
90 4.21827110009523
91 4.2313891455263
92 4.25540788228984
93 4.23493066135931
94 4.34661801162967
95 4.40173839999495
96 4.46706474526221
97 4.49187323036997
98 4.57014485673252
99 4.6106866454501
100 4.62215255280652
101 4.61067455310873
102 4.66057864208121
103 4.6616837755207
104 4.68348125624148
105 4.67988721739075
106 4.66092975559482
107 4.61194064516643
108 4.66465657302213
109 4.68863142632865
110 4.72282788057026
111 4.76471965780795
112 4.7567228460454
113 4.7114811979953
114 4.81477529313343
115 4.89215238151706
116 4.96243233655535
117 5.01283455615146
118 5.13883437586645
119 5.19427472455679
120 5.24900711208078
121 5.26485045268356
122 5.32734556198303
123 5.3553433086652
124 5.36425232121153
125 5.36747339242571
126 5.4030343620028
127 5.31607647701779
128 5.26356448388328
129 5.22466612043144
130 5.20729070928532
131 5.22600061308169
132 5.19356263989983
133 5.10338828195248
134 5.03868098524965
135 4.98082351053272
136 4.79683326832153
137 4.79795040101125
138 4.74248671293698
139 4.72633196123175
140 4.69722922024798
141 4.69730661915341
142 4.6891036931154
143 4.67774212786676
144 4.65009223232774
145 4.58684385056941
146 4.56978682211642
147 4.57495111613614
148 4.53855355104644
149 4.48959427903555
150 4.45064974415155
};
\addplot [semithick, color2]
table {%
1 2.00549092783091
2 2.86658681113208
3 3.28764083356994
4 2.88569606925849
5 2.93857107472184
6 2.94120716668802
7 3.06737004467799
8 3.07150678800945
9 2.96334068768511
10 2.8465907975337
11 2.85182847729861
12 2.96766640734386
13 2.90781353433161
14 3.03562863458568
15 3.03690403761424
16 3.05748764144493
17 3.13124069791528
18 3.24399535421618
19 3.20178321244852
20 3.24634293784704
21 3.19792357656118
22 3.19938713155817
23 3.19033248753145
24 3.14004471221605
25 3.10490568879943
26 3.12005384393686
27 3.31400288682505
28 3.28276250002981
29 3.25856920620922
30 3.20574296482265
31 3.26399257794703
32 3.2582701594017
33 3.24880324195663
34 3.21767360420942
35 3.31670247877541
36 3.26848794483343
37 3.41952573535257
38 3.57240355089118
39 3.54442651836102
40 3.72580037226014
41 3.8729697262173
42 3.90278265752308
43 4.0058295719877
44 4.00144897007033
45 4.06506243726985
46 4.01678086482621
47 4.00521382739114
48 3.98618731009139
49 3.82413601967734
50 3.89089032578485
51 3.74670987355687
52 3.66471061837923
53 3.57990539360756
54 3.53614497958965
55 3.51143926867914
56 3.49978729291324
57 3.40898606397917
58 3.42325522725657
59 3.59972552984119
60 3.64505483993988
61 3.3910602174667
62 3.45902054730857
63 3.39940947775871
64 3.30715883851092
65 3.4307667351162
66 3.54366965544866
67 3.53745202435428
68 3.40341285307627
69 3.20410230592634
70 3.38018137662663
71 3.4471418934158
72 3.49294363506112
73 3.49869001449322
74 3.01337529411327
75 2.92163906368041
76 2.89485579529199
77 2.91194105151451
78 2.89538186744212
79 2.85810108259866
80 2.61084761529431
81 2.67333388388886
82 2.68274747877389
83 2.81854000721818
84 2.7534030254158
85 2.78331528784045
86 2.81601560706373
87 2.7842726997025
88 2.80489831936164
89 2.79005699979945
90 2.83313781838571
91 2.88476432004473
92 2.89542673611626
93 2.76351061742539
94 2.98374183847099
95 2.96034279185148
96 3.15786593538805
97 3.26471103940632
98 3.37228243528223
99 3.34382634961004
100 3.39134339827549
101 3.34677618233033
102 3.34361174235008
103 3.33583849293415
104 3.3122209035005
105 3.33736455737985
106 3.17261179919897
107 3.42099081112482
108 3.51233289947204
109 3.55624671372706
110 3.55906474039076
111 3.26711345105218
112 3.26060405718462
113 3.25634641753823
114 3.33035135758821
115 3.55122726904831
116 3.2684878360135
117 3.41952586379486
118 3.57240356553001
119 3.54442680382457
120 3.72580037226014
121 3.8729698276051
122 3.90278265752308
123 4.0058295719877
124 4.00144886082314
125 4.06506243726985
126 4.01678099327545
127 4.00521382739114
128 3.98618731009139
129 3.82413595100508
130 3.89089032578485
131 3.74670969190678
132 3.66471061837923
133 3.57990539360756
134 3.53614515858527
135 3.51143926867914
136 3.49978730425529
137 3.444250692189
138 3.50578748511432
139 3.52768713664243
140 3.52569330694683
141 3.55833479174188
142 3.53411628780445
143 3.37864042849012
144 3.34171318077905
145 3.19039736540719
146 3.11729911436886
147 3.1633367559576
148 3.20051867481041
149 3.02087340653208
150 2.98474173907395
};
\addplot [semithick, color3]
table {%
1 2.00549092783091
2 2.86692819355634
3 3.34757587251986
4 3.50196371246476
5 3.77034035698131
6 3.85359199181468
7 3.97256365327305
8 3.97426856182696
9 3.97877514185711
10 3.9228408829152
11 3.76942252853501
12 3.80713619436456
13 3.88817171655411
14 4.02731476319625
15 3.98745712800574
16 3.92025064000035
17 3.90355623481848
18 4.07110904585667
19 4.13632756644354
20 4.06883432770849
21 3.75044275123123
22 3.88493022849849
23 3.81837235941208
24 3.70467630872312
25 3.7418703251182
26 3.65956253941873
27 3.55913955478811
28 3.65972741390556
29 3.70882625409712
30 3.67479720914029
31 3.71507809322366
32 3.7053267180752
33 3.68547151467279
34 3.76946976707512
35 3.8120299604979
36 3.85922943779032
37 3.89867316738846
38 3.94234248532541
39 3.96560565228552
40 3.9796647832236
41 3.99788160656289
42 4.01827913772529
43 4.05547352229723
44 4.08349220170284
45 4.09686952537723
46 4.08734651795069
47 4.07301227038806
48 4.05553102101213
49 3.76895107444666
50 3.7817076355056
51 3.91731918363639
52 3.95050582274235
53 3.95185527939639
54 3.92864508797879
55 3.63327163470259
56 3.55189043521939
57 3.63501285303438
58 3.60142488638476
59 3.57139555729711
60 3.57969354608085
61 3.72695482643087
62 3.73436073874156
63 3.69435211914249
64 3.62920474999111
65 3.53992134183159
66 3.43936148330984
67 3.54271466760433
68 3.56479488622185
69 3.58034557913886
70 3.55287749740348
71 3.48710531822003
72 3.44995468777575
73 3.48604384048179
74 3.48107496881586
75 3.46958023469414
76 3.42889538529572
77 3.36283902679971
78 3.27871421184764
79 3.1747296485095
80 3.24458631534226
81 3.20318929776538
82 3.20244434184847
83 3.19518545710788
84 3.19048317796181
85 3.20443514286058
86 3.20356591235768
87 3.19878124640473
88 3.19620513022701
89 3.15744451022907
90 3.13176907266452
91 3.15944248844409
92 3.23211142487046
93 2.97967322451312
94 3.31172530932951
95 3.42021849735634
96 3.49852956064251
97 3.53272767911081
98 3.60117405058014
99 3.6292781411651
100 3.62682035921836
101 3.57886236467992
102 3.50142066042748
103 3.63360600626881
104 3.69949529553887
105 3.7418703251182
106 3.65956192978312
107 3.55913960455488
108 3.65972743868014
109 3.70882635430816
110 3.67479720914029
111 3.7150780612448
112 3.70532723991745
113 3.68547171687496
114 3.76946944123892
115 3.8120299604979
116 3.85922920434045
117 3.89867325683659
118 3.94234258733079
119 3.96560556825628
120 3.9796647832236
121 3.99788191016804
122 4.01827913772529
123 4.05547352229723
124 4.08349230994881
125 4.09686952537723
126 4.08734669986349
127 4.07301227038806
128 4.05553102101213
129 3.76894990387659
130 3.7817076355056
131 3.91731837985723
132 3.95050582274235
133 3.95185527939639
134 3.92864492147008
135 3.63327163470259
136 3.55189024930304
137 3.63501285303438
138 3.60142488638476
139 3.57139593056552
140 3.57969354608085
141 3.72695507972924
142 3.73436073874156
143 3.69435211914249
144 3.62920490430437
145 3.53992134183159
146 3.43936052393321
147 3.54271466760433
148 3.56479488622185
149 3.58034649157233
150 3.55287749740348
};
\addplot [semithick, color4]
table {%
1 2.00549092783091
2 2.86692819355634
3 3.34727363437538
4 3.56284029844362
5 3.83278564388539
6 4.01089039720341
7 4.1117855740438
8 4.10495227628504
9 4.06395422200092
10 4.14270340499256
11 4.23686679678396
12 4.26666191312156
13 4.25107205289786
14 4.31069203569958
15 4.37747389480136
16 4.4650938201462
17 4.51699456994912
18 4.57120095644587
19 4.61747987997015
20 4.62824501694118
21 4.61398272188975
22 4.64178202423377
23 4.68125970526173
24 4.67809713288779
25 4.70856105705991
26 4.70290716304456
27 4.63950362315168
28 4.67066082303885
29 4.69191586744628
30 4.71792405645009
31 4.76471960452211
32 4.74553072706831
33 4.71971963896335
34 4.80782905856554
35 4.90968730884539
36 5.00917266869176
37 5.08422694569756
38 5.14774516518347
39 5.1895487306251
40 5.25169540707522
41 5.26600696246964
42 5.33003340652065
43 5.37927366669845
44 5.39930903383125
45 5.40329427120468
46 5.41605503563173
47 5.40353023488832
48 5.34728008795989
49 5.30612003297344
50 5.25294194681157
51 5.23574404032416
52 5.1780651587742
53 5.11744620435274
54 5.05375441186926
55 4.97437811622324
56 4.87714450403898
57 4.79314483977573
58 4.70162445767391
59 4.75935749208346
60 4.74137693639617
61 4.72528028345781
62 4.7078346122457
63 4.66093219273068
64 4.55422179888446
65 4.58030775327148
66 4.5578380654952
67 4.57839342573165
68 4.53730723493335
69 4.5170711029916
70 4.482389806568
71 4.49478422195705
72 4.49020877473586
73 4.48764030555631
74 4.44847639247504
75 4.397711300481
76 4.34232243985657
77 4.20495970724683
78 4.26873177827515
79 4.25424585445472
80 4.20214572038582
81 4.20908476623862
82 4.20849870658276
83 4.22217262479575
84 4.24285459978057
85 4.25361163958051
86 4.22654886728367
87 4.23195421077432
88 4.20190255746477
89 4.22317425153197
90 4.22082850329527
91 4.22811809359528
92 4.28837592277279
93 4.22853003125166
94 4.28442614619077
95 4.42326998637015
96 4.48543992356892
97 4.51699437770707
98 4.57120128399948
99 4.61747944702765
100 4.62824501694118
101 4.61398264855146
102 4.64178187131427
103 4.6812599089796
104 4.67809719951885
105 4.70856105705991
106 4.70290698164973
107 4.63950357169231
108 4.67066062202019
109 4.69191595073286
110 4.71792405645009
111 4.76471965780795
112 4.74553102572157
113 4.71972012748392
114 4.80782875152003
115 4.90968730884539
116 5.00917278201422
117 5.0842270206992
118 5.14774545907452
119 5.1895485367253
120 5.25169540707522
121 5.26600730813869
122 5.33003340652065
123 5.37927366669845
124 5.3993092089389
125 5.40503110663555
126 5.38244746473208
127 5.34638379852763
128 5.34728008795989
129 5.33447866827742
130 5.29704558331294
131 5.26115634166834
132 5.19430697772787
133 5.13799190679754
134 5.0655723242783
135 4.98781712721143
136 4.80207639892227
137 4.81445311752818
138 4.7732903814656
139 4.78527620648657
140 4.74471279131838
141 4.70488330427084
142 4.6504692332353
143 4.65385915879386
144 4.63930139279602
145 4.5912900916951
146 4.60659336289274
147 4.58128190929897
148 4.54507383598964
149 4.50398656983468
150 4.46793207340487
};
\end{axis}

\end{tikzpicture}


==> figures/time_series/track_runners_image.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time-Step},
xmin=-6.45, xmax=157.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Evaluation (Image)},
ymin=219.411317933486, ymax=648.48209942912,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 349.587515932755
2 302.374706773662
3 309.320513074005
4 309.826393373118
5 311.572625936456
6 311.766790891961
7 264.515946858908
8 265.337920550388
9 268.636067414695
10 277.798632501388
11 283.110269806184
12 334.148319052365
13 328.331211326791
14 319.042122237692
15 319.658844021335
16 336.918302742996
17 338.005988743215
18 352.42685999765
19 347.295361100529
20 343.734723188323
21 344.924905187388
22 335.345335558387
23 335.88716396455
24 330.541027640724
25 332.972193633978
26 330.745397217144
27 337.849851561937
28 343.904697202074
29 352.593122482023
30 355.27748740977
31 363.642388819178
32 372.754614975408
33 388.929161466046
34 398.148863528843
35 414.045387662384
36 436.011388458684
37 448.674623805634
38 468.849815523758
39 493.138465815076
40 513.643008125427
41 514.963828713769
42 516.36384697136
43 485.778954540314
44 460.943261976385
45 436.922012223855
46 433.798958296504
47 439.489792921062
48 433.718949106447
49 406.095560781096
50 384.250818454966
51 370.568085684899
52 366.468481796367
53 350.470025959241
54 345.167371660999
55 351.279271256763
56 349.809844296003
57 343.044372127434
58 343.901632373806
59 339.701127125555
60 350.90462993544
61 359.879995603425
62 354.898786352468
63 351.775624608979
64 354.1770317124
65 352.840153099818
66 351.293998678907
67 360.078328149594
68 350.931464481137
69 344.08966283182
70 353.113211519652
71 349.346153888988
72 349.84309544447
73 352.64657749822
74 345.465852039314
75 330.653103123192
76 342.919565391089
77 352.194980052975
78 360.909932962133
79 363.841469335087
80 374.420573032101
81 351.462122520206
82 302.374706773662
83 309.320513074005
84 309.826393373118
85 311.572625936456
86 311.766790891961
87 269.514144170194
88 265.337920550388
89 268.636067414695
90 277.798632501388
91 283.658025419037
92 334.148319052365
93 328.331211326791
94 318.201471493017
95 319.307697607186
96 336.918302742996
97 338.005988743215
98 352.42685999765
99 347.29536110053
100 343.734723188323
101 344.924905187388
102 335.345335558387
103 337.965079953092
104 330.541027640724
105 332.972193633978
106 331.700992191143
107 337.857901708482
108 343.904697202074
109 353.552709239355
110 355.27748740977
111 363.642388819178
112 372.763086804288
113 385.237399779197
114 398.148863528843
115 414.045387662384
116 433.972466014411
117 448.680989655871
118 468.862715262817
119 493.182424562685
120 513.683637373596
121 514.966755176044
122 516.36384697136
123 485.801946091949
124 460.944239311153
125 436.900477322175
126 431.258252461381
127 439.489792921062
128 433.719172238228
129 406.100976603163
130 384.255509361751
131 370.564161630579
132 366.468481796367
133 350.525610029881
134 345.167371660999
135 351.233856562073
136 348.271117593271
137 343.044372127434
138 343.905215738339
139 339.69902571998
140 350.906775965697
141 359.879995603425
142 354.898786352468
143 351.775624608979
144 352.346125044187
145 352.840153099818
146 348.223299387286
147 360.078328149594
148 350.931464481137
149 338.852514924859
150 353.486302894837
};
\addplot [semithick, color1]
table {%
1 304.795114557454
2 331.821533643898
3 357.784571568771
4 480.747641257881
5 519.271436597925
6 507.586756221439
7 504.247440325961
8 509.200527732478
9 520.086148709494
10 500.759452693077
11 522.586388428986
12 529.961073567915
13 503.180473761992
14 540.55216987549
15 543.135308957508
16 527.343830257049
17 523.376379158877
18 561.290344025086
19 561.305557027002
20 511.310942114695
21 518.008678121991
22 547.491885841783
23 538.682769097134
24 500.940493523141
25 546.409332778404
26 523.269472624219
27 516.894917266114
28 534.772523813349
29 548.895213566017
30 565.2973542289
31 567.572188903863
32 556.365213453608
33 518.506356999266
34 550.445832365726
35 510.319874013996
36 540.457685641519
37 548.791367129829
38 548.098276944571
39 560.94793968035
40 535.872873537367
41 554.210407773321
42 540.496979531391
43 488.598038882183
44 459.054229116162
45 434.805384717157
46 432.228029835552
47 434.104631165953
48 415.706431674067
49 439.680733545738
50 449.068989469115
51 444.866413074139
52 454.173694443119
53 441.395631887563
54 418.950991110584
55 452.605856614146
56 492.125075766778
57 484.294404983008
58 497.983513702382
59 515.774915311627
60 561.92395336661
61 557.701309282994
62 521.713924258993
63 546.98876555966
64 599.199894575156
65 596.367120976058
66 602.064241163399
67 628.97888208841
68 598.088178995216
69 576.471332382945
70 596.821909942379
71 570.492535799973
72 588.789459199296
73 575.012259062138
74 580.063843331228
75 562.670806441526
76 567.305022001246
77 560.333736155891
78 567.159539615392
79 545.128763988816
80 517.80301658939
81 505.682016164953
82 519.354539910287
83 515.494689008841
84 524.574486373331
85 526.88137532898
86 525.804966816253
87 537.14024523894
88 532.353067934514
89 569.491168337266
90 548.70190894266
91 522.083411378029
92 526.708271002291
93 480.374255345669
94 533.051016376169
95 543.135308957508
96 527.343830257049
97 523.376379158877
98 561.290344025086
99 561.305557027002
100 511.310942114695
101 518.008678121991
102 547.50176316994
103 544.353170047707
104 500.954130843238
105 546.409332778404
106 523.264168097465
107 516.973211091363
108 534.779562088394
109 556.754471115392
110 565.2973542289
111 567.562814865299
112 556.353330145972
113 510.459131537801
114 550.444377769371
115 510.319874013996
116 540.465053444287
117 548.805506218018
118 548.126371339086
119 560.955098687503
120 535.872873537367
121 554.219078290843
122 540.496979531391
123 488.598038882183
124 459.240369876407
125 434.805384717157
126 428.61127836529
127 434.104631165953
128 415.706431674067
129 439.680064600541
130 449.068989469115
131 442.336491858145
132 446.598524132434
133 449.527978854621
134 424.543246688121
135 466.039873920131
136 472.757122237417
137 512.370990938192
138 489.338784254277
139 507.187295887186
140 539.895292428995
141 538.82091485591
142 545.646177269084
143 557.223641453631
144 595.826255990369
145 578.044711161474
146 584.034951254643
147 627.311414303428
148 597.451036216169
149 572.330236070786
150 571.001121385509
};
\addplot [semithick, color2]
table {%
1 304.795114557454
2 330.549843425119
3 328.573829678118
4 346.602322251354
5 355.492273096005
6 368.440414118349
7 382.388011521171
8 344.490260345486
9 378.444799740225
10 354.597952637588
11 360.621856253547
12 387.593463662343
13 366.762633306632
14 374.479239982478
15 386.727637250315
16 350.10041982009
17 381.046844466506
18 337.505292562426
19 385.399536205402
20 384.729225356911
21 402.352522741857
22 371.687328288645
23 395.923981400079
24 332.689491934458
25 389.148230014437
26 424.714116858405
27 395.361839117492
28 419.065177982778
29 410.536781312425
30 404.13225618723
31 438.653318314831
32 434.978359181537
33 412.355810120923
34 417.474636454517
35 428.286665840704
36 428.328783745223
37 416.476713648727
38 433.438106780784
39 389.538613547254
40 446.365917134976
41 432.524124711965
42 457.359190392835
43 411.08139622041
44 383.365314742538
45 345.4425993095
46 342.760824066887
47 336.572784635653
48 325.460801615836
49 328.868097635418
50 314.878062494405
51 320.463033277412
52 326.280570240239
53 323.556496725986
54 321.399952344107
55 332.139414543974
56 328.466995336864
57 356.003664432112
58 398.357562744206
59 403.817184800878
60 386.15245383564
61 421.163611630734
62 433.347379659714
63 464.648958467164
64 454.955271705003
65 477.172038824788
66 466.151859393207
67 464.088858389384
68 440.688373537192
69 393.331147045173
70 429.610580113723
71 422.099838071778
72 435.30853346236
73 393.044105961987
74 363.19698568218
75 356.562849540582
76 368.28176423392
77 354.724763110186
78 361.372073662058
79 317.057016570866
80 347.356907184854
81 346.985338047769
82 335.709422571541
83 353.757038367606
84 360.247399183015
85 361.921568183454
86 341.558404973565
87 363.285921522913
88 298.601834451909
89 350.225034443254
90 351.312697305246
91 343.994158748147
92 348.232305363015
93 365.124634173964
94 352.703552160532
95 378.896885116724
96 384.884717285506
97 401.971424447836
98 360.161810165902
99 410.042986136051
100 399.190484883456
101 417.405353759794
102 383.521505709618
103 415.331436981848
104 356.150513193446
105 386.26501444384
106 432.282371286501
107 420.644129764143
108 449.099211213472
109 456.548314778786
110 412.715048871146
111 445.892190596393
112 438.215427539897
113 430.465074975159
114 462.100621289597
115 428.286665840704
116 428.371995342087
117 416.491757064204
118 433.329005560044
119 389.505252616083
120 446.365917134976
121 432.787027017516
122 457.359190392835
123 411.08139622041
124 383.401501298238
125 345.4425993095
126 338.156809666606
127 336.572784635653
128 325.460801615836
129 328.921026098814
130 314.878062494405
131 320.502200389088
132 326.280570240239
133 323.556496725986
134 321.361409759075
135 332.139414543974
136 340.312922737108
137 370.831518612668
138 387.786562421763
139 394.539036233021
140 396.46436026574
141 404.286081717386
142 400.969393736363
143 418.478130961036
144 416.296446944191
145 405.337745394694
146 392.381804140331
147 400.755461967859
148 371.155768962423
149 366.154516338063
150 376.333507478219
};
\addplot [semithick, color3]
table {%
1 304.501894606322
2 361.191245004148
3 384.544898552895
4 452.51222785407
5 471.605771952468
6 475.793667516565
7 484.11003969816
8 490.706819925545
9 515.329871771409
10 484.180798433212
11 476.396360019945
12 493.298548813792
13 479.466418756691
14 470.503539227913
15 442.68348846185
16 443.364426113746
17 476.80551184646
18 472.348201837353
19 488.371399404169
20 372.970930046585
21 400.021008195487
22 364.475518211543
23 373.429317469012
24 342.762664162677
25 412.91316972265
26 305.973495146296
27 320.087019747236
28 334.954619300874
29 296.546980845489
30 357.900658460277
31 362.569426838561
32 302.672758970158
33 298.534548845955
34 288.001440406788
35 337.840782038168
36 335.335972061346
37 337.646983436249
38 326.388205402736
39 312.580419689119
40 296.799705958675
41 339.962457621037
42 336.820181364814
43 320.415861512108
44 312.392548123626
45 276.012534270904
46 346.640175347525
47 318.397077098357
48 238.914535274197
49 333.469646585437
50 379.197008418297
51 379.284620157733
52 384.930501774121
53 377.977006795241
54 293.998355995274
55 346.574701455141
56 384.630131831102
57 376.642273643116
58 409.599408206406
59 415.028403542602
60 403.985012240672
61 422.863944710449
62 425.072778872784
63 451.870227843076
64 489.969281379193
65 499.268410277651
66 446.406132929741
67 498.285326493768
68 480.550228779776
69 458.764951438132
70 460.627490285505
71 430.791935603964
72 431.329005559348
73 425.538314379848
74 436.766900857636
75 401.6193408368
76 396.427999036095
77 373.813589046168
78 369.740996870403
79 344.213905229405
80 332.094951904768
81 356.106205714393
82 376.269945494355
83 349.378766463969
84 380.354303568843
85 379.053524249438
86 382.099915146172
87 383.362317503507
88 379.744821416971
89 436.035133951399
90 404.174703349535
91 384.990774804981
92 311.210905265783
93 292.581236901103
94 299.517723212431
95 299.612893077207
96 297.681639800315
97 345.465113913652
98 344.138360896758
99 370.478834897044
100 366.139988966542
101 330.875925022063
102 358.869489816168
103 399.836444655522
104 342.762664162677
105 412.91316972265
106 305.973495146296
107 320.337540453998
108 335.024294801002
109 298.668968044335
110 357.900658460277
111 362.559241378932
112 302.647297006888
113 290.986936402569
114 288.011381412255
115 337.840782038168
116 335.359441886862
117 337.646983436249
118 326.394594599546
119 312.712138466392
120 296.799705958675
121 339.891110492782
122 336.820181364814
123 320.415861512108
124 312.460617069724
125 276.012534270904
126 342.1773840117
127 318.397077098357
128 238.914535274197
129 333.48881179753
130 379.197008418297
131 379.288735033501
132 384.930501774121
133 377.977006795241
134 293.83298990044
135 346.574701455141
136 384.675260536138
137 376.642273643116
138 409.599408206406
139 415.13694340549
140 403.985012240672
141 422.889943648982
142 425.072778872784
143 451.870227843076
144 489.969281379193
145 499.268410277651
146 442.68517940679
147 498.285326493768
148 480.550228779776
149 458.764951438132
150 462.330152962075
};
\addplot [semithick, color4]
table {%
1 304.501894606322
2 304.753395989104
3 392.565456770862
4 480.747641257881
5 519.271436597925
6 509.564627130814
7 497.876025922318
8 500.35003654078
9 511.911230398625
10 501.674749661042
11 493.574365649096
12 524.561753647966
13 524.366111261109
14 503.901059165646
15 524.570314992854
16 510.619078392531
17 533.601484329876
18 559.785439766699
19 560.616322209512
20 512.806579935859
21 543.559887941974
22 545.449591826763
23 526.342662490872
24 526.056918722387
25 558.48916196099
26 502.126267470307
27 499.57132234089
28 513.887784478477
29 543.522511589857
30 565.2973542289
31 560.714416943836
32 525.137036479573
33 537.060032665903
34 520.571993745751
35 579.905226576107
36 566.035246693797
37 549.54238378274
38 556.299816222958
39 560.852278180664
40 547.342584792836
41 540.302247300665
42 528.706918904238
43 481.254770593341
44 470.966728789043
45 436.212407863759
46 444.301668547014
47 453.986315630746
48 473.899032859007
49 470.573547082141
50 459.121734796833
51 464.632428080644
52 473.770234404648
53 457.690911370487
54 423.104967362706
55 470.985463183404
56 475.497862236467
57 484.034826759087
58 515.167858296184
59 500.785701265347
60 555.699290832903
61 550.388482802593
62 571.447162312506
63 555.977975003309
64 591.139362171222
65 588.476945861001
66 595.343235188691
67 616.847945592375
68 592.826687203585
69 583.228020287541
70 606.079866127659
71 569.610846070954
72 588.994534881474
73 577.622210781762
74 585.64382879086
75 565.505506272573
76 546.480292193143
77 536.201384935733
78 548.853350067639
79 531.718834849906
80 523.77050808099
81 516.402909430851
82 534.018457667025
83 533.375420120828
84 535.791535888191
85 538.529214812196
86 522.972850484447
87 540.157173228115
88 520.596960850248
89 543.537115592114
90 523.97603556334
91 498.733939760103
92 481.988475267534
93 468.258980538172
94 523.518253739944
95 526.035349503285
96 510.619078392531
97 533.601484329876
98 559.785439766699
99 560.616322209512
100 512.806579935859
101 543.559887941973
102 545.462312087797
103 533.920480263965
104 526.068975808207
105 558.48916196099
106 502.154165707838
107 499.692551853074
108 513.87304177806
109 551.381769139233
110 565.2973542289
111 560.711852182198
112 525.124663615093
113 528.592837768671
114 520.590893697387
115 579.905226576107
116 562.76347938391
117 549.556529775403
118 556.326136187225
119 560.868010047387
120 547.342584792836
121 540.28739073326
122 528.706918904238
123 481.254770593341
124 452.851500872501
125 438.928305333059
126 418.313413896915
127 453.995370642086
128 453.280143031062
129 460.965371149856
130 443.147607017406
131 442.747310162543
132 472.31196942121
133 441.627374306586
134 432.092586611711
135 468.897707294097
136 475.471150478725
137 489.921192960629
138 518.172721599601
139 507.636013797403
140 554.23030021966
141 562.68860467705
142 533.100635123949
143 569.340741592983
144 592.883015164952
145 578.521910939151
146 591.376132210721
147 623.125349371281
148 583.782578173614
149 577.023487161853
150 581.603054904463
};
\end{axis}

\end{tikzpicture}


==> figures/uav_sensor_model.tex <==
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,389); %set diagram left start at 0, and has height of 389

%Straight Lines [id:da4030310065178787] 
\draw [line width=1.5]    (47.63,189.63) -- (180.5,191) ;
%Straight Lines [id:da15963200890068074] 
\draw [line width=2.25]    (46.5,188.5) -- (153,274) ;
%Straight Lines [id:da5689155200492068] 
\draw [line width=2.25]    (47.63,189.63) -- (153.13,103.13) ;
%Shape: Square [id:dp8710450620296106] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (33,175) -- (60,175) -- (60,202) -- (33,202) -- cycle ;
%Shape: Arc [id:dp371166607123424] 
\draw  [draw opacity=0][line width=2.25]  (150.56,103.25) .. controls (170.18,126.6) and (182,156.74) .. (182,189.63) .. controls (182,222.51) and (170.18,252.65) .. (150.56,276) -- (47.63,189.63) -- cycle ; \draw  [line width=2.25]  (150.56,103.25) .. controls (170.18,126.6) and (182,156.74) .. (182,189.63) .. controls (182,222.51) and (170.18,252.65) .. (150.56,276) ;  
%Shape: Arc [id:dp5803967127828358] 
\draw  [draw opacity=0][line width=2.25]  (77.5,164.56) .. controls (83.2,171.33) and (86.63,180.08) .. (86.63,189.63) .. controls (86.63,199.17) and (83.2,207.92) .. (77.5,214.69) -- (47.63,189.63) -- cycle ; \draw  [line width=2.25]  (77.5,164.56) .. controls (83.2,171.33) and (86.63,180.08) .. (86.63,189.63) .. controls (86.63,199.17) and (83.2,207.92) .. (77.5,214.69) ;  
%Straight Lines [id:da34495764011292607] 
\draw [line width=1.5]    (309.38,191.63) -- (442.25,193) ;
%Straight Lines [id:da47940715427868164] 
\draw [line width=2.25]    (308.25,190.5) -- (214.36,286.64) ;
%Straight Lines [id:da6821362277976203] 
\draw [line width=2.25]    (309.38,191.63) -- (214.36,96.61) ;
%Shape: Square [id:dp12668947436846523] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (294.75,177) -- (321.75,177) -- (321.75,204) -- (294.75,204) -- cycle ;
%Shape: Arc [id:dp7428186959079084] 
\draw  [draw opacity=0][line width=2.25]  (214.36,96.61) .. controls (238.67,72.29) and (272.27,57.25) .. (309.38,57.25) .. controls (383.59,57.25) and (443.75,117.41) .. (443.75,191.63) .. controls (443.75,265.84) and (383.59,326) .. (309.38,326) .. controls (272.27,326) and (238.67,310.96) .. (214.36,286.64) -- (309.38,191.63) -- cycle ; \draw  [line width=2.25]  (214.36,96.61) .. controls (238.67,72.29) and (272.27,57.25) .. (309.38,57.25) .. controls (383.59,57.25) and (443.75,117.41) .. (443.75,191.63) .. controls (443.75,265.84) and (383.59,326) .. (309.38,326) .. controls (272.27,326) and (238.67,310.96) .. (214.36,286.64) ;  
%Shape: Arc [id:dp2701074095754631] 
\draw  [draw opacity=0][line width=2.25]  (281.8,164.05) .. controls (288.86,156.99) and (298.61,152.63) .. (309.38,152.63) .. controls (330.91,152.63) and (348.38,170.09) .. (348.38,191.63) .. controls (348.38,213.16) and (330.91,230.63) .. (309.38,230.63) .. controls (298.61,230.63) and (288.86,226.26) .. (281.8,219.2) -- (309.38,191.63) -- cycle ; \draw  [line width=2.25]  (281.8,164.05) .. controls (288.86,156.99) and (298.61,152.63) .. (309.38,152.63) .. controls (330.91,152.63) and (348.38,170.09) .. (348.38,191.63) .. controls (348.38,213.16) and (330.91,230.63) .. (309.38,230.63) .. controls (298.61,230.63) and (288.86,226.26) .. (281.8,219.2) ;  

% Text Node
\draw (90,190.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$f^{\circ }$};
% Text Node
\draw (122,163.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d$};
% Text Node
\draw (325.75,226.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$f^{\circ }$};
% Text Node
\draw (383.75,165.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d$};
% Text Node
\draw (52,339.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$f^{\circ } \ =\ \pi /2$};
% Text Node
\draw (260,339.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$f^{\circ } \ =\ 3\pi /2$};


\end{tikzpicture}

